Combined sensitivity to the neutrino mass ordering with JUNO, the IceCube Upgrade, and PINGU

The ordering of the neutrino mass eigenstates is one of the fundamental open questions in neutrino physics. While current-generation neutrino oscillation experiments are able to produce moderate indications on this ordering, upcoming experiments of the next generation aim to provide conclusive evidence. In this paper we study the combined performance of the two future multi-purpose neutrino oscillation experiments JUNO and the IceCube Upgrade, which employ two very distinct and complementary routes towards the neutrino mass ordering. The approach pursued by the $20\,\mathrm{kt}$ medium-baseline reactor neutrino experiment JUNO consists of a careful investigation of the energy spectrum of oscillated $\bar{\nu}_e$ produced by ten nuclear reactor cores. The IceCube Upgrade, on the other hand, which consists of seven additional densely instrumented strings deployed in the center of IceCube DeepCore, will observe large numbers of atmospheric neutrinos that have undergone oscillations affected by Earth matter. In a joint fit with both approaches, tension occurs between their preferred mass-squared differences $ \Delta m_{31}^{2}=m_{3}^{2}-m_{1}^{2} $ within the wrong mass ordering. In the case of JUNO and the IceCube Upgrade, this allows to exclude the wrong ordering at $>5\sigma$ on a timescale of 3--7 years --- even under circumstances that are unfavorable to the experiments' individual sensitivities. For PINGU, a 26-string detector array designed as a potential low-energy extension to IceCube, the inverted ordering could be excluded within 1.5 years (3 years for the normal ordering) in a joint analysis.

==> images/JUNO_out_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.040000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.040000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{0.519414in}{1.968404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610309in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{0.610309in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610309in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.610309in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064783in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{1.064783in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064783in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.064783in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519257in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{1.519257in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519257in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.519257in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973731in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{1.973731in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973731in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.973731in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428204in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{2.428204in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428204in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.428204in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882678in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{2.882678in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882678in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.882678in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337152in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337152in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.337152in,y=0.330917in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701203in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792098in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882993in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973888in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155677in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246572in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337467in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428362in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519257in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610151in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701046in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791941in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882836in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973731in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064625in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155520in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246415in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337310in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428204in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519099in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609994in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700889in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791784in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882678in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973573in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064468in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155363in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246258in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.928283in,y=0.177237in,,top]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle E_{\nu,\mathrm{reco}}\,(\si{\mega\electronvolt})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{0.386473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.386473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.404830in,y=0.348210in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{0.702859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.702859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286773in,y=0.664597in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{1.019245in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.019245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.019245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286773in,y=0.980983in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.335632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.335632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286773in,y=1.297369in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{1.652018in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.652018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.652018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286773in,y=1.613756in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.968404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.227744in,y=1.930142in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.465569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.544666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.623762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.781956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.861052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{0.940149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.098342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.177439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.256535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.414728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.493825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.572921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.731115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.810211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519414in}{1.889308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.172188in,y=1.177439in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \# events/\(\displaystyle \SI{0.031}{\mega\electronvolt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526458in}{0.587575in}}%
\pgfpathlineto{\pgfqpoint{0.526458in}{0.731938in}}%
\pgfpathlineto{\pgfqpoint{0.540547in}{0.731938in}}%
\pgfpathlineto{\pgfqpoint{0.540547in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{0.568724in}{0.946167in}}%
\pgfpathlineto{\pgfqpoint{0.568724in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{1.025338in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.596902in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.596902in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{0.610990in}{1.150308in}}%
\pgfpathlineto{\pgfqpoint{0.610990in}{1.198026in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{1.198026in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{0.695523in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{0.695523in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.318388in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{0.737789in}{1.311716in}}%
\pgfpathlineto{\pgfqpoint{0.737789in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{0.751877in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{0.751877in}{1.301657in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{1.301657in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{1.287158in}}%
\pgfpathlineto{\pgfqpoint{0.780055in}{1.287158in}}%
\pgfpathlineto{\pgfqpoint{0.780055in}{1.280635in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{1.280635in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{0.808232in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{0.808232in}{1.259557in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{1.259557in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{1.240418in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{1.240418in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{1.215782in}}%
\pgfpathlineto{\pgfqpoint{0.878676in}{1.215782in}}%
\pgfpathlineto{\pgfqpoint{0.878676in}{1.202935in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{1.199664in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.199664in}}%
\pgfpathlineto{\pgfqpoint{0.920942in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{0.935030in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{0.935030in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.977296in}{1.184322in}}%
\pgfpathlineto{\pgfqpoint{0.977296in}{1.178818in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.178818in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{1.168621in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{1.168621in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{1.184004in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.170648in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{1.090006in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{1.090006in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{1.104095in}{1.185821in}}%
\pgfpathlineto{\pgfqpoint{1.104095in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{1.230627in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{1.224241in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{1.224241in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{1.174538in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{1.174538in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{1.188627in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{1.188627in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{1.327649in}}%
\pgfpathlineto{\pgfqpoint{1.216804in}{1.327649in}}%
\pgfpathlineto{\pgfqpoint{1.216804in}{1.334688in}}%
\pgfpathlineto{\pgfqpoint{1.230893in}{1.334688in}}%
\pgfpathlineto{\pgfqpoint{1.230893in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{1.259070in}{1.330051in}}%
\pgfpathlineto{\pgfqpoint{1.259070in}{1.352022in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{1.352022in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{1.287248in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{1.287248in}{1.439110in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{1.439110in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{1.470594in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{1.470594in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{1.329514in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{1.329514in}{1.472341in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{1.472341in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{1.465911in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{1.465911in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{1.476205in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{1.476205in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{1.385868in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{1.385868in}{1.556703in}}%
\pgfpathlineto{\pgfqpoint{1.399957in}{1.556703in}}%
\pgfpathlineto{\pgfqpoint{1.399957in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{1.634140in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{1.634140in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{1.442223in}{1.641698in}}%
\pgfpathlineto{\pgfqpoint{1.442223in}{1.630963in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{1.630963in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{1.470401in}{1.615269in}}%
\pgfpathlineto{\pgfqpoint{1.470401in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{1.609719in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{1.498578in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{1.498578in}{1.658937in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{1.658937in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{1.526755in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{1.526755in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.750535in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{1.569021in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{1.569021in}{1.780552in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{1.780552in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{1.625376in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{1.625376in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{1.639465in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{1.639465in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.838231in}}%
\pgfpathlineto{\pgfqpoint{1.681731in}{1.838231in}}%
\pgfpathlineto{\pgfqpoint{1.681731in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{1.891484in}}%
\pgfpathlineto{\pgfqpoint{1.723997in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{1.723997in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.850331in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{1.850331in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{1.821204in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{1.821204in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{1.797639in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.797639in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.788950in}}%
\pgfpathlineto{\pgfqpoint{1.808529in}{1.788950in}}%
\pgfpathlineto{\pgfqpoint{1.808529in}{1.805964in}}%
\pgfpathlineto{\pgfqpoint{1.822618in}{1.805964in}}%
\pgfpathlineto{\pgfqpoint{1.822618in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{1.836707in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{1.836707in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{1.910242in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.910242in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.916575in}}%
\pgfpathlineto{\pgfqpoint{1.893061in}{1.916575in}}%
\pgfpathlineto{\pgfqpoint{1.893061in}{1.909121in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{1.909121in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{1.889310in}}%
\pgfpathlineto{\pgfqpoint{1.921239in}{1.889310in}}%
\pgfpathlineto{\pgfqpoint{1.921239in}{1.860744in}}%
\pgfpathlineto{\pgfqpoint{1.935327in}{1.860744in}}%
\pgfpathlineto{\pgfqpoint{1.935327in}{1.828305in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{1.828305in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{1.797132in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.797132in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.771737in}}%
\pgfpathlineto{\pgfqpoint{1.977594in}{1.771737in}}%
\pgfpathlineto{\pgfqpoint{1.977594in}{1.755296in}}%
\pgfpathlineto{\pgfqpoint{1.991682in}{1.755296in}}%
\pgfpathlineto{\pgfqpoint{1.991682in}{1.749174in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{1.749174in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{1.752851in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{1.752851in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{1.764243in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{1.780171in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{1.780171in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{2.062126in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{2.062126in}{1.810576in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.810576in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{2.104392in}{1.817901in}}%
\pgfpathlineto{\pgfqpoint{2.104392in}{1.808597in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{1.808597in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{1.790631in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{1.790631in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{1.735161in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{1.702527in}}%
\pgfpathlineto{\pgfqpoint{2.174835in}{1.702527in}}%
\pgfpathlineto{\pgfqpoint{2.174835in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{1.615088in}}%
\pgfpathlineto{\pgfqpoint{2.217101in}{1.615088in}}%
\pgfpathlineto{\pgfqpoint{2.217101in}{1.595681in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{1.595681in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{2.245279in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{2.245279in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{2.259367in}{1.575069in}}%
\pgfpathlineto{\pgfqpoint{2.259367in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{2.287545in}{1.573491in}}%
\pgfpathlineto{\pgfqpoint{2.287545in}{1.576297in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{1.576297in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{1.577891in}}%
\pgfpathlineto{\pgfqpoint{2.343900in}{1.577891in}}%
\pgfpathlineto{\pgfqpoint{2.343900in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{2.357988in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{2.357988in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.386166in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{2.386166in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{1.500562in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.500562in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.473434in}}%
\pgfpathlineto{\pgfqpoint{2.428432in}{1.473434in}}%
\pgfpathlineto{\pgfqpoint{2.428432in}{1.444548in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{1.444548in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{1.414997in}}%
\pgfpathlineto{\pgfqpoint{2.456609in}{1.414997in}}%
\pgfpathlineto{\pgfqpoint{2.456609in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{1.385786in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{1.357867in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.357867in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{2.498875in}{1.332106in}}%
\pgfpathlineto{\pgfqpoint{2.498875in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{2.512964in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{2.512964in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{2.527053in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{2.527053in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{2.541141in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{2.541141in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{2.555230in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{2.555230in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.569319in}{1.246737in}}%
\pgfpathlineto{\pgfqpoint{2.569319in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{2.583407in}{1.237060in}}%
\pgfpathlineto{\pgfqpoint{2.583407in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{2.597496in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{2.597496in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{1.213863in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{1.213863in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{2.639762in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{2.639762in}{1.196328in}}%
\pgfpathlineto{\pgfqpoint{2.653851in}{1.196328in}}%
\pgfpathlineto{\pgfqpoint{2.653851in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{2.667939in}{1.185517in}}%
\pgfpathlineto{\pgfqpoint{2.667939in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{2.682028in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{2.682028in}{1.158691in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.158691in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{2.710206in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{2.710206in}{1.124209in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.124209in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{2.738383in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{2.738383in}{1.083054in}}%
\pgfpathlineto{\pgfqpoint{2.752472in}{1.083054in}}%
\pgfpathlineto{\pgfqpoint{2.752472in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{2.766560in}{1.060820in}}%
\pgfpathlineto{\pgfqpoint{2.766560in}{1.037999in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{1.037999in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{1.014939in}}%
\pgfpathlineto{\pgfqpoint{2.794738in}{1.014939in}}%
\pgfpathlineto{\pgfqpoint{2.794738in}{0.991942in}}%
\pgfpathlineto{\pgfqpoint{2.808826in}{0.991942in}}%
\pgfpathlineto{\pgfqpoint{2.808826in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{2.822915in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{2.822915in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{2.851092in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{2.851092in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{0.887126in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{0.887126in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{0.869568in}}%
\pgfpathlineto{\pgfqpoint{2.893359in}{0.869568in}}%
\pgfpathlineto{\pgfqpoint{2.893359in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{2.907447in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{2.907447in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{2.921536in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{2.921536in}{0.823581in}}%
\pgfpathlineto{\pgfqpoint{2.935625in}{0.823581in}}%
\pgfpathlineto{\pgfqpoint{2.935625in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{2.949713in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{2.949713in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{2.963802in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{2.963802in}{0.785332in}}%
\pgfpathlineto{\pgfqpoint{2.977891in}{0.785332in}}%
\pgfpathlineto{\pgfqpoint{2.977891in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{2.991979in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{2.991979in}{0.762527in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{0.762527in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{3.020157in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{3.020157in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{3.048334in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{3.048334in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{3.076512in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{3.076512in}{0.693640in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{0.693640in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{0.681577in}}%
\pgfpathlineto{\pgfqpoint{3.104689in}{0.681577in}}%
\pgfpathlineto{\pgfqpoint{3.104689in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{3.118778in}{0.669310in}}%
\pgfpathlineto{\pgfqpoint{3.118778in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{3.132866in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{3.132866in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{3.146955in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{3.146955in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{3.161044in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{3.161044in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{3.175132in}{0.618950in}}%
\pgfpathlineto{\pgfqpoint{3.175132in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{3.189221in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{3.189221in}{0.594108in}}%
\pgfpathlineto{\pgfqpoint{3.203310in}{0.594108in}}%
\pgfpathlineto{\pgfqpoint{3.203310in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{3.217398in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{3.217398in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.231487in}{0.570149in}}%
\pgfpathlineto{\pgfqpoint{3.231487in}{0.558365in}}%
\pgfpathlineto{\pgfqpoint{3.245576in}{0.558365in}}%
\pgfpathlineto{\pgfqpoint{3.245576in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{0.533372in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{0.533372in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{0.518677in}}%
\pgfpathlineto{\pgfqpoint{3.287842in}{0.518677in}}%
\pgfpathlineto{\pgfqpoint{3.287842in}{0.501492in}}%
\pgfpathlineto{\pgfqpoint{3.301931in}{0.501492in}}%
\pgfpathlineto{\pgfqpoint{3.301931in}{0.481715in}}%
\pgfpathlineto{\pgfqpoint{3.316019in}{0.481715in}}%
\pgfpathlineto{\pgfqpoint{3.316019in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{3.330108in}{0.460316in}}%
\pgfpathlineto{\pgfqpoint{3.330108in}{0.460316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519414in}{0.386473in}}{\pgfqpoint{2.817738in}{1.581932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526458in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{0.526458in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.540547in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{0.540547in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{0.554636in}{0.968934in}}%
\pgfpathlineto{\pgfqpoint{0.568724in}{0.968934in}}%
\pgfpathlineto{\pgfqpoint{0.568724in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{1.053701in}}%
\pgfpathlineto{\pgfqpoint{0.582813in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{0.596902in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{0.596902in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{0.610990in}{1.190749in}}%
\pgfpathlineto{\pgfqpoint{0.610990in}{1.244532in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{1.244532in}}%
\pgfpathlineto{\pgfqpoint{0.625079in}{1.290333in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{1.290333in}}%
\pgfpathlineto{\pgfqpoint{0.639168in}{1.329430in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.329430in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.355292in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{1.355292in}}%
\pgfpathlineto{\pgfqpoint{0.667345in}{1.377376in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.377376in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{1.393132in}}%
\pgfpathlineto{\pgfqpoint{0.695523in}{1.393132in}}%
\pgfpathlineto{\pgfqpoint{0.695523in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{0.709611in}{1.396875in}}%
\pgfpathlineto{\pgfqpoint{0.709611in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{0.737789in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{0.737789in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{0.751877in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{0.751877in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{1.383426in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{0.780055in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{0.780055in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{1.349069in}}%
\pgfpathlineto{\pgfqpoint{0.808232in}{1.349069in}}%
\pgfpathlineto{\pgfqpoint{0.808232in}{1.342642in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{1.342642in}}%
\pgfpathlineto{\pgfqpoint{0.822321in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{1.335207in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{1.313903in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{1.313903in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{0.878676in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{0.878676in}{1.287978in}}%
\pgfpathlineto{\pgfqpoint{0.892764in}{1.287978in}}%
\pgfpathlineto{\pgfqpoint{0.892764in}{1.267795in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{1.267795in}}%
\pgfpathlineto{\pgfqpoint{0.906853in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{0.935030in}{1.250068in}}%
\pgfpathlineto{\pgfqpoint{0.935030in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{1.256534in}}%
\pgfpathlineto{\pgfqpoint{0.949119in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{0.963208in}{1.223065in}}%
\pgfpathlineto{\pgfqpoint{0.977296in}{1.223065in}}%
\pgfpathlineto{\pgfqpoint{0.977296in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.211543in}}%
\pgfpathlineto{\pgfqpoint{0.991385in}{1.220174in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{1.220174in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.019562in}{1.221524in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{1.221524in}}%
\pgfpathlineto{\pgfqpoint{1.033651in}{1.201085in}}%
\pgfpathlineto{\pgfqpoint{1.047740in}{1.201085in}}%
\pgfpathlineto{\pgfqpoint{1.047740in}{1.192466in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{1.192466in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{1.206440in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.206440in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{1.090006in}{1.227738in}}%
\pgfpathlineto{\pgfqpoint{1.090006in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{1.104095in}{1.234264in}}%
\pgfpathlineto{\pgfqpoint{1.104095in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.118183in}{1.211226in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{1.211226in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{1.146361in}{1.247633in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{1.247633in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{1.279804in}}%
\pgfpathlineto{\pgfqpoint{1.174538in}{1.279804in}}%
\pgfpathlineto{\pgfqpoint{1.174538in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.188627in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.188627in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{1.280168in}}%
\pgfpathlineto{\pgfqpoint{1.216804in}{1.280168in}}%
\pgfpathlineto{\pgfqpoint{1.216804in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{1.230893in}{1.283983in}}%
\pgfpathlineto{\pgfqpoint{1.230893in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{1.244982in}{1.311978in}}%
\pgfpathlineto{\pgfqpoint{1.244982in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{1.259070in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{1.259070in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{1.273159in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{1.287248in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{1.287248in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{1.301336in}{1.395605in}}%
\pgfpathlineto{\pgfqpoint{1.329514in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{1.329514in}{1.418446in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{1.418446in}}%
\pgfpathlineto{\pgfqpoint{1.343602in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{1.511448in}}%
\pgfpathlineto{\pgfqpoint{1.371780in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.385868in}{1.548639in}}%
\pgfpathlineto{\pgfqpoint{1.385868in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{1.399957in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{1.399957in}{1.554934in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{1.554934in}}%
\pgfpathlineto{\pgfqpoint{1.414046in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.428135in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{1.442223in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{1.442223in}{1.539294in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{1.539294in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{1.572423in}}%
\pgfpathlineto{\pgfqpoint{1.470401in}{1.572423in}}%
\pgfpathlineto{\pgfqpoint{1.470401in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{1.668192in}}%
\pgfpathlineto{\pgfqpoint{1.498578in}{1.668192in}}%
\pgfpathlineto{\pgfqpoint{1.498578in}{1.702266in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{1.702266in}}%
\pgfpathlineto{\pgfqpoint{1.512667in}{1.714126in}}%
\pgfpathlineto{\pgfqpoint{1.526755in}{1.714126in}}%
\pgfpathlineto{\pgfqpoint{1.526755in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{1.554933in}{1.659652in}}%
\pgfpathlineto{\pgfqpoint{1.569021in}{1.659652in}}%
\pgfpathlineto{\pgfqpoint{1.569021in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{1.583110in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{1.597199in}{1.688938in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{1.688938in}}%
\pgfpathlineto{\pgfqpoint{1.611288in}{1.731101in}}%
\pgfpathlineto{\pgfqpoint{1.625376in}{1.731101in}}%
\pgfpathlineto{\pgfqpoint{1.625376in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{1.639465in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{1.639465in}{1.810441in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{1.810441in}}%
\pgfpathlineto{\pgfqpoint{1.653554in}{1.828433in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.828433in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.826490in}}%
\pgfpathlineto{\pgfqpoint{1.681731in}{1.826490in}}%
\pgfpathlineto{\pgfqpoint{1.681731in}{1.807481in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{1.807481in}}%
\pgfpathlineto{\pgfqpoint{1.695820in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{1.709908in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{1.709908in}{1.749649in}}%
\pgfpathlineto{\pgfqpoint{1.723997in}{1.749649in}}%
\pgfpathlineto{\pgfqpoint{1.723997in}{1.729128in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.729128in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{1.723240in}}%
\pgfpathlineto{\pgfqpoint{1.752174in}{1.733952in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{1.733952in}}%
\pgfpathlineto{\pgfqpoint{1.766263in}{1.758964in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.758964in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.792605in}}%
\pgfpathlineto{\pgfqpoint{1.794441in}{1.827408in}}%
\pgfpathlineto{\pgfqpoint{1.808529in}{1.827408in}}%
\pgfpathlineto{\pgfqpoint{1.808529in}{1.855932in}}%
\pgfpathlineto{\pgfqpoint{1.822618in}{1.855932in}}%
\pgfpathlineto{\pgfqpoint{1.822618in}{1.872416in}}%
\pgfpathlineto{\pgfqpoint{1.836707in}{1.872416in}}%
\pgfpathlineto{\pgfqpoint{1.836707in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{1.873861in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{1.835082in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.835082in}}%
\pgfpathlineto{\pgfqpoint{1.878973in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{1.893061in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{1.893061in}{1.769956in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{1.769956in}}%
\pgfpathlineto{\pgfqpoint{1.907150in}{1.741709in}}%
\pgfpathlineto{\pgfqpoint{1.921239in}{1.741709in}}%
\pgfpathlineto{\pgfqpoint{1.921239in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{1.935327in}{1.722564in}}%
\pgfpathlineto{\pgfqpoint{1.935327in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{1.714897in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{1.963505in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{1.977594in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{1.977594in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{1.991682in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{1.991682in}{1.774386in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{1.774386in}}%
\pgfpathlineto{\pgfqpoint{2.005771in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{1.793926in}}%
\pgfpathlineto{\pgfqpoint{2.019860in}{1.807239in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{1.807239in}}%
\pgfpathlineto{\pgfqpoint{2.033948in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{1.811678in}}%
\pgfpathlineto{\pgfqpoint{2.048037in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{2.062126in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{2.062126in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.790177in}}%
\pgfpathlineto{\pgfqpoint{2.076214in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{2.090303in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{2.090303in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{2.104392in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{2.104392in}{1.702297in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{1.702297in}}%
\pgfpathlineto{\pgfqpoint{2.118480in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{1.639201in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{1.639201in}}%
\pgfpathlineto{\pgfqpoint{2.146658in}{1.614530in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{1.614530in}}%
\pgfpathlineto{\pgfqpoint{2.160747in}{1.596674in}}%
\pgfpathlineto{\pgfqpoint{2.174835in}{1.596674in}}%
\pgfpathlineto{\pgfqpoint{2.174835in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{1.586045in}}%
\pgfpathlineto{\pgfqpoint{2.188924in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{2.203013in}{1.583779in}}%
\pgfpathlineto{\pgfqpoint{2.217101in}{1.583779in}}%
\pgfpathlineto{\pgfqpoint{2.217101in}{1.589315in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{1.589315in}}%
\pgfpathlineto{\pgfqpoint{2.231190in}{1.596661in}}%
\pgfpathlineto{\pgfqpoint{2.245279in}{1.596661in}}%
\pgfpathlineto{\pgfqpoint{2.245279in}{1.603572in}}%
\pgfpathlineto{\pgfqpoint{2.259367in}{1.603572in}}%
\pgfpathlineto{\pgfqpoint{2.259367in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{2.287545in}{1.608504in}}%
\pgfpathlineto{\pgfqpoint{2.287545in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.301633in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{2.315722in}{1.593798in}}%
\pgfpathlineto{\pgfqpoint{2.315722in}{1.577899in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{1.577899in}}%
\pgfpathlineto{\pgfqpoint{2.329811in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{2.343900in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{2.343900in}{1.531260in}}%
\pgfpathlineto{\pgfqpoint{2.357988in}{1.531260in}}%
\pgfpathlineto{\pgfqpoint{2.357988in}{1.502815in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{1.502815in}}%
\pgfpathlineto{\pgfqpoint{2.372077in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{2.386166in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{2.386166in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{2.428432in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{2.428432in}{1.360836in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{1.360836in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{1.339907in}}%
\pgfpathlineto{\pgfqpoint{2.456609in}{1.339907in}}%
\pgfpathlineto{\pgfqpoint{2.456609in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{1.322672in}}%
\pgfpathlineto{\pgfqpoint{2.470698in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.308905in}}%
\pgfpathlineto{\pgfqpoint{2.484786in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{2.498875in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{2.498875in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{2.512964in}{1.290152in}}%
\pgfpathlineto{\pgfqpoint{2.512964in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{2.527053in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{2.527053in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{2.541141in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{2.541141in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{2.555230in}{1.274648in}}%
\pgfpathlineto{\pgfqpoint{2.555230in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{2.569319in}{1.269409in}}%
\pgfpathlineto{\pgfqpoint{2.569319in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{2.583407in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{2.583407in}{1.254594in}}%
\pgfpathlineto{\pgfqpoint{2.597496in}{1.254594in}}%
\pgfpathlineto{\pgfqpoint{2.597496in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{1.244273in}}%
\pgfpathlineto{\pgfqpoint{2.611585in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{2.639762in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{2.639762in}{1.199047in}}%
\pgfpathlineto{\pgfqpoint{2.653851in}{1.199047in}}%
\pgfpathlineto{\pgfqpoint{2.653851in}{1.179285in}}%
\pgfpathlineto{\pgfqpoint{2.667939in}{1.179285in}}%
\pgfpathlineto{\pgfqpoint{2.667939in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{2.682028in}{1.157694in}}%
\pgfpathlineto{\pgfqpoint{2.682028in}{1.134759in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.134759in}}%
\pgfpathlineto{\pgfqpoint{2.696117in}{1.110966in}}%
\pgfpathlineto{\pgfqpoint{2.710206in}{1.110966in}}%
\pgfpathlineto{\pgfqpoint{2.710206in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.086748in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{2.738383in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{2.738383in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{2.752472in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{2.752472in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{2.766560in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{2.766560in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.780649in}{0.972126in}}%
\pgfpathlineto{\pgfqpoint{2.794738in}{0.972126in}}%
\pgfpathlineto{\pgfqpoint{2.794738in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.808826in}{0.952729in}}%
\pgfpathlineto{\pgfqpoint{2.808826in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{2.822915in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{2.822915in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{0.918416in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{2.851092in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{2.851092in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{0.876111in}}%
\pgfpathlineto{\pgfqpoint{2.879270in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{2.893359in}{0.863970in}}%
\pgfpathlineto{\pgfqpoint{2.893359in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{2.907447in}{0.852566in}}%
\pgfpathlineto{\pgfqpoint{2.907447in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{2.921536in}{0.841645in}}%
\pgfpathlineto{\pgfqpoint{2.921536in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{2.935625in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{2.935625in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{2.949713in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{2.949713in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{2.963802in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{2.963802in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{2.977891in}{0.797704in}}%
\pgfpathlineto{\pgfqpoint{2.977891in}{0.785993in}}%
\pgfpathlineto{\pgfqpoint{2.991979in}{0.785993in}}%
\pgfpathlineto{\pgfqpoint{2.991979in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{0.773918in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{3.020157in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{3.020157in}{0.748523in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{0.748523in}}%
\pgfpathlineto{\pgfqpoint{3.034245in}{0.735146in}}%
\pgfpathlineto{\pgfqpoint{3.048334in}{0.735146in}}%
\pgfpathlineto{\pgfqpoint{3.048334in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{3.062423in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.076512in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{3.076512in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{3.090600in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{3.104689in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{3.104689in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{3.118778in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{3.118778in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{3.132866in}{0.649721in}}%
\pgfpathlineto{\pgfqpoint{3.132866in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{3.146955in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{3.146955in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{3.161044in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{3.161044in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{3.175132in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{3.175132in}{0.595573in}}%
\pgfpathlineto{\pgfqpoint{3.189221in}{0.595573in}}%
\pgfpathlineto{\pgfqpoint{3.189221in}{0.583089in}}%
\pgfpathlineto{\pgfqpoint{3.203310in}{0.583089in}}%
\pgfpathlineto{\pgfqpoint{3.203310in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{3.217398in}{0.571101in}}%
\pgfpathlineto{\pgfqpoint{3.217398in}{0.559580in}}%
\pgfpathlineto{\pgfqpoint{3.231487in}{0.559580in}}%
\pgfpathlineto{\pgfqpoint{3.231487in}{0.548376in}}%
\pgfpathlineto{\pgfqpoint{3.245576in}{0.548376in}}%
\pgfpathlineto{\pgfqpoint{3.245576in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{3.259665in}{0.525161in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{0.525161in}}%
\pgfpathlineto{\pgfqpoint{3.273753in}{0.511607in}}%
\pgfpathlineto{\pgfqpoint{3.287842in}{0.511607in}}%
\pgfpathlineto{\pgfqpoint{3.287842in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{3.301931in}{0.495667in}}%
\pgfpathlineto{\pgfqpoint{3.301931in}{0.477170in}}%
\pgfpathlineto{\pgfqpoint{3.316019in}{0.477170in}}%
\pgfpathlineto{\pgfqpoint{3.316019in}{0.456994in}}%
\pgfpathlineto{\pgfqpoint{3.330108in}{0.456994in}}%
\pgfpathlineto{\pgfqpoint{3.330108in}{0.456994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{0.519414in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337152in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{0.386473in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{0.386473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519414in}{1.968404in}}%
\pgfpathlineto{\pgfqpoint{3.337152in}{1.968404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586964in}{0.434723in}}%
\pgfpathlineto{\pgfqpoint{2.750271in}{0.434723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769571in}{0.434723in}}{\pgfqpoint{2.769571in}{0.454023in}}%
\pgfpathlineto{\pgfqpoint{2.769571in}{0.715970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.769571in}{0.735270in}}{\pgfqpoint{2.750271in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{0.586964in}{0.735270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.567664in}{0.735270in}}{\pgfqpoint{0.567664in}{0.715970in}}%
\pgfpathlineto{\pgfqpoint{0.567664in}{0.454023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.567664in}{0.434723in}}{\pgfqpoint{0.586964in}{0.434723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606264in}{0.657546in}}%
\pgfpathlineto{\pgfqpoint{0.751014in}{0.657546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828214in,y=0.623771in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont NuFIT 4.0 oscillation parameters~\cite{Nufit4.0,nufit4.0url}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606264in}{0.531397in}}%
\pgfpathlineto{\pgfqpoint{0.751014in}{0.531397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.828214in,y=0.497622in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO yellowbook~\cite{JUNO}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/PINGU_Upgrade_out.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{0.421582in}{3.170789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421582in}{1.843630in}}{\pgfqpoint{1.058729in}{1.327159in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.421582in}{1.843630in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.060000in,height=1.330000in]{PINGU_Upgrade_out-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950947in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480311in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686264in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215629in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307013in,y=1.805368in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{2.330277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248000in,y=2.292014in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{2.774337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248000in,y=2.736075in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{3.170789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248000in,y=3.132527in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{0.421582in}{3.170789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480311in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{3.170789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.843630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{3.170789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.950947in,y=3.226344in,,base]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont cascade-like}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{0.421582in}{1.728839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.421582in}{0.401680in}}{\pgfqpoint{1.058729in}{1.327159in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.421582in}{0.401680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.060000in,height=1.330000in]{PINGU_Upgrade_out-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.421582in,y=0.346124in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950947in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.950947in,y=0.346124in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480311in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.480311in,y=0.346124in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686264in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215629in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.307013in,y=0.363418in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{1.099050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248000in,y=1.060788in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{1.431781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248000in,y=1.393519in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421582in}{1.728839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.248000in,y=1.690577in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{0.421582in}{1.728839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480311in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.728839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{0.401680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421582in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.728839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{1.693740in}{3.170789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.693740in}{1.843630in}}{\pgfqpoint{1.032906in}{1.327159in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.693740in}{1.843630in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.040000in,height=1.330000in]{PINGU_Upgrade_out-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210193in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726646in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951966in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468419in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{2.330277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{2.774337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{3.170789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{1.693740in}{3.170789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726646in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{3.170789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.843630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{3.170789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.210193in,y=3.226344in,,base]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont track-like}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755051in}{1.843630in}}{\pgfqpoint{0.103291in}{1.327159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755051in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.843630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760000in}{1.840000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.100000in,height=1.330000in]{PINGU_Upgrade_out-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{1.843630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=1.805368in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{2.046691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=2.008428in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{2.249751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=2.211489in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{2.452812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=2.414550in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{2.655873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=2.617611in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{2.858934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=2.820672in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{3.061995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=3.023732in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.233345in,y=2.507209in,,top,rotate=90.000000]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \# events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755051in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{3.170789in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.843630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{1.693740in}{1.728839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.693740in}{0.401680in}}{\pgfqpoint{1.032906in}{1.327159in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.693740in}{0.401680in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.040000in,height=1.330000in]{PINGU_Upgrade_out-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.693740in,y=0.346124in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210193in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.210193in,y=0.346124in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726646in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.726646in,y=0.346124in,,top]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951966in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468419in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{1.099050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{1.431781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693740in}{1.728839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{1.693740in}{1.728839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726646in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.728839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{0.401680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693740in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{2.726646in}{1.728839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755051in}{0.401680in}}{\pgfqpoint{0.103291in}{1.327159in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755051in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{0.401680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760000in}{0.400000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.100000in,height=1.330000in]{PINGU_Upgrade_out-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{0.401680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=0.363418in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{0.590243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=0.551980in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{0.778806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=0.740543in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{0.967368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=0.929106in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{1.155931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=1.117669in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{1.344494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=1.306232in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{1.533057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=1.494795in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858342in}{1.721620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.913897in,y=1.683357in,left,base]{\rmfamily\fontsize{8.328000}{9.993600}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.174316in,y=1.065259in,,top,rotate=90.000000]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \# events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755051in}{0.401680in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{0.406864in}}%
\pgfpathlineto{\pgfqpoint{2.858342in}{0.401680in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.700000in,y=0.068000in,,base]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle \cos(\theta_{Z,\mathrm{reco}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.172167in,y=1.297921in,left,base,rotate=90.000000]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle E_{\nu,\mathrm{reco}}\,(\si{\giga\electronvolt})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/combined2_time_to_5p0_sigma_vs_sinsqtheta23_eres.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{2.894265in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{2.894265in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.894265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.428152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844214,0.938255,0.635986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864821,0.946713,0.649366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920185,0.968858,0.689965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.976240,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.983622,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968166,0.988051,0.725152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971457,0.989296,0.741053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.990035,0.751880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974410,0.990404,0.757293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976378,0.991142,0.768120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977363,0.991511,0.773533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978347,0.991880,0.778947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979331,0.992249,0.784360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980315,0.992618,0.789773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980315,0.992618,0.789773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.912541,0.607566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844214,0.938255,0.635986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.948189,0.652072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890657,0.957047,0.668312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912803,0.965905,0.684552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927566,0.971811,0.695379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.977716,0.706205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953403,0.982145,0.714325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964475,0.986574,0.722445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968166,0.988051,0.725152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.988927,0.735640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971457,0.989296,0.741053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972441,0.989666,0.746467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.990035,0.751880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974410,0.990404,0.757293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975394,0.990773,0.762707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719708,0.884491,0.576563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827974,0.931242,0.628235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.945236,0.646659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916494,0.967382,0.687259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931257,0.973287,0.698085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.976240,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946021,0.979193,0.708912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953403,0.982145,0.714325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957093,0.983622,0.717032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964475,0.986574,0.722445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968166,0.988051,0.725152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969489,0.988558,0.730227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.988927,0.735640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656424,0.857116,0.548143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779254,0.910204,0.604983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853749,0.942284,0.641246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875894,0.951142,0.657486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890657,0.957047,0.668312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905421,0.962953,0.679139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916494,0.967382,0.687259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923875,0.970334,0.692672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931257,0.973287,0.698085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.976240,0.703499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942330,0.977716,0.706205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946021,0.979193,0.708912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949712,0.980669,0.711619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953403,0.982145,0.714325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578178,0.823160,0.517140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630342,0.845798,0.537809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681815,0.868128,0.558478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844214,0.938255,0.635986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.948189,0.652072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894348,0.958524,0.671019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909112,0.964429,0.681845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916494,0.967382,0.687259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923875,0.970334,0.692672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927566,0.971811,0.695379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931257,0.973287,0.698085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934948,0.974764,0.700792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499931,0.789204,0.486136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558616,0.814671,0.509389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617301,0.840138,0.532641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675986,0.865606,0.555894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806321,0.921892,0.617901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.945236,0.646659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872203,0.949666,0.654779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890657,0.957047,0.668312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.960000,0.673725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909112,0.964429,0.681845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912803,0.965905,0.684552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916494,0.967382,0.687259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419839,0.751557,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486890,0.783545,0.480969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617301,0.840138,0.532641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681815,0.868128,0.558478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730534,0.889166,0.581730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773841,0.907866,0.602399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806321,0.921892,0.617901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833387,0.933579,0.630819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.945236,0.646659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872203,0.949666,0.654779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879585,0.952618,0.660192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890657,0.957047,0.668312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894348,0.958524,0.671019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345406,0.715017,0.410780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413072,0.748235,0.445229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486890,0.783545,0.480969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558616,0.814671,0.509389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630342,0.845798,0.537809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692641,0.872803,0.563645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773841,0.907866,0.602399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800907,0.919554,0.615317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.928904,0.625652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.945236,0.646659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.948189,0.652072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872203,0.949666,0.654779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879585,0.952618,0.660192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264206,0.675156,0.369443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345406,0.715017,0.410780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426605,0.754879,0.452118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506451,0.792034,0.488720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584698,0.825990,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649904,0.854287,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773841,0.907866,0.602399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795494,0.917216,0.612734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827974,0.931242,0.628235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857439,0.943760,0.643952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864821,0.946713,0.649366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.948189,0.652072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.629204,0.337116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277739,0.681799,0.376332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365705,0.724983,0.421115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453672,0.768166,0.465898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532534,0.803353,0.499054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610780,0.837309,0.530058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669466,0.862776,0.553310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714295,0.882153,0.573979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.896178,0.589481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800907,0.919554,0.615317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827974,0.931242,0.628235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853749,0.942284,0.641246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.576424,0.301930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311572,0.698408,0.393556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406305,0.744913,0.441784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493410,0.786374,0.483552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571657,0.820331,0.514556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636863,0.848627,0.540392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687228,0.870465,0.561061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719708,0.884491,0.576563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.896178,0.589481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763014,0.903191,0.597232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779254,0.910204,0.604983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795494,0.917216,0.612734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806321,0.921892,0.617901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827974,0.931242,0.628235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149250,0.533241,0.273141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257439,0.671834,0.365998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352172,0.718339,0.414225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446905,0.764844,0.462453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532534,0.803353,0.499054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604260,0.834479,0.527474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656424,0.857116,0.548143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719708,0.884491,0.576563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773841,0.907866,0.602399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800907,0.919554,0.615317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112495,0.497839,0.254256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171396,0.562030,0.292334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.634002,0.340315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311572,0.698408,0.393556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413072,0.748235,0.445229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499931,0.789204,0.486136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571657,0.820331,0.514556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630342,0.845798,0.537809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669466,0.862776,0.553310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.912541,0.607566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795494,0.917216,0.612734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800907,0.919554,0.615317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073741,0.466836,0.240969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141869,0.523645,0.266744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270973,0.678478,0.372887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372472,0.728304,0.424560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539054,0.806182,0.501638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604260,0.834479,0.527474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649904,0.854287,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681815,0.868128,0.558478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752188,0.898516,0.592065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779254,0.910204,0.604983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039293,0.439277,0.229158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.112495,0.497839,0.254256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178777,0.571626,0.298731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.653195,0.353110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338639,0.711696,0.407336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433372,0.758201,0.455563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512972,0.794864,0.491303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578178,0.823160,0.517140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623822,0.842968,0.535225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662945,0.859946,0.550727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687228,0.870465,0.561061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752188,0.898516,0.592065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763014,0.903191,0.597232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773841,0.907866,0.602399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004844,0.411719,0.217347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.473725,0.243922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.538039,0.276340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.624406,0.333918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304806,0.695087,0.390111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406305,0.744913,0.441784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486890,0.783545,0.480969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604260,0.834479,0.527474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643383,0.851457,0.542976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669466,0.862776,0.553310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692641,0.872803,0.563645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752188,0.898516,0.592065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763014,0.903191,0.597232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.382545,0.205567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052211,0.449612,0.233587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848220in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.848220in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.515063,0.261638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965264in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{0.965264in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082307in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.082307in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270973,0.678478,0.372887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199351in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316395in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.316395in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433438in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.433438in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532534,0.803353,0.499054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550482in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.550482in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584698,0.825990,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667525in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.667525in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623822,0.842968,0.535225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784569in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.784569in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649904,0.854287,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901613in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675986,0.865606,0.555894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018656in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692641,0.872803,0.563645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135700in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252744in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.252744in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369787in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.369787in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486831in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.486831in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752188,0.898516,0.592065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603874in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.603874in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259833in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.259833in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{1.491110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982194in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.982194in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473594in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473594in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964993in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.964993in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456392in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.456392in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785635in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883915in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982194in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080474in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178754in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277034in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375314in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473594in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571874in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670154in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768433in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866713in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964993in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063273in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161553in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259833in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358113in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456392in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554672in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652952in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751232in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{0.609188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411541in,y=0.551795in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.050149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411541in,y=0.992756in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411541in,y=1.433717in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.932071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411541in,y=1.874678in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{2.373032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411541in,y=2.315639in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{0.609188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{0.829669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.050149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.711590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{1.932071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731176in}{2.152551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259833in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{0.731176in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779440in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{0.554068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731176in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.779440in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315198in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{1.374916in}{0.644304in}}%
\pgfpathlineto{\pgfqpoint{1.491960in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{1.508602in}{0.719428in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{0.772674in}}%
\pgfpathlineto{\pgfqpoint{1.726047in}{0.826482in}}%
\pgfpathlineto{\pgfqpoint{1.734585in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{1.739950in}{0.831772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187481in}{0.974025in}}%
\pgfpathlineto{\pgfqpoint{2.194222in}{0.975821in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{2.515877in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{2.545353in}{1.056822in}}%
\pgfpathlineto{\pgfqpoint{2.662396in}{1.081115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789698in}{0.803707in}}%
\pgfpathlineto{\pgfqpoint{0.840579in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{0.906742in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{1.023785in}{0.939186in}}%
\pgfpathlineto{\pgfqpoint{1.024821in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{1.140829in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{1.167534in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{1.257873in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{1.374916in}{1.252559in}}%
\pgfpathlineto{\pgfqpoint{1.393405in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.491960in}{1.380435in}}%
\pgfpathlineto{\pgfqpoint{1.492410in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.549144in}{1.442693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851565in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.926805in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{1.960134in}{1.854545in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{2.077178in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{2.179328in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{2.194222in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{2.303746in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{2.159906in}}%
\pgfpathlineto{\pgfqpoint{2.423270in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{2.428309in}{2.267933in}}%
\pgfpathlineto{\pgfqpoint{2.537250in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789698in}{1.200535in}}%
\pgfpathlineto{\pgfqpoint{0.879817in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.906742in}{1.293941in}}%
\pgfpathlineto{\pgfqpoint{0.994915in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{1.023785in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{1.087226in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{1.140829in}{1.567816in}}%
\pgfpathlineto{\pgfqpoint{1.153797in}{1.586921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346806in}{1.957112in}}%
\pgfpathlineto{\pgfqpoint{1.374916in}{2.028282in}}%
\pgfpathlineto{\pgfqpoint{1.381245in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{1.425849in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{1.464673in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{1.491960in}{2.350309in}}%
\pgfpathlineto{\pgfqpoint{1.500651in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789698in}{1.621477in}}%
\pgfpathlineto{\pgfqpoint{0.862587in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{0.906742in}{1.774815in}}%
\pgfpathlineto{\pgfqpoint{0.924397in}{1.802594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102312in}{2.177992in}}%
\pgfpathlineto{\pgfqpoint{1.131794in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{1.140829in}{2.291486in}}%
\pgfpathlineto{\pgfqpoint{1.166939in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731176in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789698in}{2.136893in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{0.849145in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{0.894111in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783595in,y=0.808426in,left,base,rotate=20.441848]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 3\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.596824in,y=1.423934in,left,base,rotate=50.690827]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 4\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.207960in,y=1.571271in,left,base,rotate=66.164102]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 5\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.980847in,y=1.787202in,left,base,rotate=68.174689]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 6\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755308in,y=2.483708in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.428152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909112,0.964429,0.681845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912803,0.965905,0.684552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916494,0.967382,0.687259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920185,0.968858,0.689965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920185,0.968858,0.689965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916494,0.967382,0.687259}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912803,0.965905,0.684552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901730,0.961476,0.676432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894348,0.958524,0.671019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.948189,0.652072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857439,0.943760,0.643952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864821,0.946713,0.649366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905421,0.962953,0.679139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968166,0.988051,0.725152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.554068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868512,0.948189,0.652072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875894,0.951142,0.657486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883276,0.954095,0.662899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890657,0.957047,0.668312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890657,0.957047,0.668312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.955571,0.665606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879585,0.952618,0.660192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872203,0.949666,0.654779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.945236,0.646659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844214,0.938255,0.635986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.928904,0.625652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800907,0.919554,0.615317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875894,0.951142,0.657486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946021,0.979193,0.708912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.664308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827974,0.931242,0.628235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857439,0.943760,0.643952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857439,0.943760,0.643952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857439,0.943760,0.643952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853749,0.942284,0.641246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844214,0.938255,0.635986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827974,0.931242,0.628235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730534,0.889166,0.581730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838800,0.935917,0.633403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920185,0.968858,0.689965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.774548in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.774548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779254,0.910204,0.604983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806321,0.921892,0.617901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811734,0.924229,0.620484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806321,0.921892,0.617901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795494,0.917216,0.612734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779254,0.910204,0.604983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735948,0.891503,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681815,0.868128,0.558478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669466,0.862776,0.553310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790081,0.914879,0.610150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.960000,0.673725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.884789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763014,0.903191,0.597232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768428,0.905529,0.599815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757601,0.900854,0.594648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.896178,0.589481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730534,0.889166,0.581730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703468,0.877478,0.568812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681815,0.868128,0.558478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643383,0.851457,0.542976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610780,0.837309,0.530058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591219,0.828820,0.522307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636863,0.848627,0.540392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741361,0.893841,0.586897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872203,0.949666,0.654779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{0.995029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675986,0.865606,0.555894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692641,0.872803,0.563645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708881,0.879815,0.571396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719708,0.884491,0.576563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719708,0.884491,0.576563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719708,0.884491,0.576563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714295,0.882153,0.573979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675986,0.865606,0.555894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649904,0.854287,0.545559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610780,0.837309,0.530058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571657,0.820331,0.514556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532534,0.803353,0.499054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512972,0.794864,0.491303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565136,0.817501,0.511972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692641,0.872803,0.563645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849627,0.940592,0.638570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.105269in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.105269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610780,0.837309,0.530058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636863,0.848627,0.540392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656424,0.857116,0.548143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669466,0.862776,0.553310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675986,0.865606,0.555894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669466,0.862776,0.553310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662945,0.859946,0.550727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643383,0.851457,0.542976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617301,0.840138,0.532641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584698,0.825990,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545575,0.809012,0.504221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499931,0.789204,0.486136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453672,0.768166,0.465898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433372,0.758201,0.455563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493410,0.786374,0.483552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636863,0.848627,0.540392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817147,0.926567,0.623068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.215509in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.215509in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578178,0.823160,0.517140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597739,0.831649,0.524890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610780,0.837309,0.530058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617301,0.840138,0.532641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617301,0.840138,0.532641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604260,0.834479,0.527474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584698,0.825990,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558616,0.814671,0.509389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519493,0.797693,0.493887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473849,0.777885,0.475802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426605,0.754879,0.452118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352172,0.718339,0.414225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419839,0.751557,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584698,0.825990,0.519723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.912541,0.607566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.325750in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.325750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493410,0.786374,0.483552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526013,0.800523,0.496471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545575,0.809012,0.504221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558616,0.814671,0.509389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565136,0.817501,0.511972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565136,0.817501,0.511972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532534,0.803353,0.499054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499931,0.789204,0.486136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460438,0.771488,0.469343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406305,0.744913,0.441784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358939,0.721661,0.417670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.691765,0.386667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270973,0.678478,0.372887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345406,0.715017,0.410780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526013,0.800523,0.496471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752188,0.898516,0.592065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.435990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440138,0.761522,0.459008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493410,0.786374,0.483552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506451,0.792034,0.488720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519493,0.797693,0.493887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512972,0.794864,0.491303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499931,0.789204,0.486136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473849,0.777885,0.475802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440138,0.761522,0.459008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399539,0.741592,0.438339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345406,0.715017,0.410780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284506,0.685121,0.379777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.629204,0.337116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277739,0.681799,0.376332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473849,0.777885,0.475802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725121,0.886828,0.579146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.546230in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.546230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386005,0.734948,0.431449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413072,0.748235,0.445229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440138,0.761522,0.459008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460438,0.771488,0.469343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467205,0.774810,0.472787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446905,0.764844,0.462453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426605,0.754879,0.452118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386005,0.734948,0.431449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338639,0.711696,0.407336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284506,0.685121,0.379777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182468,0.576424,0.301930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.638800,0.343514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426605,0.754879,0.452118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698055,0.875140,0.566228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.656470in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.656470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331872,0.708374,0.403891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365705,0.724983,0.421115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392772,0.738270,0.434894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413072,0.748235,0.445229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419839,0.751557,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419839,0.751557,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399539,0.741592,0.438339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372472,0.728304,0.424560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331872,0.708374,0.403891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284506,0.685121,0.379777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.552434,0.285936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145559,0.528443,0.269942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.595617,0.314725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379239,0.731626,0.428005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675986,0.865606,0.555894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.766711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277739,0.681799,0.376332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318339,0.701730,0.397001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345406,0.715017,0.410780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365705,0.724983,0.421115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372472,0.728304,0.424560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372472,0.728304,0.424560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352172,0.718339,0.414225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325106,0.705052,0.400446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284506,0.685121,0.379777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.653195,0.353110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.605213,0.321123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167705,0.557232,0.289135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125413,0.508174,0.258685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103883,0.490950,0.251303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.552434,0.285936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331872,0.708374,0.403891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643383,0.851457,0.542976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.876951in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.876951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.657993,0.356309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270973,0.678478,0.372887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304806,0.695087,0.390111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325106,0.705052,0.400446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331872,0.708374,0.403891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331872,0.708374,0.403891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311572,0.698408,0.393556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277739,0.681799,0.376332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.657993,0.356309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.614810,0.327520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.566828,0.295532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134025,0.515063,0.261638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086659,0.477170,0.245398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060823,0.456501,0.236540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.511619,0.260161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291273,0.688443,0.383222}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617301,0.840138,0.532641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{1.987191in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.624406,0.333918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.653195,0.353110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264206,0.675156,0.369443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284506,0.685121,0.379777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291273,0.688443,0.383222}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291273,0.688443,0.383222}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270973,0.678478,0.372887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.657993,0.356309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.624406,0.333918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.581223,0.305129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149250,0.533241,0.273141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099577,0.487505,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047905,0.446167,0.232111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022068,0.425498,0.223253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095271,0.484060,0.248351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.667589,0.362707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597739,0.831649,0.524890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.097431in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.097431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.595617,0.314725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.624406,0.333918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248904,0.662791,0.359508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257439,0.671834,0.365998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252595,0.667589,0.362707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241522,0.653195,0.353110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.629204,0.337116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.595617,0.314725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164014,0.552434,0.285936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.504729,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069435,0.463391,0.239493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013456,0.418608,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.395463,0.210734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.065129,0.459946,0.238016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.638800,0.343514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571657,0.820331,0.514556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.207672in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.566828,0.295532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200923,0.600415,0.317924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963150in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{2.963150in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219377,0.624406,0.333918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080194in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.080194in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230450,0.638800,0.343514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197237in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.197237in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.648397,0.349912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314281in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.643599,0.346713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431325in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.431325in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223068,0.629204,0.337116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548368in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.548368in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.605213,0.321123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665412in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.665412in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.566828,0.295532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782456in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.782456in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138178,0.518847,0.263545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899499in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{3.899499in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090965,0.480615,0.246874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016543in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.016543in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039293,0.439277,0.229158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133587in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.386851,0.207290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250630in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.250630in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.361015,0.196955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367674in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.367674in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034987,0.435832,0.227682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484717in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.484717in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.614810,0.327520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601761in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.601761in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552095,0.811842,0.506805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718805in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.317912in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.718805in}{2.317912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414075in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.414075in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{1.491110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097125in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.097125in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588524in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.588524in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079923in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.079923in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571323in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.571323in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900565in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998845in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097125in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195405in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293684in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391964in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490244in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588524in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686804in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785084in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883364in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981643in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079923in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178203in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276483in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374763in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473043in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571323in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669602in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767882in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.866162in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{0.609188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.050149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.932071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{2.373032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{0.609188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{0.829669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.050149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.711590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{1.932071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846107in}{2.152551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414075in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.846107in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894370in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{0.554068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846107in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{4.894370in}{2.428152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705318in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{4.752136in}{0.719428in}}%
\pgfpathlineto{\pgfqpoint{4.777327in}{0.789827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904628in}{1.025910in}}%
\pgfpathlineto{\pgfqpoint{2.983974in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{3.021672in}{1.062044in}}%
\pgfpathlineto{\pgfqpoint{3.138716in}{1.092824in}}%
\pgfpathlineto{\pgfqpoint{3.255759in}{1.114400in}}%
\pgfpathlineto{\pgfqpoint{3.372803in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{3.489847in}{1.121063in}}%
\pgfpathlineto{\pgfqpoint{3.606890in}{1.103761in}}%
\pgfpathlineto{\pgfqpoint{3.723934in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{3.790910in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{3.840977in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{3.958021in}{0.986502in}}%
\pgfpathlineto{\pgfqpoint{3.977977in}{0.978057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416445in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{4.450714in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{4.543239in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{4.590141in}{0.939909in}}%
\pgfpathlineto{\pgfqpoint{4.655227in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{4.660283in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{4.693032in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{4.722755in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{4.747067in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{4.766976in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{4.777327in}{1.559448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904628in}{1.539528in}}%
\pgfpathlineto{\pgfqpoint{3.021672in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{3.027055in}{1.601350in}}%
\pgfpathlineto{\pgfqpoint{3.138716in}{1.651953in}}%
\pgfpathlineto{\pgfqpoint{3.255759in}{1.689078in}}%
\pgfpathlineto{\pgfqpoint{3.372803in}{1.705880in}}%
\pgfpathlineto{\pgfqpoint{3.489847in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{3.606890in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{3.723934in}{1.614342in}}%
\pgfpathlineto{\pgfqpoint{3.744637in}{1.601350in}}%
\pgfpathlineto{\pgfqpoint{3.840977in}{1.546170in}}%
\pgfpathlineto{\pgfqpoint{3.923053in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{3.958021in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{4.075065in}{1.391800in}}%
\pgfpathlineto{\pgfqpoint{4.077719in}{1.389991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481169in}{1.256149in}}%
\pgfpathlineto{\pgfqpoint{4.502137in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{4.543239in}{1.301850in}}%
\pgfpathlineto{\pgfqpoint{4.579945in}{1.380870in}}%
\pgfpathlineto{\pgfqpoint{4.622649in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{4.657258in}{1.601350in}}%
\pgfpathlineto{\pgfqpoint{4.660283in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{4.679041in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{4.696572in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{4.711253in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{4.723634in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{4.734133in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{4.743116in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{4.750891in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904628in}{2.175139in}}%
\pgfpathlineto{\pgfqpoint{2.994778in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{3.021672in}{2.291503in}}%
\pgfpathlineto{\pgfqpoint{3.116026in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654557in}{2.373032in}}%
\pgfpathlineto{\pgfqpoint{3.723934in}{2.311257in}}%
\pgfpathlineto{\pgfqpoint{3.763522in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{3.840977in}{2.177092in}}%
\pgfpathlineto{\pgfqpoint{3.859201in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{3.950817in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{3.958021in}{2.034545in}}%
\pgfpathlineto{\pgfqpoint{4.043542in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{4.075065in}{1.898746in}}%
\pgfpathlineto{\pgfqpoint{4.104790in}{1.866037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450115in}{1.649375in}}%
\pgfpathlineto{\pgfqpoint{4.506080in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{4.543239in}{1.759620in}}%
\pgfpathlineto{\pgfqpoint{4.561478in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{4.589078in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{4.612113in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{4.631459in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{4.647837in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{4.660283in}{2.360085in}}%
\pgfpathlineto{\pgfqpoint{4.661538in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.846107in}{0.554068in}}{\pgfqpoint{2.048264in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177439in}{2.373032in}}%
\pgfpathlineto{\pgfqpoint{4.192108in}{2.349044in}}%
\pgfpathlineto{\pgfqpoint{4.244431in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{4.309152in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{4.331952in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{2.093719in}}%
\pgfpathlineto{\pgfqpoint{4.458873in}{2.152551in}}%
\pgfpathlineto{\pgfqpoint{4.511845in}{2.262792in}}%
\pgfpathlineto{\pgfqpoint{4.543239in}{2.338232in}}%
\pgfpathlineto{\pgfqpoint{4.549099in}{2.373032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.994165in,y=0.937397in,left,base,rotate=336.207646]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 4\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.074896in,y=1.327175in,left,base,rotate=334.235489]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 5\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.084743in,y=1.817112in,left,base,rotate=319.187801]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont \(\displaystyle 6\,\mathrm{years}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.870238in,y=2.483708in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.961037in}{0.554068in}}{\pgfqpoint{0.204826in}{1.874084in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961037in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{0.554068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960000in}{0.554265in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.210000in,height=1.880000in]{combined2_time_to_5p0_sigma_vs_sinsqtheta23_eres-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=0.496675in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{0.866415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=0.809022in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.178763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=1.121369in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.491110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=1.433717in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.803457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=1.746064in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.115805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=2.058411in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.428152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.276974in,y=2.370759in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{0.632155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{0.710242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{0.788328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{0.944502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.022589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.100676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.256849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.334936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.413023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.569197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.647284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.725371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.881544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{1.959631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.037718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.115805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.193892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.271978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.350065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165863in}{2.428152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.441904in,y=1.491110in,,top,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont time to \(\displaystyle \SI{5}{\sigma}\) (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961037in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{4.961037in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{2.420831in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{0.554068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.086828in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sin^2(\theta_{23})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.217609in,y=0.107705in,left,base,rotate=90.000000]{\rmfamily\fontsize{9.996000}{11.995200}\selectfont JUNO energy resolution \(\displaystyle \left(\si{\percent}/\sqrt{E_\mathrm{vis}\,(\si{\mega\electronvolt})}\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=2.720609in,,base]{\rmfamily\fontsize{14.400000}{17.280000}\selectfont JUNO (8 cores) + IceCube Upgrade}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/deltam31_profile_scans_all_truth_hypo_nmos_JUNO_PINGU_PINGU_vacuum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{4.051971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{4.051971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.051971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{3.701629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893419in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.893419in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445006in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.445006in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996593in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.996593in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548180in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.548180in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893419in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077281in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261143in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445006in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628868in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812730in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996593in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180455in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364318in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548180in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732042in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915905in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516849in,y=2.341262in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.746115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=2.688722in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.093575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=3.036181in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.441034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=3.383641in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.572385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.746115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.919845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.093575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.267304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.441034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.614764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751186in}{3.711629in}}%
\pgfpathlineto{\pgfqpoint{0.802409in}{3.595133in}}%
\pgfpathlineto{\pgfqpoint{0.851045in}{3.489621in}}%
\pgfpathlineto{\pgfqpoint{0.899682in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{0.948319in}{3.293687in}}%
\pgfpathlineto{\pgfqpoint{0.996956in}{3.203332in}}%
\pgfpathlineto{\pgfqpoint{1.045593in}{3.117868in}}%
\pgfpathlineto{\pgfqpoint{1.094230in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{2.968066in}}%
\pgfpathlineto{\pgfqpoint{1.182661in}{2.902932in}}%
\pgfpathlineto{\pgfqpoint{1.226876in}{2.841812in}}%
\pgfpathlineto{\pgfqpoint{1.271092in}{2.784710in}}%
\pgfpathlineto{\pgfqpoint{1.310886in}{2.736754in}}%
\pgfpathlineto{\pgfqpoint{1.350679in}{2.692049in}}%
\pgfpathlineto{\pgfqpoint{1.390473in}{2.650590in}}%
\pgfpathlineto{\pgfqpoint{1.430267in}{2.612368in}}%
\pgfpathlineto{\pgfqpoint{1.470061in}{2.577372in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{2.545586in}}%
\pgfpathlineto{\pgfqpoint{1.545227in}{2.520011in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{2.496945in}}%
\pgfpathlineto{\pgfqpoint{1.615972in}{2.476367in}}%
\pgfpathlineto{\pgfqpoint{1.651344in}{2.458260in}}%
\pgfpathlineto{\pgfqpoint{1.686717in}{2.442602in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{2.429370in}}%
\pgfpathlineto{\pgfqpoint{1.757461in}{2.418539in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{2.410083in}}%
\pgfpathlineto{\pgfqpoint{1.832627in}{2.403374in}}%
\pgfpathlineto{\pgfqpoint{1.863578in}{2.400185in}}%
\pgfpathlineto{\pgfqpoint{1.898950in}{2.398685in}}%
\pgfpathlineto{\pgfqpoint{1.938744in}{2.399698in}}%
\pgfpathlineto{\pgfqpoint{1.974117in}{2.402964in}}%
\pgfpathlineto{\pgfqpoint{2.009489in}{2.408424in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.416044in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{2.425794in}}%
\pgfpathlineto{\pgfqpoint{2.111184in}{2.436046in}}%
\pgfpathlineto{\pgfqpoint{2.150978in}{2.451547in}}%
\pgfpathlineto{\pgfqpoint{2.190772in}{2.469616in}}%
\pgfpathlineto{\pgfqpoint{2.230566in}{2.490201in}}%
\pgfpathlineto{\pgfqpoint{2.270360in}{2.513252in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{2.538718in}}%
\pgfpathlineto{\pgfqpoint{2.354369in}{2.569781in}}%
\pgfpathlineto{\pgfqpoint{2.398584in}{2.603689in}}%
\pgfpathlineto{\pgfqpoint{2.442800in}{2.640365in}}%
\pgfpathlineto{\pgfqpoint{2.491437in}{2.683820in}}%
\pgfpathlineto{\pgfqpoint{2.540074in}{2.730437in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{2.780116in}}%
\pgfpathlineto{\pgfqpoint{2.641769in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{2.694828in}{2.898664in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{2.962917in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{3.036082in}}%
\pgfpathlineto{\pgfqpoint{2.862846in}{3.112798in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.186635in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.186635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{3.015005in}}%
\pgfpathlineto{\pgfqpoint{0.744928in}{2.987105in}}%
\pgfpathlineto{\pgfqpoint{0.775879in}{2.959303in}}%
\pgfpathlineto{\pgfqpoint{0.833359in}{2.902950in}}%
\pgfpathlineto{\pgfqpoint{0.908525in}{2.829005in}}%
\pgfpathlineto{\pgfqpoint{0.939476in}{2.803442in}}%
\pgfpathlineto{\pgfqpoint{0.961584in}{2.787363in}}%
\pgfpathlineto{\pgfqpoint{0.979270in}{2.776917in}}%
\pgfpathlineto{\pgfqpoint{0.996956in}{2.769186in}}%
\pgfpathlineto{\pgfqpoint{1.014642in}{2.764534in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{2.762305in}}%
\pgfpathlineto{\pgfqpoint{1.045593in}{2.762276in}}%
\pgfpathlineto{\pgfqpoint{1.058858in}{2.764187in}}%
\pgfpathlineto{\pgfqpoint{1.072122in}{2.768294in}}%
\pgfpathlineto{\pgfqpoint{1.085387in}{2.774697in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{2.783449in}}%
\pgfpathlineto{\pgfqpoint{1.116338in}{2.798426in}}%
\pgfpathlineto{\pgfqpoint{1.134024in}{2.816606in}}%
\pgfpathlineto{\pgfqpoint{1.151710in}{2.838202in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{2.863593in}}%
\pgfpathlineto{\pgfqpoint{1.187083in}{2.892774in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{2.933851in}}%
\pgfpathlineto{\pgfqpoint{1.235719in}{2.987852in}}%
\pgfpathlineto{\pgfqpoint{1.266670in}{3.055761in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{3.254347in}}%
\pgfpathlineto{\pgfqpoint{1.377209in}{3.297600in}}%
\pgfpathlineto{\pgfqpoint{1.394895in}{3.328254in}}%
\pgfpathlineto{\pgfqpoint{1.412581in}{3.354385in}}%
\pgfpathlineto{\pgfqpoint{1.425846in}{3.370791in}}%
\pgfpathlineto{\pgfqpoint{1.439110in}{3.384221in}}%
\pgfpathlineto{\pgfqpoint{1.452375in}{3.394337in}}%
\pgfpathlineto{\pgfqpoint{1.465640in}{3.400919in}}%
\pgfpathlineto{\pgfqpoint{1.474483in}{3.403257in}}%
\pgfpathlineto{\pgfqpoint{1.483326in}{3.403860in}}%
\pgfpathlineto{\pgfqpoint{1.492169in}{3.402626in}}%
\pgfpathlineto{\pgfqpoint{1.501012in}{3.399500in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{3.394512in}}%
\pgfpathlineto{\pgfqpoint{1.523120in}{3.383685in}}%
\pgfpathlineto{\pgfqpoint{1.536384in}{3.368867in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{3.349954in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{3.327060in}}%
\pgfpathlineto{\pgfqpoint{1.576178in}{3.300403in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{3.259127in}}%
\pgfpathlineto{\pgfqpoint{1.611550in}{3.211700in}}%
\pgfpathlineto{\pgfqpoint{1.633658in}{3.145204in}}%
\pgfpathlineto{\pgfqpoint{1.655766in}{3.071628in}}%
\pgfpathlineto{\pgfqpoint{1.686717in}{2.960206in}}%
\pgfpathlineto{\pgfqpoint{1.770726in}{2.651220in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{1.810520in}{2.530461in}}%
\pgfpathlineto{\pgfqpoint{1.828206in}{2.487641in}}%
\pgfpathlineto{\pgfqpoint{1.841470in}{2.460485in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.437655in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{2.419712in}}%
\pgfpathlineto{\pgfqpoint{1.876843in}{2.410764in}}%
\pgfpathlineto{\pgfqpoint{1.885686in}{2.404291in}}%
\pgfpathlineto{\pgfqpoint{1.894529in}{2.400268in}}%
\pgfpathlineto{\pgfqpoint{1.903372in}{2.398682in}}%
\pgfpathlineto{\pgfqpoint{1.912215in}{2.399561in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{2.402934in}}%
\pgfpathlineto{\pgfqpoint{1.929901in}{2.408763in}}%
\pgfpathlineto{\pgfqpoint{1.938744in}{2.416925in}}%
\pgfpathlineto{\pgfqpoint{1.952009in}{2.433235in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{2.454275in}}%
\pgfpathlineto{\pgfqpoint{1.978538in}{2.480029in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{2.510135in}}%
\pgfpathlineto{\pgfqpoint{2.009489in}{2.556021in}}%
\pgfpathlineto{\pgfqpoint{2.031597in}{2.621208in}}%
\pgfpathlineto{\pgfqpoint{2.058126in}{2.708375in}}%
\pgfpathlineto{\pgfqpoint{2.102341in}{2.864173in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{3.000412in}}%
\pgfpathlineto{\pgfqpoint{2.168664in}{3.084374in}}%
\pgfpathlineto{\pgfqpoint{2.190772in}{3.147705in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{3.192541in}}%
\pgfpathlineto{\pgfqpoint{2.226144in}{3.231384in}}%
\pgfpathlineto{\pgfqpoint{2.243831in}{3.264088in}}%
\pgfpathlineto{\pgfqpoint{2.257095in}{3.284711in}}%
\pgfpathlineto{\pgfqpoint{2.270360in}{3.301981in}}%
\pgfpathlineto{\pgfqpoint{2.283624in}{3.315723in}}%
\pgfpathlineto{\pgfqpoint{2.296889in}{3.325747in}}%
\pgfpathlineto{\pgfqpoint{2.305732in}{3.330282in}}%
\pgfpathlineto{\pgfqpoint{2.314575in}{3.333065in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{3.334103in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{3.333450in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{3.331194in}}%
\pgfpathlineto{\pgfqpoint{2.354369in}{3.325063in}}%
\pgfpathlineto{\pgfqpoint{2.367634in}{3.315943in}}%
\pgfpathlineto{\pgfqpoint{2.380898in}{3.304007in}}%
\pgfpathlineto{\pgfqpoint{2.394163in}{3.289337in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{3.265726in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{3.237836in}}%
\pgfpathlineto{\pgfqpoint{2.451643in}{3.198168in}}%
\pgfpathlineto{\pgfqpoint{2.482594in}{3.137054in}}%
\pgfpathlineto{\pgfqpoint{2.522388in}{3.052384in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{2.939544in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{2.879549in}}%
\pgfpathlineto{\pgfqpoint{2.628505in}{2.840729in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{2.805835in}}%
\pgfpathlineto{\pgfqpoint{2.668298in}{2.781171in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{2.742332in}}%
\pgfpathlineto{\pgfqpoint{2.721357in}{2.727672in}}%
\pgfpathlineto{\pgfqpoint{2.739043in}{2.716502in}}%
\pgfpathlineto{\pgfqpoint{2.756729in}{2.708318in}}%
\pgfpathlineto{\pgfqpoint{2.774415in}{2.702921in}}%
\pgfpathlineto{\pgfqpoint{2.787680in}{2.700994in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{2.701092in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{2.703676in}}%
\pgfpathlineto{\pgfqpoint{2.840738in}{2.708863in}}%
\pgfpathlineto{\pgfqpoint{2.862846in}{2.718339in}}%
\pgfpathlineto{\pgfqpoint{2.889375in}{2.732349in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{2.749515in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{2.749515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915905in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{2.398656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940890in}{3.711629in}}%
\pgfpathlineto{\pgfqpoint{0.966006in}{3.646120in}}%
\pgfpathlineto{\pgfqpoint{0.988113in}{3.593395in}}%
\pgfpathlineto{\pgfqpoint{1.010221in}{3.546332in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{3.504350in}}%
\pgfpathlineto{\pgfqpoint{1.050015in}{3.474358in}}%
\pgfpathlineto{\pgfqpoint{1.067701in}{3.448626in}}%
\pgfpathlineto{\pgfqpoint{1.085387in}{3.427555in}}%
\pgfpathlineto{\pgfqpoint{1.098652in}{3.414905in}}%
\pgfpathlineto{\pgfqpoint{1.111916in}{3.404781in}}%
\pgfpathlineto{\pgfqpoint{1.125181in}{3.396857in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{3.391073in}}%
\pgfpathlineto{\pgfqpoint{1.151710in}{3.387651in}}%
\pgfpathlineto{\pgfqpoint{1.164975in}{3.386735in}}%
\pgfpathlineto{\pgfqpoint{1.178239in}{3.388332in}}%
\pgfpathlineto{\pgfqpoint{1.191504in}{3.392355in}}%
\pgfpathlineto{\pgfqpoint{1.204769in}{3.398514in}}%
\pgfpathlineto{\pgfqpoint{1.222455in}{3.409400in}}%
\pgfpathlineto{\pgfqpoint{1.240141in}{3.422860in}}%
\pgfpathlineto{\pgfqpoint{1.262249in}{3.442943in}}%
\pgfpathlineto{\pgfqpoint{1.288778in}{3.470809in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{3.542974in}}%
\pgfpathlineto{\pgfqpoint{1.377209in}{3.562995in}}%
\pgfpathlineto{\pgfqpoint{1.394895in}{3.575782in}}%
\pgfpathlineto{\pgfqpoint{1.408160in}{3.582849in}}%
\pgfpathlineto{\pgfqpoint{1.421424in}{3.587563in}}%
\pgfpathlineto{\pgfqpoint{1.434689in}{3.589762in}}%
\pgfpathlineto{\pgfqpoint{1.447953in}{3.589111in}}%
\pgfpathlineto{\pgfqpoint{1.461218in}{3.585343in}}%
\pgfpathlineto{\pgfqpoint{1.474483in}{3.578284in}}%
\pgfpathlineto{\pgfqpoint{1.487747in}{3.567671in}}%
\pgfpathlineto{\pgfqpoint{1.501012in}{3.553217in}}%
\pgfpathlineto{\pgfqpoint{1.514276in}{3.534938in}}%
\pgfpathlineto{\pgfqpoint{1.527541in}{3.513024in}}%
\pgfpathlineto{\pgfqpoint{1.536384in}{3.496381in}}%
\pgfpathlineto{\pgfqpoint{1.554070in}{3.458107in}}%
\pgfpathlineto{\pgfqpoint{1.571756in}{3.413521in}}%
\pgfpathlineto{\pgfqpoint{1.589443in}{3.362964in}}%
\pgfpathlineto{\pgfqpoint{1.611550in}{3.291848in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{3.197134in}}%
\pgfpathlineto{\pgfqpoint{1.669030in}{3.076241in}}%
\pgfpathlineto{\pgfqpoint{1.766304in}{2.683883in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{2.591877in}}%
\pgfpathlineto{\pgfqpoint{1.814941in}{2.526384in}}%
\pgfpathlineto{\pgfqpoint{1.832627in}{2.482840in}}%
\pgfpathlineto{\pgfqpoint{1.845892in}{2.455512in}}%
\pgfpathlineto{\pgfqpoint{1.859157in}{2.432972in}}%
\pgfpathlineto{\pgfqpoint{1.872421in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{1.881264in}{2.407714in}}%
\pgfpathlineto{\pgfqpoint{1.890107in}{2.402166in}}%
\pgfpathlineto{\pgfqpoint{1.898950in}{2.399199in}}%
\pgfpathlineto{\pgfqpoint{1.912215in}{2.399613in}}%
\pgfpathlineto{\pgfqpoint{1.921058in}{2.403176in}}%
\pgfpathlineto{\pgfqpoint{1.934323in}{2.413352in}}%
\pgfpathlineto{\pgfqpoint{1.943166in}{2.423162in}}%
\pgfpathlineto{\pgfqpoint{1.956430in}{2.442121in}}%
\pgfpathlineto{\pgfqpoint{1.974117in}{2.475242in}}%
\pgfpathlineto{\pgfqpoint{1.987381in}{2.505754in}}%
\pgfpathlineto{\pgfqpoint{2.005067in}{2.552955in}}%
\pgfpathlineto{\pgfqpoint{2.022754in}{2.606551in}}%
\pgfpathlineto{\pgfqpoint{2.044861in}{2.681202in}}%
\pgfpathlineto{\pgfqpoint{2.071391in}{2.778887in}}%
\pgfpathlineto{\pgfqpoint{2.164243in}{3.129529in}}%
\pgfpathlineto{\pgfqpoint{2.190772in}{3.218665in}}%
\pgfpathlineto{\pgfqpoint{2.212880in}{3.284919in}}%
\pgfpathlineto{\pgfqpoint{2.230566in}{3.331674in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{3.372818in}}%
\pgfpathlineto{\pgfqpoint{2.265938in}{3.408521in}}%
\pgfpathlineto{\pgfqpoint{2.283624in}{3.438542in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{3.445105in}}%
\pgfpathlineto{\pgfqpoint{2.305732in}{3.467397in}}%
\pgfpathlineto{\pgfqpoint{2.318997in}{3.479843in}}%
\pgfpathlineto{\pgfqpoint{2.332261in}{3.488683in}}%
\pgfpathlineto{\pgfqpoint{2.345526in}{3.494185in}}%
\pgfpathlineto{\pgfqpoint{2.358791in}{3.496732in}}%
\pgfpathlineto{\pgfqpoint{2.372055in}{3.496625in}}%
\pgfpathlineto{\pgfqpoint{2.385320in}{3.493983in}}%
\pgfpathlineto{\pgfqpoint{2.398584in}{3.488891in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{3.481474in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{3.471889in}}%
\pgfpathlineto{\pgfqpoint{2.442800in}{3.456264in}}%
\pgfpathlineto{\pgfqpoint{2.464908in}{3.433682in}}%
\pgfpathlineto{\pgfqpoint{2.495858in}{3.398610in}}%
\pgfpathlineto{\pgfqpoint{2.566603in}{3.316118in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{3.294657in}}%
\pgfpathlineto{\pgfqpoint{2.610818in}{3.276496in}}%
\pgfpathlineto{\pgfqpoint{2.628505in}{3.265045in}}%
\pgfpathlineto{\pgfqpoint{2.646191in}{3.256479in}}%
\pgfpathlineto{\pgfqpoint{2.659455in}{3.252066in}}%
\pgfpathlineto{\pgfqpoint{2.672720in}{3.249759in}}%
\pgfpathlineto{\pgfqpoint{2.690406in}{3.250185in}}%
\pgfpathlineto{\pgfqpoint{2.703671in}{3.252825in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{3.257402in}}%
\pgfpathlineto{\pgfqpoint{2.730200in}{3.264151in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{3.276339in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{3.291626in}}%
\pgfpathlineto{\pgfqpoint{2.783258in}{3.310285in}}%
\pgfpathlineto{\pgfqpoint{2.800945in}{3.332489in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{3.364336in}}%
\pgfpathlineto{\pgfqpoint{2.845160in}{3.400719in}}%
\pgfpathlineto{\pgfqpoint{2.876111in}{3.457299in}}%
\pgfpathlineto{\pgfqpoint{2.907062in}{3.518980in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.537494in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{3.537494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812730in,y=3.757184in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test NO vs. true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930330in}{3.374329in}}%
\pgfpathlineto{\pgfqpoint{2.695130in}{3.374329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714430in}{3.374329in}}{\pgfqpoint{2.714430in}{3.393629in}}%
\pgfpathlineto{\pgfqpoint{2.714430in}{3.634079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714430in}{3.653379in}}{\pgfqpoint{2.695130in}{3.653379in}}%
\pgfpathlineto{\pgfqpoint{0.930330in}{3.653379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911030in}{3.653379in}}{\pgfqpoint{0.911030in}{3.634079in}}%
\pgfpathlineto{\pgfqpoint{0.911030in}{3.393629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.911030in}{3.374329in}}{\pgfqpoint{0.930330in}{3.374329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949630in}{3.581004in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{3.581004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.171580in,y=3.547229in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949630in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{3.465604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.171580in,y=3.431829in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680921in}{3.581004in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{3.581004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.902871in,y=3.547229in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU vacuum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680921in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{3.465604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.902871in,y=3.431829in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{3.701629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738051in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.738051in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289638in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.289638in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841226in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.841226in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392813in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.392813in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554189in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738051in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921914in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105776in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289638in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473501in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657363in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841226in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025088in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208950in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392813in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576675in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.177619in,y=2.341262in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.746115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=2.688722in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.093575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=3.036181in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.441034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=3.383641in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.572385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.746115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.919845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.093575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.267304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.441034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.614764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384364in}{3.711629in}}%
\pgfpathlineto{\pgfqpoint{3.458757in}{3.584713in}}%
\pgfpathlineto{\pgfqpoint{3.529502in}{3.468158in}}%
\pgfpathlineto{\pgfqpoint{3.600247in}{3.355919in}}%
\pgfpathlineto{\pgfqpoint{3.666570in}{3.254870in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{3.164418in}}%
\pgfpathlineto{\pgfqpoint{3.790373in}{3.077901in}}%
\pgfpathlineto{\pgfqpoint{3.847853in}{3.001265in}}%
\pgfpathlineto{\pgfqpoint{3.905333in}{2.928365in}}%
\pgfpathlineto{\pgfqpoint{3.958391in}{2.864537in}}%
\pgfpathlineto{\pgfqpoint{4.011450in}{2.804176in}}%
\pgfpathlineto{\pgfqpoint{4.060087in}{2.752009in}}%
\pgfpathlineto{\pgfqpoint{4.108724in}{2.702979in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{2.657195in}}%
\pgfpathlineto{\pgfqpoint{4.201576in}{2.618484in}}%
\pgfpathlineto{\pgfqpoint{4.245791in}{2.582628in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{2.549711in}}%
\pgfpathlineto{\pgfqpoint{4.329801in}{2.522666in}}%
\pgfpathlineto{\pgfqpoint{4.369595in}{2.498127in}}%
\pgfpathlineto{\pgfqpoint{4.409388in}{2.476152in}}%
\pgfpathlineto{\pgfqpoint{4.449182in}{2.456799in}}%
\pgfpathlineto{\pgfqpoint{4.488976in}{2.440125in}}%
\pgfpathlineto{\pgfqpoint{4.524349in}{2.427597in}}%
\pgfpathlineto{\pgfqpoint{4.559721in}{2.417266in}}%
\pgfpathlineto{\pgfqpoint{4.595093in}{2.409172in}}%
\pgfpathlineto{\pgfqpoint{4.626044in}{2.403951in}}%
\pgfpathlineto{\pgfqpoint{4.661416in}{2.400144in}}%
\pgfpathlineto{\pgfqpoint{4.701210in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{4.736582in}{2.399855in}}%
\pgfpathlineto{\pgfqpoint{4.771955in}{2.403459in}}%
\pgfpathlineto{\pgfqpoint{4.807327in}{2.409501in}}%
\pgfpathlineto{\pgfqpoint{4.842699in}{2.418010in}}%
\pgfpathlineto{\pgfqpoint{4.878072in}{2.429015in}}%
\pgfpathlineto{\pgfqpoint{4.913444in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{4.948816in}{2.458623in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{2.474803in}}%
\pgfpathlineto{\pgfqpoint{5.010718in}{2.492971in}}%
\pgfpathlineto{\pgfqpoint{5.050512in}{2.519272in}}%
\pgfpathlineto{\pgfqpoint{5.085884in}{2.545453in}}%
\pgfpathlineto{\pgfqpoint{5.125678in}{2.578081in}}%
\pgfpathlineto{\pgfqpoint{5.161050in}{2.609924in}}%
\pgfpathlineto{\pgfqpoint{5.200844in}{2.648959in}}%
\pgfpathlineto{\pgfqpoint{5.240638in}{2.691412in}}%
\pgfpathlineto{\pgfqpoint{5.280432in}{2.737296in}}%
\pgfpathlineto{\pgfqpoint{5.320226in}{2.786619in}}%
\pgfpathlineto{\pgfqpoint{5.360020in}{2.839390in}}%
\pgfpathlineto{\pgfqpoint{5.399813in}{2.895610in}}%
\pgfpathlineto{\pgfqpoint{5.444029in}{2.962126in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{3.107925in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.187192in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.187192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{3.002474in}}%
\pgfpathlineto{\pgfqpoint{3.396856in}{2.992945in}}%
\pgfpathlineto{\pgfqpoint{3.458757in}{2.968187in}}%
\pgfpathlineto{\pgfqpoint{3.480865in}{2.956361in}}%
\pgfpathlineto{\pgfqpoint{3.507394in}{2.939200in}}%
\pgfpathlineto{\pgfqpoint{3.560453in}{2.901902in}}%
\pgfpathlineto{\pgfqpoint{3.595825in}{2.874663in}}%
\pgfpathlineto{\pgfqpoint{3.688677in}{2.800404in}}%
\pgfpathlineto{\pgfqpoint{3.719628in}{2.779300in}}%
\pgfpathlineto{\pgfqpoint{3.741736in}{2.766210in}}%
\pgfpathlineto{\pgfqpoint{3.763844in}{2.755809in}}%
\pgfpathlineto{\pgfqpoint{3.781530in}{2.749843in}}%
\pgfpathlineto{\pgfqpoint{3.799216in}{2.746076in}}%
\pgfpathlineto{\pgfqpoint{3.816902in}{2.744524in}}%
\pgfpathlineto{\pgfqpoint{3.834588in}{2.745575in}}%
\pgfpathlineto{\pgfqpoint{3.847853in}{2.748455in}}%
\pgfpathlineto{\pgfqpoint{3.861118in}{2.753299in}}%
\pgfpathlineto{\pgfqpoint{3.874382in}{2.760049in}}%
\pgfpathlineto{\pgfqpoint{3.892068in}{2.771870in}}%
\pgfpathlineto{\pgfqpoint{3.909754in}{2.786742in}}%
\pgfpathlineto{\pgfqpoint{3.927441in}{2.804660in}}%
\pgfpathlineto{\pgfqpoint{3.945127in}{2.826132in}}%
\pgfpathlineto{\pgfqpoint{3.962813in}{2.851609in}}%
\pgfpathlineto{\pgfqpoint{3.984921in}{2.888400in}}%
\pgfpathlineto{\pgfqpoint{4.011450in}{2.938046in}}%
\pgfpathlineto{\pgfqpoint{4.042401in}{3.001493in}}%
\pgfpathlineto{\pgfqpoint{4.068930in}{3.061098in}}%
\pgfpathlineto{\pgfqpoint{4.148518in}{3.243654in}}%
\pgfpathlineto{\pgfqpoint{4.175047in}{3.298708in}}%
\pgfpathlineto{\pgfqpoint{4.197155in}{3.339173in}}%
\pgfpathlineto{\pgfqpoint{4.214841in}{3.367042in}}%
\pgfpathlineto{\pgfqpoint{4.232527in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{4.245791in}{3.404127in}}%
\pgfpathlineto{\pgfqpoint{4.259056in}{3.414559in}}%
\pgfpathlineto{\pgfqpoint{4.272321in}{3.421393in}}%
\pgfpathlineto{\pgfqpoint{4.281164in}{3.423726in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{3.424150in}}%
\pgfpathlineto{\pgfqpoint{4.298850in}{3.422671in}}%
\pgfpathlineto{\pgfqpoint{4.307693in}{3.419399in}}%
\pgfpathlineto{\pgfqpoint{4.320958in}{3.411361in}}%
\pgfpathlineto{\pgfqpoint{4.334222in}{3.399505in}}%
\pgfpathlineto{\pgfqpoint{4.347487in}{3.383488in}}%
\pgfpathlineto{\pgfqpoint{4.360752in}{3.363142in}}%
\pgfpathlineto{\pgfqpoint{4.374016in}{3.338439in}}%
\pgfpathlineto{\pgfqpoint{4.387281in}{3.309337in}}%
\pgfpathlineto{\pgfqpoint{4.404967in}{3.264159in}}%
\pgfpathlineto{\pgfqpoint{4.427075in}{3.199788in}}%
\pgfpathlineto{\pgfqpoint{4.449182in}{3.128248in}}%
\pgfpathlineto{\pgfqpoint{4.471290in}{3.049657in}}%
\pgfpathlineto{\pgfqpoint{4.502241in}{2.930219in}}%
\pgfpathlineto{\pgfqpoint{4.559721in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{4.603936in}{2.555152in}}%
\pgfpathlineto{\pgfqpoint{4.621622in}{2.505808in}}%
\pgfpathlineto{\pgfqpoint{4.634887in}{2.474296in}}%
\pgfpathlineto{\pgfqpoint{4.648152in}{2.447842in}}%
\pgfpathlineto{\pgfqpoint{4.661416in}{2.426708in}}%
\pgfpathlineto{\pgfqpoint{4.670259in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{4.679102in}{2.407432in}}%
\pgfpathlineto{\pgfqpoint{4.687946in}{2.401821in}}%
\pgfpathlineto{\pgfqpoint{4.696789in}{2.399000in}}%
\pgfpathlineto{\pgfqpoint{4.705632in}{2.399029in}}%
\pgfpathlineto{\pgfqpoint{4.714475in}{2.401920in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{2.407639in}}%
\pgfpathlineto{\pgfqpoint{4.732161in}{2.416128in}}%
\pgfpathlineto{\pgfqpoint{4.741004in}{2.427322in}}%
\pgfpathlineto{\pgfqpoint{4.754269in}{2.448999in}}%
\pgfpathlineto{\pgfqpoint{4.767533in}{2.476241in}}%
\pgfpathlineto{\pgfqpoint{4.780798in}{2.508679in}}%
\pgfpathlineto{\pgfqpoint{4.798484in}{2.559343in}}%
\pgfpathlineto{\pgfqpoint{4.816170in}{2.617637in}}%
\pgfpathlineto{\pgfqpoint{4.838278in}{2.699257in}}%
\pgfpathlineto{\pgfqpoint{4.869229in}{2.824603in}}%
\pgfpathlineto{\pgfqpoint{4.939973in}{3.115169in}}%
\pgfpathlineto{\pgfqpoint{4.966503in}{3.214821in}}%
\pgfpathlineto{\pgfqpoint{4.988610in}{3.288809in}}%
\pgfpathlineto{\pgfqpoint{5.006296in}{3.340544in}}%
\pgfpathlineto{\pgfqpoint{5.023983in}{3.385420in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{3.423382in}}%
\pgfpathlineto{\pgfqpoint{5.054933in}{3.447104in}}%
\pgfpathlineto{\pgfqpoint{5.068198in}{3.466165in}}%
\pgfpathlineto{\pgfqpoint{5.081463in}{3.480167in}}%
\pgfpathlineto{\pgfqpoint{5.090306in}{3.486740in}}%
\pgfpathlineto{\pgfqpoint{5.099149in}{3.491213in}}%
\pgfpathlineto{\pgfqpoint{5.107992in}{3.493664in}}%
\pgfpathlineto{\pgfqpoint{5.116835in}{3.494158in}}%
\pgfpathlineto{\pgfqpoint{5.125678in}{3.492770in}}%
\pgfpathlineto{\pgfqpoint{5.134521in}{3.489596in}}%
\pgfpathlineto{\pgfqpoint{5.143364in}{3.484711in}}%
\pgfpathlineto{\pgfqpoint{5.156629in}{3.474195in}}%
\pgfpathlineto{\pgfqpoint{5.169893in}{3.459802in}}%
\pgfpathlineto{\pgfqpoint{5.183158in}{3.441826in}}%
\pgfpathlineto{\pgfqpoint{5.200844in}{3.413232in}}%
\pgfpathlineto{\pgfqpoint{5.218530in}{3.380034in}}%
\pgfpathlineto{\pgfqpoint{5.240638in}{3.333271in}}%
\pgfpathlineto{\pgfqpoint{5.267167in}{3.271568in}}%
\pgfpathlineto{\pgfqpoint{5.360020in}{3.049264in}}%
\pgfpathlineto{\pgfqpoint{5.382127in}{3.002067in}}%
\pgfpathlineto{\pgfqpoint{5.404235in}{2.959929in}}%
\pgfpathlineto{\pgfqpoint{5.426343in}{2.922227in}}%
\pgfpathlineto{\pgfqpoint{5.444029in}{2.896000in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{5.479401in}{2.855517in}}%
\pgfpathlineto{\pgfqpoint{5.497087in}{2.841461in}}%
\pgfpathlineto{\pgfqpoint{5.514773in}{2.830768in}}%
\pgfpathlineto{\pgfqpoint{5.528038in}{2.825138in}}%
\pgfpathlineto{\pgfqpoint{5.541303in}{2.821760in}}%
\pgfpathlineto{\pgfqpoint{5.554567in}{2.820457in}}%
\pgfpathlineto{\pgfqpoint{5.567832in}{2.821041in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{2.822415in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{2.822415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576675in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{2.398656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.649789in}{3.711629in}}%
\pgfpathlineto{\pgfqpoint{3.688677in}{3.623875in}}%
\pgfpathlineto{\pgfqpoint{3.728471in}{3.539559in}}%
\pgfpathlineto{\pgfqpoint{3.755001in}{3.487792in}}%
\pgfpathlineto{\pgfqpoint{3.781530in}{3.441199in}}%
\pgfpathlineto{\pgfqpoint{3.803637in}{3.406710in}}%
\pgfpathlineto{\pgfqpoint{3.825745in}{3.376337in}}%
\pgfpathlineto{\pgfqpoint{3.843431in}{3.355653in}}%
\pgfpathlineto{\pgfqpoint{3.861118in}{3.338748in}}%
\pgfpathlineto{\pgfqpoint{3.878804in}{3.325588in}}%
\pgfpathlineto{\pgfqpoint{3.892068in}{3.318062in}}%
\pgfpathlineto{\pgfqpoint{3.905333in}{3.312457in}}%
\pgfpathlineto{\pgfqpoint{3.918598in}{3.308734in}}%
\pgfpathlineto{\pgfqpoint{3.931862in}{3.307039in}}%
\pgfpathlineto{\pgfqpoint{3.945127in}{3.307651in}}%
\pgfpathlineto{\pgfqpoint{3.958391in}{3.310754in}}%
\pgfpathlineto{\pgfqpoint{3.971656in}{3.316204in}}%
\pgfpathlineto{\pgfqpoint{3.989342in}{3.326543in}}%
\pgfpathlineto{\pgfqpoint{4.007028in}{3.339851in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{3.359771in}}%
\pgfpathlineto{\pgfqpoint{4.046822in}{3.378360in}}%
\pgfpathlineto{\pgfqpoint{4.068930in}{3.405300in}}%
\pgfpathlineto{\pgfqpoint{4.121988in}{3.476200in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{3.521086in}}%
\pgfpathlineto{\pgfqpoint{4.179468in}{3.546112in}}%
\pgfpathlineto{\pgfqpoint{4.197155in}{3.562745in}}%
\pgfpathlineto{\pgfqpoint{4.214841in}{3.575810in}}%
\pgfpathlineto{\pgfqpoint{4.228105in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{4.241370in}{3.587322in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{3.588617in}}%
\pgfpathlineto{\pgfqpoint{4.263478in}{3.587705in}}%
\pgfpathlineto{\pgfqpoint{4.272321in}{3.585257in}}%
\pgfpathlineto{\pgfqpoint{4.281164in}{3.581126in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{3.575206in}}%
\pgfpathlineto{\pgfqpoint{4.303272in}{3.563017in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{3.547202in}}%
\pgfpathlineto{\pgfqpoint{4.334222in}{3.520664in}}%
\pgfpathlineto{\pgfqpoint{4.347487in}{3.496279in}}%
\pgfpathlineto{\pgfqpoint{4.360752in}{3.467847in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{3.423590in}}%
\pgfpathlineto{\pgfqpoint{4.396124in}{3.372117in}}%
\pgfpathlineto{\pgfqpoint{4.418232in}{3.299390in}}%
\pgfpathlineto{\pgfqpoint{4.444761in}{3.203285in}}%
\pgfpathlineto{\pgfqpoint{4.471290in}{3.098203in}}%
\pgfpathlineto{\pgfqpoint{4.506662in}{2.947575in}}%
\pgfpathlineto{\pgfqpoint{4.550878in}{2.760350in}}%
\pgfpathlineto{\pgfqpoint{4.577407in}{2.656283in}}%
\pgfpathlineto{\pgfqpoint{4.599515in}{2.578329in}}%
\pgfpathlineto{\pgfqpoint{4.617201in}{2.524000in}}%
\pgfpathlineto{\pgfqpoint{4.626044in}{2.500052in}}%
\pgfpathlineto{\pgfqpoint{4.643730in}{2.459186in}}%
\pgfpathlineto{\pgfqpoint{4.648152in}{2.450486in}}%
\pgfpathlineto{\pgfqpoint{4.661416in}{2.428197in}}%
\pgfpathlineto{\pgfqpoint{4.674681in}{2.411921in}}%
\pgfpathlineto{\pgfqpoint{4.687946in}{2.401986in}}%
\pgfpathlineto{\pgfqpoint{4.696789in}{2.399018in}}%
\pgfpathlineto{\pgfqpoint{4.705632in}{2.399048in}}%
\pgfpathlineto{\pgfqpoint{4.714475in}{2.402090in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{2.408108in}}%
\pgfpathlineto{\pgfqpoint{4.732161in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{4.741004in}{2.428839in}}%
\pgfpathlineto{\pgfqpoint{4.754269in}{2.451697in}}%
\pgfpathlineto{\pgfqpoint{4.767533in}{2.480462in}}%
\pgfpathlineto{\pgfqpoint{4.780798in}{2.514763in}}%
\pgfpathlineto{\pgfqpoint{4.794062in}{2.554214in}}%
\pgfpathlineto{\pgfqpoint{4.816170in}{2.630377in}}%
\pgfpathlineto{\pgfqpoint{4.838278in}{2.717412in}}%
\pgfpathlineto{\pgfqpoint{4.864807in}{2.832174in}}%
\pgfpathlineto{\pgfqpoint{4.966503in}{3.283792in}}%
\pgfpathlineto{\pgfqpoint{4.988610in}{3.369944in}}%
\pgfpathlineto{\pgfqpoint{5.010718in}{3.446726in}}%
\pgfpathlineto{\pgfqpoint{5.037247in}{3.526024in}}%
\pgfpathlineto{\pgfqpoint{5.059355in}{3.580919in}}%
\pgfpathlineto{\pgfqpoint{5.072619in}{3.608067in}}%
\pgfpathlineto{\pgfqpoint{5.085884in}{3.630520in}}%
\pgfpathlineto{\pgfqpoint{5.103570in}{3.653569in}}%
\pgfpathlineto{\pgfqpoint{5.116835in}{3.666041in}}%
\pgfpathlineto{\pgfqpoint{5.130100in}{3.674660in}}%
\pgfpathlineto{\pgfqpoint{5.143364in}{3.679723in}}%
\pgfpathlineto{\pgfqpoint{5.152207in}{3.681187in}}%
\pgfpathlineto{\pgfqpoint{5.161050in}{3.681092in}}%
\pgfpathlineto{\pgfqpoint{5.174315in}{3.678082in}}%
\pgfpathlineto{\pgfqpoint{5.187580in}{3.672053in}}%
\pgfpathlineto{\pgfqpoint{5.200844in}{3.663535in}}%
\pgfpathlineto{\pgfqpoint{5.214109in}{3.652807in}}%
\pgfpathlineto{\pgfqpoint{5.236216in}{3.630875in}}%
\pgfpathlineto{\pgfqpoint{5.258324in}{3.605428in}}%
\pgfpathlineto{\pgfqpoint{5.329069in}{3.520531in}}%
\pgfpathlineto{\pgfqpoint{5.351177in}{3.497995in}}%
\pgfpathlineto{\pgfqpoint{5.368863in}{3.482739in}}%
\pgfpathlineto{\pgfqpoint{5.382127in}{3.473609in}}%
\pgfpathlineto{\pgfqpoint{5.395392in}{3.466768in}}%
\pgfpathlineto{\pgfqpoint{5.408657in}{3.461943in}}%
\pgfpathlineto{\pgfqpoint{5.421921in}{3.459053in}}%
\pgfpathlineto{\pgfqpoint{5.435186in}{3.458456in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{3.460406in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{3.464943in}}%
\pgfpathlineto{\pgfqpoint{5.474980in}{3.472212in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{3.482275in}}%
\pgfpathlineto{\pgfqpoint{5.501509in}{3.494788in}}%
\pgfpathlineto{\pgfqpoint{5.519195in}{3.514960in}}%
\pgfpathlineto{\pgfqpoint{5.536881in}{3.539648in}}%
\pgfpathlineto{\pgfqpoint{5.554567in}{3.568830in}}%
\pgfpathlineto{\pgfqpoint{5.572254in}{3.602054in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.610951in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{3.610951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473501in,y=3.757184in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test IO vs. true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{1.903349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077281in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.077281in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628868in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.628868in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180455in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.180455in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732042in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.732042in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893419in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077281in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261143in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445006in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628868in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812730in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996593in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180455in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364318in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548180in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732042in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915905in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516849in,y=0.542983in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.947836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=0.890442in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.295295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.237902in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.642755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.585361in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.774106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.947836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.121565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.295295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.469025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.642755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.816484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020169in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{1.089809in}{1.797165in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{1.690707in}}%
\pgfpathlineto{\pgfqpoint{1.222455in}{1.588571in}}%
\pgfpathlineto{\pgfqpoint{1.284356in}{1.497357in}}%
\pgfpathlineto{\pgfqpoint{1.315307in}{1.453303in}}%
\pgfpathlineto{\pgfqpoint{1.386052in}{1.356666in}}%
\pgfpathlineto{\pgfqpoint{1.443532in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{1.496590in}{1.217613in}}%
\pgfpathlineto{\pgfqpoint{1.549649in}{1.156353in}}%
\pgfpathlineto{\pgfqpoint{1.598286in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{1.646923in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{1.695560in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.730932in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{1.779569in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{1.823784in}{0.902756in}}%
\pgfpathlineto{\pgfqpoint{1.863578in}{0.875439in}}%
\pgfpathlineto{\pgfqpoint{1.903372in}{0.850708in}}%
\pgfpathlineto{\pgfqpoint{1.943166in}{0.828619in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{0.809230in}}%
\pgfpathlineto{\pgfqpoint{2.018332in}{0.794308in}}%
\pgfpathlineto{\pgfqpoint{2.053704in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{2.089077in}{0.771112in}}%
\pgfpathlineto{\pgfqpoint{2.124449in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{2.159821in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.195194in}{0.753341in}}%
\pgfpathlineto{\pgfqpoint{2.230566in}{0.752115in}}%
\pgfpathlineto{\pgfqpoint{2.265938in}{0.753301in}}%
\pgfpathlineto{\pgfqpoint{2.301311in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{2.411849in}{0.784478in}}%
\pgfpathlineto{\pgfqpoint{2.447221in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{2.482594in}{0.815299in}}%
\pgfpathlineto{\pgfqpoint{2.517966in}{0.834660in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{2.624083in}{0.908826in}}%
\pgfpathlineto{\pgfqpoint{2.659455in}{0.938978in}}%
\pgfpathlineto{\pgfqpoint{2.694828in}{0.971874in}}%
\pgfpathlineto{\pgfqpoint{2.730200in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{2.769994in}{1.050954in}}%
\pgfpathlineto{\pgfqpoint{2.809788in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{2.849582in}{1.148392in}}%
\pgfpathlineto{\pgfqpoint{2.889375in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.240428in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.240428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.747491in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{0.819874in}{1.785218in}}%
\pgfpathlineto{\pgfqpoint{0.889741in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{0.955932in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{1.018445in}{1.459180in}}%
\pgfpathlineto{\pgfqpoint{1.077281in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{1.188153in}{1.213889in}}%
\pgfpathlineto{\pgfqpoint{1.215871in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{1.289785in}{1.083568in}}%
\pgfpathlineto{\pgfqpoint{1.345221in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{1.391418in}{0.966823in}}%
\pgfpathlineto{\pgfqpoint{1.437614in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{1.483811in}{0.873290in}}%
\pgfpathlineto{\pgfqpoint{1.530007in}{0.831265in}}%
\pgfpathlineto{\pgfqpoint{1.576204in}{0.792524in}}%
\pgfpathlineto{\pgfqpoint{1.622401in}{0.757160in}}%
\pgfpathlineto{\pgfqpoint{1.659358in}{0.731363in}}%
\pgfpathlineto{\pgfqpoint{1.696315in}{0.707834in}}%
\pgfpathlineto{\pgfqpoint{1.733272in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{0.667767in}}%
\pgfpathlineto{\pgfqpoint{1.807187in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{1.844144in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{1.881101in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{1.918059in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{1.945777in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{1.982734in}{0.607397in}}%
\pgfpathlineto{\pgfqpoint{2.019691in}{0.605618in}}%
\pgfpathlineto{\pgfqpoint{2.056648in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{2.093606in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{0.616536in}}%
\pgfpathlineto{\pgfqpoint{2.167520in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{2.204477in}{0.637706in}}%
\pgfpathlineto{\pgfqpoint{2.241435in}{0.652554in}}%
\pgfpathlineto{\pgfqpoint{2.278392in}{0.670285in}}%
\pgfpathlineto{\pgfqpoint{2.315349in}{0.690925in}}%
\pgfpathlineto{\pgfqpoint{2.352306in}{0.714500in}}%
\pgfpathlineto{\pgfqpoint{2.389264in}{0.741034in}}%
\pgfpathlineto{\pgfqpoint{2.426221in}{0.770549in}}%
\pgfpathlineto{\pgfqpoint{2.463178in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{2.500135in}{0.838598in}}%
\pgfpathlineto{\pgfqpoint{2.537093in}{0.877164in}}%
\pgfpathlineto{\pgfqpoint{2.574050in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{2.611007in}{0.963439in}}%
\pgfpathlineto{\pgfqpoint{2.647965in}{1.011163in}}%
\pgfpathlineto{\pgfqpoint{2.684922in}{1.061953in}}%
\pgfpathlineto{\pgfqpoint{2.731118in}{1.129753in}}%
\pgfpathlineto{\pgfqpoint{2.777315in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{2.823512in}{1.279720in}}%
\pgfpathlineto{\pgfqpoint{2.869708in}{1.361869in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.448773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{1.091755in}}%
\pgfpathlineto{\pgfqpoint{0.744928in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{0.775879in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{0.811252in}{0.988754in}}%
\pgfpathlineto{\pgfqpoint{0.851045in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{0.877575in}{0.918530in}}%
\pgfpathlineto{\pgfqpoint{0.904104in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{0.926212in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{0.943898in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{0.970427in}{0.860476in}}%
\pgfpathlineto{\pgfqpoint{0.979270in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{0.996956in}{0.861503in}}%
\pgfpathlineto{\pgfqpoint{1.010221in}{0.865442in}}%
\pgfpathlineto{\pgfqpoint{1.023486in}{0.871931in}}%
\pgfpathlineto{\pgfqpoint{1.036750in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{1.050015in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{1.063279in}{0.908102in}}%
\pgfpathlineto{\pgfqpoint{1.072122in}{0.919600in}}%
\pgfpathlineto{\pgfqpoint{1.089809in}{0.946244in}}%
\pgfpathlineto{\pgfqpoint{1.107495in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{1.125181in}{1.013196in}}%
\pgfpathlineto{\pgfqpoint{1.147289in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{1.130317in}}%
\pgfpathlineto{\pgfqpoint{1.209190in}{1.227089in}}%
\pgfpathlineto{\pgfqpoint{1.271092in}{1.397097in}}%
\pgfpathlineto{\pgfqpoint{1.297621in}{1.463707in}}%
\pgfpathlineto{\pgfqpoint{1.315307in}{1.503559in}}%
\pgfpathlineto{\pgfqpoint{1.332993in}{1.538273in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{1.359523in}{1.579184in}}%
\pgfpathlineto{\pgfqpoint{1.372787in}{1.594107in}}%
\pgfpathlineto{\pgfqpoint{1.386052in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{1.399316in}{1.612634in}}%
\pgfpathlineto{\pgfqpoint{1.408160in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{1.417003in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{1.425846in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.434689in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{1.443532in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{1.452375in}{1.595872in}}%
\pgfpathlineto{\pgfqpoint{1.465640in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{1.478904in}{1.559209in}}%
\pgfpathlineto{\pgfqpoint{1.492169in}{1.534679in}}%
\pgfpathlineto{\pgfqpoint{1.505433in}{1.506479in}}%
\pgfpathlineto{\pgfqpoint{1.523120in}{1.463035in}}%
\pgfpathlineto{\pgfqpoint{1.540806in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{1.589443in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{1.633658in}{1.085897in}}%
\pgfpathlineto{\pgfqpoint{1.673452in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{0.848477in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{0.781833in}}%
\pgfpathlineto{\pgfqpoint{1.739775in}{0.735471in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{0.705540in}}%
\pgfpathlineto{\pgfqpoint{1.766304in}{0.680369in}}%
\pgfpathlineto{\pgfqpoint{1.779569in}{0.660008in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{1.797255in}{0.640256in}}%
\pgfpathlineto{\pgfqpoint{1.810520in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{1.819363in}{0.628176in}}%
\pgfpathlineto{\pgfqpoint{1.828206in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{1.837049in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{1.845892in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{1.863578in}{0.647079in}}%
\pgfpathlineto{\pgfqpoint{1.876843in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{1.890107in}{0.684837in}}%
\pgfpathlineto{\pgfqpoint{1.907794in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.925480in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{1.943166in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{0.872178in}}%
\pgfpathlineto{\pgfqpoint{1.996224in}{0.971459in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{1.247823in}}%
\pgfpathlineto{\pgfqpoint{2.106763in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.128871in}{1.384435in}}%
\pgfpathlineto{\pgfqpoint{2.146557in}{1.426365in}}%
\pgfpathlineto{\pgfqpoint{2.168664in}{1.471370in}}%
\pgfpathlineto{\pgfqpoint{2.186351in}{1.501389in}}%
\pgfpathlineto{\pgfqpoint{2.199615in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{2.212880in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{2.226144in}{1.548979in}}%
\pgfpathlineto{\pgfqpoint{2.239409in}{1.558153in}}%
\pgfpathlineto{\pgfqpoint{2.252674in}{1.564037in}}%
\pgfpathlineto{\pgfqpoint{2.265938in}{1.566717in}}%
\pgfpathlineto{\pgfqpoint{2.279203in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{2.292468in}{1.563235in}}%
\pgfpathlineto{\pgfqpoint{2.305732in}{1.557266in}}%
\pgfpathlineto{\pgfqpoint{2.318997in}{1.548364in}}%
\pgfpathlineto{\pgfqpoint{2.336683in}{1.532297in}}%
\pgfpathlineto{\pgfqpoint{2.354369in}{1.512293in}}%
\pgfpathlineto{\pgfqpoint{2.372055in}{1.489080in}}%
\pgfpathlineto{\pgfqpoint{2.394163in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{2.416271in}{1.419351in}}%
\pgfpathlineto{\pgfqpoint{2.456065in}{1.346437in}}%
\pgfpathlineto{\pgfqpoint{2.531231in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{2.557760in}{1.165476in}}%
\pgfpathlineto{\pgfqpoint{2.579868in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.097960in}}%
\pgfpathlineto{\pgfqpoint{2.624083in}{1.077527in}}%
\pgfpathlineto{\pgfqpoint{2.641769in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{2.659455in}{1.046533in}}%
\pgfpathlineto{\pgfqpoint{2.677142in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{2.699249in}{1.025378in}}%
\pgfpathlineto{\pgfqpoint{2.716935in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{2.730200in}{1.018526in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{1.018859in}}%
\pgfpathlineto{\pgfqpoint{2.765572in}{1.021459in}}%
\pgfpathlineto{\pgfqpoint{2.787680in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{2.809788in}{1.036824in}}%
\pgfpathlineto{\pgfqpoint{2.827474in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{2.854003in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{2.884954in}{1.086517in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.111323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915905in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{0.600376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.556230in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{1.580600in}{1.803970in}}%
\pgfpathlineto{\pgfqpoint{1.633658in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.673452in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.699981in}{1.251723in}}%
\pgfpathlineto{\pgfqpoint{1.722089in}{1.165354in}}%
\pgfpathlineto{\pgfqpoint{1.730932in}{1.133648in}}%
\pgfpathlineto{\pgfqpoint{1.753040in}{1.062679in}}%
\pgfpathlineto{\pgfqpoint{1.766304in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{1.779569in}{0.995698in}}%
\pgfpathlineto{\pgfqpoint{1.792833in}{0.969755in}}%
\pgfpathlineto{\pgfqpoint{1.806098in}{0.949033in}}%
\pgfpathlineto{\pgfqpoint{1.814941in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.823784in}{0.929863in}}%
\pgfpathlineto{\pgfqpoint{1.832627in}{0.923898in}}%
\pgfpathlineto{\pgfqpoint{1.841470in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{1.850314in}{0.919230in}}%
\pgfpathlineto{\pgfqpoint{1.859157in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{1.876843in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{1.885686in}{0.938345in}}%
\pgfpathlineto{\pgfqpoint{1.898950in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{1.907794in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{1.925480in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{1.943166in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{1.960852in}{1.078002in}}%
\pgfpathlineto{\pgfqpoint{1.982960in}{1.136851in}}%
\pgfpathlineto{\pgfqpoint{2.018332in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{2.075812in}{1.408657in}}%
\pgfpathlineto{\pgfqpoint{2.106763in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{2.128871in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{2.146557in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{2.168664in}{1.626815in}}%
\pgfpathlineto{\pgfqpoint{2.190772in}{1.661374in}}%
\pgfpathlineto{\pgfqpoint{2.208458in}{1.683699in}}%
\pgfpathlineto{\pgfqpoint{2.221723in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{2.239409in}{1.709960in}}%
\pgfpathlineto{\pgfqpoint{2.252674in}{1.716232in}}%
\pgfpathlineto{\pgfqpoint{2.265938in}{1.719641in}}%
\pgfpathlineto{\pgfqpoint{2.279203in}{1.720374in}}%
\pgfpathlineto{\pgfqpoint{2.292468in}{1.718656in}}%
\pgfpathlineto{\pgfqpoint{2.301311in}{1.716142in}}%
\pgfpathlineto{\pgfqpoint{2.318997in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{2.336683in}{1.694981in}}%
\pgfpathlineto{\pgfqpoint{2.354369in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.376477in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.398584in}{1.628781in}}%
\pgfpathlineto{\pgfqpoint{2.425114in}{1.592606in}}%
\pgfpathlineto{\pgfqpoint{2.482594in}{1.512382in}}%
\pgfpathlineto{\pgfqpoint{2.522388in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{2.544495in}{1.437303in}}%
\pgfpathlineto{\pgfqpoint{2.562181in}{1.420897in}}%
\pgfpathlineto{\pgfqpoint{2.579868in}{1.407443in}}%
\pgfpathlineto{\pgfqpoint{2.601975in}{1.394477in}}%
\pgfpathlineto{\pgfqpoint{2.619661in}{1.387212in}}%
\pgfpathlineto{\pgfqpoint{2.632926in}{1.384299in}}%
\pgfpathlineto{\pgfqpoint{2.646191in}{1.383681in}}%
\pgfpathlineto{\pgfqpoint{2.659455in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{2.672720in}{1.388608in}}%
\pgfpathlineto{\pgfqpoint{2.694828in}{1.398607in}}%
\pgfpathlineto{\pgfqpoint{2.712514in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{2.725778in}{1.421418in}}%
\pgfpathlineto{\pgfqpoint{2.743465in}{1.439788in}}%
\pgfpathlineto{\pgfqpoint{2.761151in}{1.461223in}}%
\pgfpathlineto{\pgfqpoint{2.783258in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{2.805366in}{1.526911in}}%
\pgfpathlineto{\pgfqpoint{2.827474in}{1.565889in}}%
\pgfpathlineto{\pgfqpoint{2.854003in}{1.617316in}}%
\pgfpathlineto{\pgfqpoint{2.884954in}{1.682389in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.915905in}{1.751375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812730in,y=1.958905in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test IO vs. true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{1.903349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554189in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.554189in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105776in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.105776in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657363in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.657363in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208950in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.208950in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554189in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738051in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921914in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105776in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289638in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473501in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657363in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841226in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025088in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208950in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392813in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.576675in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.177619in,y=0.542983in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.947836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=0.890442in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.295295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=1.237902in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.642755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=1.585361in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.774106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.947836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.121565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.295295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.469025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.642755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.816484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593014in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{3.640041in}{1.801583in}}%
\pgfpathlineto{\pgfqpoint{3.688677in}{1.692061in}}%
\pgfpathlineto{\pgfqpoint{3.732893in}{1.597781in}}%
\pgfpathlineto{\pgfqpoint{3.777108in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{3.821324in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{3.865539in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{3.909754in}{1.269313in}}%
\pgfpathlineto{\pgfqpoint{3.953970in}{1.198801in}}%
\pgfpathlineto{\pgfqpoint{3.998185in}{1.132802in}}%
\pgfpathlineto{\pgfqpoint{4.029136in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{4.073351in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{4.113145in}{0.981941in}}%
\pgfpathlineto{\pgfqpoint{4.152939in}{0.936567in}}%
\pgfpathlineto{\pgfqpoint{4.175047in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{4.223684in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{4.263478in}{0.828502in}}%
\pgfpathlineto{\pgfqpoint{4.298850in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{4.334222in}{0.772862in}}%
\pgfpathlineto{\pgfqpoint{4.369595in}{0.748898in}}%
\pgfpathlineto{\pgfqpoint{4.404967in}{0.727457in}}%
\pgfpathlineto{\pgfqpoint{4.440339in}{0.708506in}}%
\pgfpathlineto{\pgfqpoint{4.475712in}{0.692010in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{4.546456in}{0.666246in}}%
\pgfpathlineto{\pgfqpoint{4.581829in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{4.617201in}{0.649808in}}%
\pgfpathlineto{\pgfqpoint{4.652573in}{0.644992in}}%
\pgfpathlineto{\pgfqpoint{4.687946in}{0.642412in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{0.642042in}}%
\pgfpathlineto{\pgfqpoint{4.758690in}{0.643854in}}%
\pgfpathlineto{\pgfqpoint{4.794062in}{0.647821in}}%
\pgfpathlineto{\pgfqpoint{4.829435in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{4.864807in}{0.662103in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{0.672359in}}%
\pgfpathlineto{\pgfqpoint{4.939973in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{4.979767in}{0.702830in}}%
\pgfpathlineto{\pgfqpoint{5.019561in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{5.059355in}{0.743237in}}%
\pgfpathlineto{\pgfqpoint{5.099149in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{5.143364in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{5.192001in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{5.236216in}{0.866689in}}%
\pgfpathlineto{\pgfqpoint{5.280432in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{5.329069in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{5.377706in}{0.996616in}}%
\pgfpathlineto{\pgfqpoint{5.426343in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{5.479401in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{5.532460in}{1.167792in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.221922in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.221922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.436941in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{3.481198in}{1.808847in}}%
\pgfpathlineto{\pgfqpoint{3.525547in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{3.569896in}{1.614413in}}%
\pgfpathlineto{\pgfqpoint{3.614244in}{1.523927in}}%
\pgfpathlineto{\pgfqpoint{3.658593in}{1.437656in}}%
\pgfpathlineto{\pgfqpoint{3.702942in}{1.355631in}}%
\pgfpathlineto{\pgfqpoint{3.747291in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{3.791639in}{1.204412in}}%
\pgfpathlineto{\pgfqpoint{3.835988in}{1.135248in}}%
\pgfpathlineto{\pgfqpoint{3.880337in}{1.070393in}}%
\pgfpathlineto{\pgfqpoint{3.924685in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{0.953607in}}%
\pgfpathlineto{\pgfqpoint{4.013383in}{0.901665in}}%
\pgfpathlineto{\pgfqpoint{4.057732in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{4.090993in}{0.821074in}}%
\pgfpathlineto{\pgfqpoint{4.124255in}{0.790533in}}%
\pgfpathlineto{\pgfqpoint{4.157516in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{4.190778in}{0.736600in}}%
\pgfpathlineto{\pgfqpoint{4.224039in}{0.713186in}}%
\pgfpathlineto{\pgfqpoint{4.257301in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{4.290562in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{4.323824in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{4.357085in}{0.642900in}}%
\pgfpathlineto{\pgfqpoint{4.390347in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{4.423609in}{0.621550in}}%
\pgfpathlineto{\pgfqpoint{4.456870in}{0.614256in}}%
\pgfpathlineto{\pgfqpoint{4.490132in}{0.609189in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{0.606324in}}%
\pgfpathlineto{\pgfqpoint{4.556655in}{0.605640in}}%
\pgfpathlineto{\pgfqpoint{4.601003in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{4.634265in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{4.667526in}{0.618779in}}%
\pgfpathlineto{\pgfqpoint{4.700788in}{0.627247in}}%
\pgfpathlineto{\pgfqpoint{4.722962in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{4.767311in}{0.650272in}}%
\pgfpathlineto{\pgfqpoint{4.811660in}{0.669580in}}%
\pgfpathlineto{\pgfqpoint{4.844921in}{0.685402in}}%
\pgfpathlineto{\pgfqpoint{4.878183in}{0.703149in}}%
\pgfpathlineto{\pgfqpoint{4.922532in}{0.729750in}}%
\pgfpathlineto{\pgfqpoint{4.966880in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{5.011229in}{0.792704in}}%
\pgfpathlineto{\pgfqpoint{5.055578in}{0.828887in}}%
\pgfpathlineto{\pgfqpoint{5.099926in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{5.144275in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{5.188624in}{0.955221in}}%
\pgfpathlineto{\pgfqpoint{5.232973in}{1.002976in}}%
\pgfpathlineto{\pgfqpoint{5.288408in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{5.343844in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{5.399280in}{1.205284in}}%
\pgfpathlineto{\pgfqpoint{5.454716in}{1.280375in}}%
\pgfpathlineto{\pgfqpoint{5.510152in}{1.359044in}}%
\pgfpathlineto{\pgfqpoint{5.565588in}{1.441142in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.457960in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.457960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{1.083225in}}%
\pgfpathlineto{\pgfqpoint{3.410120in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{3.441071in}{0.984974in}}%
\pgfpathlineto{\pgfqpoint{3.463179in}{0.959317in}}%
\pgfpathlineto{\pgfqpoint{3.476444in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{3.489708in}{0.936635in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{0.929057in}}%
\pgfpathlineto{\pgfqpoint{3.516237in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{3.529502in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{3.542767in}{0.922151in}}%
\pgfpathlineto{\pgfqpoint{3.556031in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{3.564874in}{0.929928in}}%
\pgfpathlineto{\pgfqpoint{3.573717in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{3.586982in}{0.948571in}}%
\pgfpathlineto{\pgfqpoint{3.600247in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{3.613511in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{3.631197in}{1.015669in}}%
\pgfpathlineto{\pgfqpoint{3.648884in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{3.666570in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{3.688677in}{1.154173in}}%
\pgfpathlineto{\pgfqpoint{3.715207in}{1.233309in}}%
\pgfpathlineto{\pgfqpoint{3.763844in}{1.388532in}}%
\pgfpathlineto{\pgfqpoint{3.799216in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{3.825745in}{1.575445in}}%
\pgfpathlineto{\pgfqpoint{3.843431in}{1.620751in}}%
\pgfpathlineto{\pgfqpoint{3.861118in}{1.660008in}}%
\pgfpathlineto{\pgfqpoint{3.874382in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{3.887647in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{3.900911in}{1.720165in}}%
\pgfpathlineto{\pgfqpoint{3.909754in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{3.918598in}{1.733591in}}%
\pgfpathlineto{\pgfqpoint{3.927441in}{1.737119in}}%
\pgfpathlineto{\pgfqpoint{3.936284in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{3.945127in}{1.737379in}}%
\pgfpathlineto{\pgfqpoint{3.953970in}{1.733856in}}%
\pgfpathlineto{\pgfqpoint{3.962813in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{3.971656in}{1.719085in}}%
\pgfpathlineto{\pgfqpoint{3.980499in}{1.707940in}}%
\pgfpathlineto{\pgfqpoint{3.993764in}{1.686876in}}%
\pgfpathlineto{\pgfqpoint{4.007028in}{1.660931in}}%
\pgfpathlineto{\pgfqpoint{4.020293in}{1.630420in}}%
\pgfpathlineto{\pgfqpoint{4.037979in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{4.055665in}{1.528787in}}%
\pgfpathlineto{\pgfqpoint{4.077773in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{4.104302in}{1.349623in}}%
\pgfpathlineto{\pgfqpoint{4.144096in}{1.185830in}}%
\pgfpathlineto{\pgfqpoint{4.197155in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{4.223684in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{4.241370in}{0.810067in}}%
\pgfpathlineto{\pgfqpoint{4.259056in}{0.758419in}}%
\pgfpathlineto{\pgfqpoint{4.276742in}{0.714555in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.687345in}}%
\pgfpathlineto{\pgfqpoint{4.303272in}{0.665091in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{0.647973in}}%
\pgfpathlineto{\pgfqpoint{4.325379in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{4.334222in}{0.633948in}}%
\pgfpathlineto{\pgfqpoint{4.343065in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{4.351908in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{4.360752in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{4.369595in}{0.635708in}}%
\pgfpathlineto{\pgfqpoint{4.378438in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{4.387281in}{0.650339in}}%
\pgfpathlineto{\pgfqpoint{4.400545in}{0.666689in}}%
\pgfpathlineto{\pgfqpoint{4.413810in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{4.427075in}{0.712348in}}%
\pgfpathlineto{\pgfqpoint{4.440339in}{0.741824in}}%
\pgfpathlineto{\pgfqpoint{4.458025in}{0.786762in}}%
\pgfpathlineto{\pgfqpoint{4.480133in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{0.944710in}}%
\pgfpathlineto{\pgfqpoint{4.546456in}{1.060431in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{4.612779in}{1.268647in}}%
\pgfpathlineto{\pgfqpoint{4.639309in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{4.661416in}{1.392649in}}%
\pgfpathlineto{\pgfqpoint{4.679102in}{1.429557in}}%
\pgfpathlineto{\pgfqpoint{4.696789in}{1.461295in}}%
\pgfpathlineto{\pgfqpoint{4.714475in}{1.487594in}}%
\pgfpathlineto{\pgfqpoint{4.727739in}{1.503600in}}%
\pgfpathlineto{\pgfqpoint{4.741004in}{1.516489in}}%
\pgfpathlineto{\pgfqpoint{4.754269in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{4.767533in}{1.532859in}}%
\pgfpathlineto{\pgfqpoint{4.780798in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{4.794062in}{1.536964in}}%
\pgfpathlineto{\pgfqpoint{4.807327in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{4.820592in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{4.833856in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{4.847121in}{1.512277in}}%
\pgfpathlineto{\pgfqpoint{4.860386in}{1.499491in}}%
\pgfpathlineto{\pgfqpoint{4.878072in}{1.478985in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{4.926709in}{1.408854in}}%
\pgfpathlineto{\pgfqpoint{4.953238in}{1.363890in}}%
\pgfpathlineto{\pgfqpoint{4.988610in}{1.298740in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{1.201370in}}%
\pgfpathlineto{\pgfqpoint{5.077041in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{5.103570in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{5.125678in}{1.067653in}}%
\pgfpathlineto{\pgfqpoint{5.147786in}{1.040520in}}%
\pgfpathlineto{\pgfqpoint{5.169893in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{5.187580in}{1.001197in}}%
\pgfpathlineto{\pgfqpoint{5.205266in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{5.222952in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{5.240638in}{0.970589in}}%
\pgfpathlineto{\pgfqpoint{5.258324in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{5.276010in}{0.962279in}}%
\pgfpathlineto{\pgfqpoint{5.293696in}{0.961804in}}%
\pgfpathlineto{\pgfqpoint{5.311383in}{0.963585in}}%
\pgfpathlineto{\pgfqpoint{5.329069in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{5.351177in}{0.975179in}}%
\pgfpathlineto{\pgfqpoint{5.382127in}{0.988557in}}%
\pgfpathlineto{\pgfqpoint{5.408657in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{5.435186in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{5.479401in}{1.050329in}}%
\pgfpathlineto{\pgfqpoint{5.536881in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.115202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576675in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{0.600376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.206348in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070230in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{4.095459in}{1.787348in}}%
\pgfpathlineto{\pgfqpoint{4.148518in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{4.175047in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{4.214841in}{1.172745in}}%
\pgfpathlineto{\pgfqpoint{4.236948in}{1.075769in}}%
\pgfpathlineto{\pgfqpoint{4.254635in}{1.006458in}}%
\pgfpathlineto{\pgfqpoint{4.272321in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{4.290007in}{0.893389in}}%
\pgfpathlineto{\pgfqpoint{4.303272in}{0.860644in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{4.329801in}{0.812141in}}%
\pgfpathlineto{\pgfqpoint{4.338644in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.347487in}{0.793349in}}%
\pgfpathlineto{\pgfqpoint{4.356330in}{0.787845in}}%
\pgfpathlineto{\pgfqpoint{4.365173in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{4.374016in}{0.784246in}}%
\pgfpathlineto{\pgfqpoint{4.382859in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{0.790136in}}%
\pgfpathlineto{\pgfqpoint{4.400545in}{0.796313in}}%
\pgfpathlineto{\pgfqpoint{4.409388in}{0.804524in}}%
\pgfpathlineto{\pgfqpoint{4.422653in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{4.435918in}{0.841903in}}%
\pgfpathlineto{\pgfqpoint{4.449182in}{0.867379in}}%
\pgfpathlineto{\pgfqpoint{4.466869in}{0.906617in}}%
\pgfpathlineto{\pgfqpoint{4.488976in}{0.962062in}}%
\pgfpathlineto{\pgfqpoint{4.515505in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.546456in}{1.126301in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{4.621622in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{4.648152in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{4.670259in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{4.687946in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{4.705632in}{1.516725in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{4.736582in}{1.554627in}}%
\pgfpathlineto{\pgfqpoint{4.749847in}{1.566177in}}%
\pgfpathlineto{\pgfqpoint{4.763112in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{4.780798in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{4.794062in}{1.584408in}}%
\pgfpathlineto{\pgfqpoint{4.807327in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{4.820592in}{1.581851in}}%
\pgfpathlineto{\pgfqpoint{4.833856in}{1.576953in}}%
\pgfpathlineto{\pgfqpoint{4.847121in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{4.860386in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{4.878072in}{1.544318in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{1.521146in}}%
\pgfpathlineto{\pgfqpoint{4.922287in}{1.495322in}}%
\pgfpathlineto{\pgfqpoint{4.953238in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{5.041669in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{5.068198in}{1.303090in}}%
\pgfpathlineto{\pgfqpoint{5.090306in}{1.280040in}}%
\pgfpathlineto{\pgfqpoint{5.107992in}{1.264311in}}%
\pgfpathlineto{\pgfqpoint{5.125678in}{1.251503in}}%
\pgfpathlineto{\pgfqpoint{5.143364in}{1.241553in}}%
\pgfpathlineto{\pgfqpoint{5.165472in}{1.232872in}}%
\pgfpathlineto{\pgfqpoint{5.178736in}{1.229988in}}%
\pgfpathlineto{\pgfqpoint{5.192001in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{5.205266in}{1.229696in}}%
\pgfpathlineto{\pgfqpoint{5.218530in}{1.232258in}}%
\pgfpathlineto{\pgfqpoint{5.231795in}{1.236676in}}%
\pgfpathlineto{\pgfqpoint{5.249481in}{1.245075in}}%
\pgfpathlineto{\pgfqpoint{5.267167in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{5.284853in}{1.269704in}}%
\pgfpathlineto{\pgfqpoint{5.302540in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{5.324647in}{1.310723in}}%
\pgfpathlineto{\pgfqpoint{5.346755in}{1.339030in}}%
\pgfpathlineto{\pgfqpoint{5.377706in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{5.404235in}{1.423695in}}%
\pgfpathlineto{\pgfqpoint{5.435186in}{1.475518in}}%
\pgfpathlineto{\pgfqpoint{5.474980in}{1.547726in}}%
\pgfpathlineto{\pgfqpoint{5.563410in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{5.576675in}{1.736748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.473501in,y=1.958905in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test NO vs. true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.121559in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta m^2_{31}\;(\SI{e-3}{\electronvolt\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.159107in,y=1.873884in,left,base,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/deltam31_profile_scans_only_correct_nmos_JUNO_PINGU_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.315412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{0.546363in}{1.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712880in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.712880in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378947in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.378947in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045013in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.045013in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.54\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711080in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.711080in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.58\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712880in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879397in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045913in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212430in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378947in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545463in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711980in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878497in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045013in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211530in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378047in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544563in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711080in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877597in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044113in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=0.473520in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=0.760352in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.047183in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.334014in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.620845in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.907676in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.674329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.961161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.247992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.534823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.821654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169711in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.228781in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{1.268825in}{1.550848in}}%
\pgfpathlineto{\pgfqpoint{1.288848in}{1.474234in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{1.388958in}{1.136505in}}%
\pgfpathlineto{\pgfqpoint{1.429002in}{1.022500in}}%
\pgfpathlineto{\pgfqpoint{1.469046in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{1.489068in}{0.873926in}}%
\pgfpathlineto{\pgfqpoint{1.509090in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{1.529112in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{0.752191in}}%
\pgfpathlineto{\pgfqpoint{1.569156in}{0.717557in}}%
\pgfpathlineto{\pgfqpoint{1.589178in}{0.685880in}}%
\pgfpathlineto{\pgfqpoint{1.609200in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{1.649244in}{0.608567in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{0.588706in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{0.571781in}}%
\pgfpathlineto{\pgfqpoint{1.709310in}{0.557785in}}%
\pgfpathlineto{\pgfqpoint{1.729332in}{0.546720in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{0.538582in}}%
\pgfpathlineto{\pgfqpoint{1.769377in}{0.533364in}}%
\pgfpathlineto{\pgfqpoint{1.809421in}{0.531666in}}%
\pgfpathlineto{\pgfqpoint{1.829443in}{0.535169in}}%
\pgfpathlineto{\pgfqpoint{1.869487in}{0.550876in}}%
\pgfpathlineto{\pgfqpoint{1.909531in}{0.578176in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{0.596136in}}%
\pgfpathlineto{\pgfqpoint{1.949575in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{0.640677in}}%
\pgfpathlineto{\pgfqpoint{2.029663in}{0.728967in}}%
\pgfpathlineto{\pgfqpoint{2.089729in}{0.842908in}}%
\pgfpathlineto{\pgfqpoint{2.109751in}{0.886586in}}%
\pgfpathlineto{\pgfqpoint{2.129773in}{0.933070in}}%
\pgfpathlineto{\pgfqpoint{2.169817in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{2.209862in}{1.147205in}}%
\pgfpathlineto{\pgfqpoint{2.249906in}{1.271111in}}%
\pgfpathlineto{\pgfqpoint{2.289950in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{2.329994in}{1.552404in}}%
\pgfpathlineto{\pgfqpoint{2.370038in}{1.709717in}}%
\pgfpathlineto{\pgfqpoint{2.410082in}{1.878073in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648257in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.658695in}{1.771220in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{1.698659in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{1.718641in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{1.738623in}{0.744777in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{1.778587in}{0.549526in}}%
\pgfpathlineto{\pgfqpoint{1.798569in}{0.531666in}}%
\pgfpathlineto{\pgfqpoint{1.818551in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{1.838533in}{0.657676in}}%
\pgfpathlineto{\pgfqpoint{1.858515in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{1.878497in}{1.000523in}}%
\pgfpathlineto{\pgfqpoint{1.898479in}{1.252202in}}%
\pgfpathlineto{\pgfqpoint{1.918461in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{1.941677in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.941677in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644134in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.649244in}{1.874289in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{1.530488in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{1.237850in}}%
\pgfpathlineto{\pgfqpoint{1.709310in}{0.996112in}}%
\pgfpathlineto{\pgfqpoint{1.729332in}{0.804910in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{1.769377in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{1.789399in}{0.533081in}}%
\pgfpathlineto{\pgfqpoint{1.809421in}{0.543735in}}%
\pgfpathlineto{\pgfqpoint{1.829443in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{1.849465in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{1.869487in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{1.889509in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{1.909531in}{1.365258in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{1.678898in}}%
\pgfpathlineto{\pgfqpoint{1.946017in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.946017in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577134in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{0.629622in}{1.851258in}}%
\pgfpathlineto{\pgfqpoint{0.712880in}{1.667487in}}%
\pgfpathlineto{\pgfqpoint{0.796138in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{0.879397in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{0.962655in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{1.045913in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{1.129172in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{1.212430in}{0.865879in}}%
\pgfpathlineto{\pgfqpoint{1.295688in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{1.378947in}{0.701467in}}%
\pgfpathlineto{\pgfqpoint{1.462205in}{0.641383in}}%
\pgfpathlineto{\pgfqpoint{1.545463in}{0.597600in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{0.564194in}}%
\pgfpathlineto{\pgfqpoint{1.711980in}{0.539467in}}%
\pgfpathlineto{\pgfqpoint{1.795238in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.878497in}{0.538580in}}%
\pgfpathlineto{\pgfqpoint{1.961755in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{2.045013in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{2.128272in}{0.637175in}}%
\pgfpathlineto{\pgfqpoint{2.211530in}{0.696554in}}%
\pgfpathlineto{\pgfqpoint{2.294788in}{0.770664in}}%
\pgfpathlineto{\pgfqpoint{2.378047in}{0.856500in}}%
\pgfpathlineto{\pgfqpoint{2.461305in}{0.950273in}}%
\pgfpathlineto{\pgfqpoint{2.544563in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{2.627822in}{1.185412in}}%
\pgfpathlineto{\pgfqpoint{2.711080in}{1.327112in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.474827in}}%
\pgfpathlineto{\pgfqpoint{2.877597in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{2.960855in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{3.035205in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{3.035205in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{0.546363in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044113in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648202in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.649244in}{1.951942in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{1.588279in}}%
\pgfpathlineto{\pgfqpoint{1.689288in}{1.278717in}}%
\pgfpathlineto{\pgfqpoint{1.709310in}{1.022984in}}%
\pgfpathlineto{\pgfqpoint{1.729332in}{0.820716in}}%
\pgfpathlineto{\pgfqpoint{1.749355in}{0.671648in}}%
\pgfpathlineto{\pgfqpoint{1.769377in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{1.809421in}{0.544487in}}%
\pgfpathlineto{\pgfqpoint{1.829443in}{0.609934in}}%
\pgfpathlineto{\pgfqpoint{1.869487in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{1.909531in}{1.412520in}}%
\pgfpathlineto{\pgfqpoint{1.929553in}{1.744121in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.941690in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450528in,y=1.054380in,left,base,rotate=55.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont NuFIT 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795238in,y=2.020625in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test NO vs. true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027953in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{2.562524in}{1.637770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.581824in}{1.637770in}}{\pgfqpoint{2.581824in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{2.581824in}{1.897520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.581824in}{1.916820in}}{\pgfqpoint{2.562524in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{1.027953in}{1.916820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008653in}{1.916820in}}{\pgfqpoint{1.008653in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{1.008653in}{1.657070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008653in}{1.637770in}}{\pgfqpoint{1.027953in}{1.637770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047253in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{1.844445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.269203in,y=1.810670in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047253in}{1.729045in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{1.729045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.269203in,y=1.695270in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.778544in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{1.923294in}{1.844445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.000494in,y=1.810670in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778544in}{1.729045in}}%
\pgfpathlineto{\pgfqpoint{1.923294in}{1.729045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.000494in,y=1.695270in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{3.110780in}{1.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422999in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.422999in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047436in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.047436in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.46\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671874in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.671874in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.42\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296311in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.296311in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle -2.38\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266889in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422999in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579108in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735218in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891327in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047436in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203546in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359655in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515764in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671874in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827983in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984093in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140202in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296311in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452421in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608530in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.674329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.961161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.247992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.534823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.821654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807498in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{3.826568in}{1.882783in}}%
\pgfpathlineto{\pgfqpoint{3.864109in}{1.709889in}}%
\pgfpathlineto{\pgfqpoint{3.901651in}{1.548623in}}%
\pgfpathlineto{\pgfqpoint{3.939192in}{1.399029in}}%
\pgfpathlineto{\pgfqpoint{3.976733in}{1.261156in}}%
\pgfpathlineto{\pgfqpoint{4.014275in}{1.135049in}}%
\pgfpathlineto{\pgfqpoint{4.051816in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{4.070587in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{4.108128in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{0.827756in}}%
\pgfpathlineto{\pgfqpoint{4.145669in}{0.786964in}}%
\pgfpathlineto{\pgfqpoint{4.164440in}{0.749162in}}%
\pgfpathlineto{\pgfqpoint{4.220752in}{0.653792in}}%
\pgfpathlineto{\pgfqpoint{4.277064in}{0.585505in}}%
\pgfpathlineto{\pgfqpoint{4.314605in}{0.555143in}}%
\pgfpathlineto{\pgfqpoint{4.333376in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{4.352147in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{4.370917in}{0.532401in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.408459in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{4.427229in}{0.537213in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{0.544923in}}%
\pgfpathlineto{\pgfqpoint{4.464771in}{0.555719in}}%
\pgfpathlineto{\pgfqpoint{4.483541in}{0.569639in}}%
\pgfpathlineto{\pgfqpoint{4.502312in}{0.586617in}}%
\pgfpathlineto{\pgfqpoint{4.521083in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{4.539853in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{4.558624in}{0.656165in}}%
\pgfpathlineto{\pgfqpoint{4.577395in}{0.685554in}}%
\pgfpathlineto{\pgfqpoint{4.596165in}{0.718054in}}%
\pgfpathlineto{\pgfqpoint{4.614936in}{0.753676in}}%
\pgfpathlineto{\pgfqpoint{4.633707in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{4.652477in}{0.834294in}}%
\pgfpathlineto{\pgfqpoint{4.671248in}{0.879285in}}%
\pgfpathlineto{\pgfqpoint{4.690019in}{0.927430in}}%
\pgfpathlineto{\pgfqpoint{4.727560in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{4.765101in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{4.783872in}{1.215440in}}%
\pgfpathlineto{\pgfqpoint{4.840184in}{1.426213in}}%
\pgfpathlineto{\pgfqpoint{4.877725in}{1.582633in}}%
\pgfpathlineto{\pgfqpoint{4.915267in}{1.751821in}}%
\pgfpathlineto{\pgfqpoint{4.952808in}{1.933813in}}%
\pgfpathlineto{\pgfqpoint{4.960891in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.960891in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260528in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.265989in}{1.851241in}}%
\pgfpathlineto{\pgfqpoint{4.284723in}{1.484187in}}%
\pgfpathlineto{\pgfqpoint{4.303456in}{1.175588in}}%
\pgfpathlineto{\pgfqpoint{4.322189in}{0.926263in}}%
\pgfpathlineto{\pgfqpoint{4.340922in}{0.736969in}}%
\pgfpathlineto{\pgfqpoint{4.359655in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{4.378388in}{0.541465in}}%
\pgfpathlineto{\pgfqpoint{4.415854in}{0.593147in}}%
\pgfpathlineto{\pgfqpoint{4.434588in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{4.453321in}{0.891858in}}%
\pgfpathlineto{\pgfqpoint{4.472054in}{1.132771in}}%
\pgfpathlineto{\pgfqpoint{4.490787in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{4.509520in}{1.794646in}}%
\pgfpathlineto{\pgfqpoint{4.517574in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.517574in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256858in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.258293in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{4.277064in}{1.571408in}}%
\pgfpathlineto{\pgfqpoint{4.295835in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{4.314605in}{0.995423in}}%
\pgfpathlineto{\pgfqpoint{4.333376in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{4.352147in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{4.370917in}{0.559314in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{0.530925in}}%
\pgfpathlineto{\pgfqpoint{4.408459in}{0.561704in}}%
\pgfpathlineto{\pgfqpoint{4.427229in}{0.651624in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{4.464771in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{4.483541in}{1.272470in}}%
\pgfpathlineto{\pgfqpoint{4.502312in}{1.594597in}}%
\pgfpathlineto{\pgfqpoint{4.521161in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.521161in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.235778in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{3.249717in}{1.940861in}}%
\pgfpathlineto{\pgfqpoint{3.327772in}{1.765123in}}%
\pgfpathlineto{\pgfqpoint{3.405827in}{1.595703in}}%
\pgfpathlineto{\pgfqpoint{3.483881in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{3.561936in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{3.639991in}{1.156873in}}%
\pgfpathlineto{\pgfqpoint{3.718045in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{3.796100in}{0.934321in}}%
\pgfpathlineto{\pgfqpoint{3.874155in}{0.836296in}}%
\pgfpathlineto{\pgfqpoint{3.952210in}{0.753285in}}%
\pgfpathlineto{\pgfqpoint{4.030264in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{4.108319in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{4.186374in}{0.587847in}}%
\pgfpathlineto{\pgfqpoint{4.264428in}{0.552906in}}%
\pgfpathlineto{\pgfqpoint{4.342483in}{0.533847in}}%
\pgfpathlineto{\pgfqpoint{4.420538in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.498592in}{0.543414in}}%
\pgfpathlineto{\pgfqpoint{4.576647in}{0.560899in}}%
\pgfpathlineto{\pgfqpoint{4.654702in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{4.732756in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{4.810811in}{0.700811in}}%
\pgfpathlineto{\pgfqpoint{4.888866in}{0.776470in}}%
\pgfpathlineto{\pgfqpoint{4.966920in}{0.860279in}}%
\pgfpathlineto{\pgfqpoint{5.044975in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{5.123030in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{5.201085in}{1.202892in}}%
\pgfpathlineto{\pgfqpoint{5.279139in}{1.340603in}}%
\pgfpathlineto{\pgfqpoint{5.357194in}{1.491824in}}%
\pgfpathlineto{\pgfqpoint{5.435249in}{1.659172in}}%
\pgfpathlineto{\pgfqpoint{5.513303in}{1.841673in}}%
\pgfpathlineto{\pgfqpoint{5.566564in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{5.566564in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.110780in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.262434in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.277064in}{1.625999in}}%
\pgfpathlineto{\pgfqpoint{4.314605in}{1.019653in}}%
\pgfpathlineto{\pgfqpoint{4.333376in}{0.805826in}}%
\pgfpathlineto{\pgfqpoint{4.352147in}{0.652601in}}%
\pgfpathlineto{\pgfqpoint{4.370917in}{0.560802in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{4.408459in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{4.427229in}{0.657924in}}%
\pgfpathlineto{\pgfqpoint{4.446000in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{4.464771in}{1.032336in}}%
\pgfpathlineto{\pgfqpoint{4.483541in}{1.311195in}}%
\pgfpathlineto{\pgfqpoint{4.502312in}{1.650300in}}%
\pgfpathlineto{\pgfqpoint{4.517601in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.517601in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.023271in,y=1.054380in,left,base,rotate=55.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont NuFIT 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.359655in,y=2.020625in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test IO vs. true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.069462in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta m^2_{31}\;(\SI{e-3}{\electronvolt\squared})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.159107in,y=1.005604in,left,base,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/nmo_sensitivity_vs_eresJUNO.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.315412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{0.570074in}{1.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{0.989405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{1.233321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191548in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.191548in,y=0.512419in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813022in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.813022in,y=0.512419in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434495in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.434495in,y=0.512419in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880811in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191548in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502285in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813022in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123759in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434495in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745232in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055969in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377367in,y=0.566137in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.233321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377367in,y=1.175928in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.843112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.295771in,y=1.785718in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.745488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.867447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.989405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.111363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.233321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.355279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.477237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.599195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.721153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.843112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{0.768946in}{1.227059in}}%
\pgfpathlineto{\pgfqpoint{0.905670in}{1.193577in}}%
\pgfpathlineto{\pgfqpoint{1.042394in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{1.191548in}{1.128723in}}%
\pgfpathlineto{\pgfqpoint{1.377990in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{1.552003in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{1.738445in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{1.974605in}{0.994133in}}%
\pgfpathlineto{\pgfqpoint{2.086470in}{0.980380in}}%
\pgfpathlineto{\pgfqpoint{2.210765in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{2.397207in}{0.949392in}}%
\pgfpathlineto{\pgfqpoint{2.633367in}{0.933062in}}%
\pgfpathlineto{\pgfqpoint{2.794950in}{0.925606in}}%
\pgfpathlineto{\pgfqpoint{2.869527in}{0.922776in}}%
\pgfpathlineto{\pgfqpoint{3.031110in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{0.918306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{1.700089in}}%
\pgfpathlineto{\pgfqpoint{0.967818in}{1.685732in}}%
\pgfpathlineto{\pgfqpoint{1.427708in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{2.720373in}{1.629903in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{1.617202in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{1.617202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{1.939657in}}%
\pgfpathlineto{\pgfqpoint{0.731658in}{1.913287in}}%
\pgfpathlineto{\pgfqpoint{0.905670in}{1.888799in}}%
\pgfpathlineto{\pgfqpoint{1.079683in}{1.866589in}}%
\pgfpathlineto{\pgfqpoint{1.253695in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{1.427708in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.626580in}{1.810594in}}%
\pgfpathlineto{\pgfqpoint{1.825451in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{2.049182in}{1.779245in}}%
\pgfpathlineto{\pgfqpoint{2.285342in}{1.765130in}}%
\pgfpathlineto{\pgfqpoint{2.558790in}{1.751093in}}%
\pgfpathlineto{\pgfqpoint{2.881956in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{1.729590in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{1.729590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{1.250846in}}%
\pgfpathlineto{\pgfqpoint{0.768946in}{1.194998in}}%
\pgfpathlineto{\pgfqpoint{0.955388in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{1.129401in}{1.105183in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{1.065358in}}%
\pgfpathlineto{\pgfqpoint{1.464996in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{1.626580in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{1.788163in}{0.967735in}}%
\pgfpathlineto{\pgfqpoint{1.949746in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{2.123759in}{0.911539in}}%
\pgfpathlineto{\pgfqpoint{2.297771in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{2.471784in}{0.862336in}}%
\pgfpathlineto{\pgfqpoint{2.658226in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{2.844668in}{0.818695in}}%
\pgfpathlineto{\pgfqpoint{3.043539in}{0.798796in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{0.796686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{0.570074in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055969in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{0.623530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.813022in,y=2.020625in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684894in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{1.039376in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.007719in}{1.039376in}}{\pgfqpoint{3.007719in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{3.007719in}{1.529924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.007719in}{1.549224in}}{\pgfqpoint{2.988419in}{1.549224in}}%
\pgfpathlineto{\pgfqpoint{1.684894in}{1.549224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.665594in}{1.549224in}}{\pgfqpoint{1.665594in}{1.529924in}}%
\pgfpathlineto{\pgfqpoint{1.665594in}{1.058676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.665594in}{1.039376in}}{\pgfqpoint{1.684894in}{1.039376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704194in}{1.476849in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.476849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.926144in,y=1.443074in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704194in}{1.361450in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.361450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.926144in,y=1.327675in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO stat. contrib.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704194in}{1.246050in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.246050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.926144in,y=1.212275in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU stat. contrib.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704194in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{1.848944in}{1.130650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.926144in,y=1.096875in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122636in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{3.122636in}{1.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.122636in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112636in}{0.989405in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.989405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.122636in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112636in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.233321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744109in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.744109in,y=0.512419in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365583in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365583in,y=0.512419in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987056in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.987056in,y=0.512419in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433372in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744109in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054846in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365583in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676320in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987056in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297793in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608530in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.233321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.843112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{0.623530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{0.745488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{0.867447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{0.989405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.111363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.233321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.355279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.477237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.599195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.721153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.843112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122636in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.122636in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112636in}{1.272623in}}%
\pgfpathlineto{\pgfqpoint{3.296648in}{1.227936in}}%
\pgfpathlineto{\pgfqpoint{3.470661in}{1.187832in}}%
\pgfpathlineto{\pgfqpoint{3.632244in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{3.793827in}{1.119518in}}%
\pgfpathlineto{\pgfqpoint{3.942981in}{1.090827in}}%
\pgfpathlineto{\pgfqpoint{4.092134in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{4.253718in}{1.037262in}}%
\pgfpathlineto{\pgfqpoint{4.402871in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{4.576884in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{4.713608in}{0.974170in}}%
\pgfpathlineto{\pgfqpoint{4.850332in}{0.959416in}}%
\pgfpathlineto{\pgfqpoint{4.999486in}{0.945521in}}%
\pgfpathlineto{\pgfqpoint{5.148640in}{0.933965in}}%
\pgfpathlineto{\pgfqpoint{5.297793in}{0.924713in}}%
\pgfpathlineto{\pgfqpoint{5.446947in}{0.917661in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.911899in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.911899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.122636in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.112636in}{1.434063in}}%
\pgfpathlineto{\pgfqpoint{3.669532in}{1.414779in}}%
\pgfpathlineto{\pgfqpoint{4.415301in}{1.388372in}}%
\pgfpathlineto{\pgfqpoint{5.322652in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.342629in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.342629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.122636in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112636in}{1.686190in}}%
\pgfpathlineto{\pgfqpoint{3.296648in}{1.653688in}}%
\pgfpathlineto{\pgfqpoint{3.483090in}{1.623029in}}%
\pgfpathlineto{\pgfqpoint{3.669532in}{1.594740in}}%
\pgfpathlineto{\pgfqpoint{3.855974in}{1.568851in}}%
\pgfpathlineto{\pgfqpoint{4.042417in}{1.545344in}}%
\pgfpathlineto{\pgfqpoint{4.228859in}{1.524142in}}%
\pgfpathlineto{\pgfqpoint{4.415301in}{1.505123in}}%
\pgfpathlineto{\pgfqpoint{4.614172in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{4.825473in}{1.470088in}}%
\pgfpathlineto{\pgfqpoint{5.061633in}{1.453462in}}%
\pgfpathlineto{\pgfqpoint{5.322652in}{1.437399in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.421382in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.421382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.122636in}{0.623530in}}{\pgfqpoint{2.485894in}{1.341539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112636in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{3.321507in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{3.520379in}{1.159162in}}%
\pgfpathlineto{\pgfqpoint{3.706821in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{3.880833in}{1.076282in}}%
\pgfpathlineto{\pgfqpoint{4.054846in}{1.039653in}}%
\pgfpathlineto{\pgfqpoint{4.228859in}{1.005302in}}%
\pgfpathlineto{\pgfqpoint{4.402871in}{0.973235in}}%
\pgfpathlineto{\pgfqpoint{4.576884in}{0.943427in}}%
\pgfpathlineto{\pgfqpoint{4.750896in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{4.924909in}{0.890354in}}%
\pgfpathlineto{\pgfqpoint{5.111351in}{0.865331in}}%
\pgfpathlineto{\pgfqpoint{5.297793in}{0.842530in}}%
\pgfpathlineto{\pgfqpoint{5.496665in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.808112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122636in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{3.122636in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122636in}{0.623530in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.623530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122636in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365583in,y=2.020625in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.138925in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont JUNO energy resolution \(\displaystyle \left(\si{\percent}/\sqrt{E_\mathrm{vis}\,(\si{\mega\electronvolt})}\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182855in,y=0.613890in,left,base,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont significance (\(\displaystyle \sigma\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/nmo_sensitivity_vs_livetime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.315412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{0.570074in}{2.042796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{1.698523in}{0.962880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.560074in}{1.250857in}}%
\pgfpathlineto{\pgfqpoint{1.698523in}{1.250857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663279in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.663279in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849687in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.849687in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036095in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.036095in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222503in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.222503in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408911in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.408911in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595319in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595319in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663279in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756483in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849687in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942891in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036095in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129299in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222503in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315707in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408911in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502115in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595319in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688523in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377367in,y=0.473520in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377367in,y=1.193464in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.295771in,y=1.913408in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.674903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.818891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{0.962880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.106869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.394846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.538835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.682824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.826812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570074in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.601143in}{0.724185in}}%
\pgfpathlineto{\pgfqpoint{0.632211in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{0.663279in}{0.765339in}}%
\pgfpathlineto{\pgfqpoint{0.694347in}{0.783147in}}%
\pgfpathlineto{\pgfqpoint{0.725415in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{0.815063in}}%
\pgfpathlineto{\pgfqpoint{0.787551in}{0.829594in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{0.911823in}{0.881074in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{0.892663in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{0.903846in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{0.914661in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{0.925141in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{0.935313in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{1.129299in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{1.160367in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{1.016201in}}%
\pgfpathlineto{\pgfqpoint{1.377843in}{1.024255in}}%
\pgfpathlineto{\pgfqpoint{1.408911in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{1.439979in}{1.039917in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{1.502115in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{1.533183in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{1.564251in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{1.626387in}{1.083809in}}%
\pgfpathlineto{\pgfqpoint{1.657455in}{1.090727in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{1.097545in}}%
\pgfpathlineto{\pgfqpoint{1.698523in}{1.099708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{0.601143in}{0.647323in}}%
\pgfpathlineto{\pgfqpoint{0.632211in}{0.660966in}}%
\pgfpathlineto{\pgfqpoint{0.663279in}{0.673273in}}%
\pgfpathlineto{\pgfqpoint{0.694347in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{0.725415in}{0.695055in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{0.787551in}{0.714164in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.722969in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{0.731365in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{0.739401in}}%
\pgfpathlineto{\pgfqpoint{0.911823in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{0.768651in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{0.775370in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{0.781892in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{0.788230in}}%
\pgfpathlineto{\pgfqpoint{1.129299in}{0.794400in}}%
\pgfpathlineto{\pgfqpoint{1.160367in}{0.800411in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{0.823072in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{1.377843in}{0.838827in}}%
\pgfpathlineto{\pgfqpoint{1.408911in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{1.439979in}{0.848828in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{1.502115in}{0.858473in}}%
\pgfpathlineto{\pgfqpoint{1.533183in}{0.863171in}}%
\pgfpathlineto{\pgfqpoint{1.564251in}{0.867791in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{1.626387in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{1.657455in}{0.881214in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{1.698523in}{0.886928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{0.601143in}{0.847251in}}%
\pgfpathlineto{\pgfqpoint{0.632211in}{0.884338in}}%
\pgfpathlineto{\pgfqpoint{0.663279in}{0.917808in}}%
\pgfpathlineto{\pgfqpoint{0.694347in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{0.725415in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{1.003845in}}%
\pgfpathlineto{\pgfqpoint{0.787551in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{1.097891in}}%
\pgfpathlineto{\pgfqpoint{0.911823in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{1.177677in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{1.213818in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{1.231125in}}%
\pgfpathlineto{\pgfqpoint{1.129299in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{1.160367in}{1.264387in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{1.280404in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.296044in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{1.326285in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{1.377843in}{1.369322in}}%
\pgfpathlineto{\pgfqpoint{1.408911in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{1.439979in}{1.396640in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{1.502115in}{1.422976in}}%
\pgfpathlineto{\pgfqpoint{1.533183in}{1.435803in}}%
\pgfpathlineto{\pgfqpoint{1.564251in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.460818in}}%
\pgfpathlineto{\pgfqpoint{1.626387in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.657455in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{1.496865in}}%
\pgfpathlineto{\pgfqpoint{1.698523in}{1.500615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{0.570074in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688523in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570074in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.570074in}{0.727292in}}%
\pgfpathlineto{\pgfqpoint{0.601143in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{0.632211in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{0.663279in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{0.694347in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{0.725415in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{0.864091in}}%
\pgfpathlineto{\pgfqpoint{0.787551in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.897674in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{0.913247in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{0.928144in}}%
\pgfpathlineto{\pgfqpoint{0.911823in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{0.942891in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{0.973959in}{0.969489in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{0.982335in}}%
\pgfpathlineto{\pgfqpoint{1.036095in}{0.994782in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{1.098231in}{1.018608in}}%
\pgfpathlineto{\pgfqpoint{1.129299in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{1.160367in}{1.041183in}}%
\pgfpathlineto{\pgfqpoint{1.191435in}{1.052055in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.062674in}}%
\pgfpathlineto{\pgfqpoint{1.253571in}{1.073054in}}%
\pgfpathlineto{\pgfqpoint{1.284639in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.315707in}{1.093157in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{1.102903in}}%
\pgfpathlineto{\pgfqpoint{1.377843in}{1.112460in}}%
\pgfpathlineto{\pgfqpoint{1.408911in}{1.121836in}}%
\pgfpathlineto{\pgfqpoint{1.439979in}{1.131042in}}%
\pgfpathlineto{\pgfqpoint{1.471047in}{1.140085in}}%
\pgfpathlineto{\pgfqpoint{1.502115in}{1.148971in}}%
\pgfpathlineto{\pgfqpoint{1.533183in}{1.157709in}}%
\pgfpathlineto{\pgfqpoint{1.564251in}{1.166305in}}%
\pgfpathlineto{\pgfqpoint{1.595319in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.626387in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{1.657455in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{1.199374in}}%
\pgfpathlineto{\pgfqpoint{1.698523in}{1.201938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.955269in,y=0.822849in,left,base,rotate=15.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont IceCube Upgrade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.045137in,y=0.677776in,left,base,rotate=10.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont JUNO (8 cores)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.050874in,y=1.037878in,left,base,rotate=18.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242716in,y=1.349677in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{1.800368in}{2.042796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800368in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790368in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{0.962880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800368in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.790368in}{1.250857in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{1.250857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893572in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.893572in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079980in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.079980in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266389in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266389in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452797in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.452797in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639205in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.639205in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825613in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.825613in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893572in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986776in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079980in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173184in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266389in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359593in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452797in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546001in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639205in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732409in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825613in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918817in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{0.674903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{0.818891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{0.962880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.106869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.394846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.538835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.682824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.826812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800368in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800368in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.885882in}}%
\pgfpathlineto{\pgfqpoint{1.862504in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{1.893572in}{0.957788in}}%
\pgfpathlineto{\pgfqpoint{1.924640in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{1.955708in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{1.986776in}{1.044283in}}%
\pgfpathlineto{\pgfqpoint{2.017844in}{1.069503in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{1.093377in}}%
\pgfpathlineto{\pgfqpoint{2.079980in}{1.116081in}}%
\pgfpathlineto{\pgfqpoint{2.111048in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{1.158515in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.197633in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{2.266389in}{1.234006in}}%
\pgfpathlineto{\pgfqpoint{2.297457in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{1.268045in}}%
\pgfpathlineto{\pgfqpoint{2.359593in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{1.300058in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.315381in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.330283in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{2.514933in}{1.358906in}}%
\pgfpathlineto{\pgfqpoint{2.546001in}{1.372665in}}%
\pgfpathlineto{\pgfqpoint{2.577069in}{1.386078in}}%
\pgfpathlineto{\pgfqpoint{2.608137in}{1.399160in}}%
\pgfpathlineto{\pgfqpoint{2.639205in}{1.411924in}}%
\pgfpathlineto{\pgfqpoint{2.670273in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{2.701341in}{1.436545in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{1.448424in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.460028in}}%
\pgfpathlineto{\pgfqpoint{2.794545in}{1.471366in}}%
\pgfpathlineto{\pgfqpoint{2.825613in}{1.482447in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{1.514217in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{1.517476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800368in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.668484in}}%
\pgfpathlineto{\pgfqpoint{1.862504in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.893572in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{1.924640in}{0.712394in}}%
\pgfpathlineto{\pgfqpoint{1.955708in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{1.986776in}{0.736314in}}%
\pgfpathlineto{\pgfqpoint{2.017844in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{0.757578in}}%
\pgfpathlineto{\pgfqpoint{2.079980in}{0.767441in}}%
\pgfpathlineto{\pgfqpoint{2.111048in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{0.803047in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{0.811171in}}%
\pgfpathlineto{\pgfqpoint{2.266389in}{0.819038in}}%
\pgfpathlineto{\pgfqpoint{2.297457in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{0.834082in}}%
\pgfpathlineto{\pgfqpoint{2.359593in}{0.841293in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{0.848316in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{0.861844in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{0.868371in}}%
\pgfpathlineto{\pgfqpoint{2.514933in}{0.874752in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{0.915930in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{0.921383in}}%
\pgfpathlineto{\pgfqpoint{2.794545in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{2.825613in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{0.942299in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{0.947321in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{0.948913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800368in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{1.020636in}}%
\pgfpathlineto{\pgfqpoint{1.862504in}{1.076857in}}%
\pgfpathlineto{\pgfqpoint{1.893572in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.924640in}{1.173767in}}%
\pgfpathlineto{\pgfqpoint{1.955708in}{1.216696in}}%
\pgfpathlineto{\pgfqpoint{1.986776in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{2.017844in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{2.079980in}{1.364534in}}%
\pgfpathlineto{\pgfqpoint{2.111048in}{1.397059in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{1.458123in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{1.514672in}}%
\pgfpathlineto{\pgfqpoint{2.266389in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{2.297457in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{1.592545in}}%
\pgfpathlineto{\pgfqpoint{2.359593in}{1.616904in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{1.640547in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.663515in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{2.514933in}{1.728712in}}%
\pgfpathlineto{\pgfqpoint{2.546001in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{2.577069in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{2.608137in}{1.788933in}}%
\pgfpathlineto{\pgfqpoint{2.639205in}{1.808006in}}%
\pgfpathlineto{\pgfqpoint{2.670273in}{1.826611in}}%
\pgfpathlineto{\pgfqpoint{2.701341in}{1.844778in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.880272in}}%
\pgfpathlineto{\pgfqpoint{2.794545in}{1.897650in}}%
\pgfpathlineto{\pgfqpoint{2.825613in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{1.931716in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{1.948420in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{1.964916in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{1.970160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.800368in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918817in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.800368in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.800368in}{0.864292in}}%
\pgfpathlineto{\pgfqpoint{1.831436in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{1.862504in}{0.952798in}}%
\pgfpathlineto{\pgfqpoint{1.893572in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{1.924640in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{1.955708in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{1.986776in}{1.083848in}}%
\pgfpathlineto{\pgfqpoint{2.017844in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{2.079980in}{1.162076in}}%
\pgfpathlineto{\pgfqpoint{2.111048in}{1.185708in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{1.208347in}}%
\pgfpathlineto{\pgfqpoint{2.173184in}{1.230094in}}%
\pgfpathlineto{\pgfqpoint{2.204252in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{1.271232in}}%
\pgfpathlineto{\pgfqpoint{2.266389in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{2.297457in}{1.309645in}}%
\pgfpathlineto{\pgfqpoint{2.328525in}{1.327955in}}%
\pgfpathlineto{\pgfqpoint{2.359593in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{2.390661in}{1.362976in}}%
\pgfpathlineto{\pgfqpoint{2.421729in}{1.379752in}}%
\pgfpathlineto{\pgfqpoint{2.452797in}{1.396076in}}%
\pgfpathlineto{\pgfqpoint{2.483865in}{1.411971in}}%
\pgfpathlineto{\pgfqpoint{2.514933in}{1.427460in}}%
\pgfpathlineto{\pgfqpoint{2.732409in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{2.794545in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{2.825613in}{1.563530in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{1.575524in}}%
\pgfpathlineto{\pgfqpoint{2.887749in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{2.918817in}{1.598753in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{1.602374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469155in,y=1.264716in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.461102in,y=0.775245in,left,base,rotate=10.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287355in,y=1.354752in,left,base,rotate=26.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478141in,y=1.771375in,left,base,rotate=32.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{3.259788in}{2.042796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.259788in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.249788in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{4.388236in}{0.962880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.259788in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.249788in}{1.250857in}}%
\pgfpathlineto{\pgfqpoint{4.388236in}{1.250857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352992in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.352992in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539400in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.539400in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725808in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.725808in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912216in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.912216in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098624in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.098624in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285032in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.285032in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352992in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446196in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539400in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632604in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725808in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819012in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912216in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005420in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098624in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191828in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285032in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378236in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.067080in,y=0.473520in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.067080in,y=1.193464in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.985484in,y=1.913408in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{0.674903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{0.818891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{0.962880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.106869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.394846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.538835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.682824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.826812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259788in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.259788in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.611614in}}%
\pgfpathlineto{\pgfqpoint{3.290856in}{0.623735in}}%
\pgfpathlineto{\pgfqpoint{3.321924in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.643810in}}%
\pgfpathlineto{\pgfqpoint{3.384060in}{0.652475in}}%
\pgfpathlineto{\pgfqpoint{3.415128in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.667967in}}%
\pgfpathlineto{\pgfqpoint{3.477264in}{0.675002in}}%
\pgfpathlineto{\pgfqpoint{3.508332in}{0.681656in}}%
\pgfpathlineto{\pgfqpoint{3.539400in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{3.570468in}{0.694025in}}%
\pgfpathlineto{\pgfqpoint{3.601536in}{0.699810in}}%
\pgfpathlineto{\pgfqpoint{3.632604in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{3.663672in}{0.710724in}}%
\pgfpathlineto{\pgfqpoint{3.694740in}{0.715894in}}%
\pgfpathlineto{\pgfqpoint{3.725808in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{3.756876in}{0.725742in}}%
\pgfpathlineto{\pgfqpoint{3.787944in}{0.730446in}}%
\pgfpathlineto{\pgfqpoint{3.819012in}{0.735019in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{3.881148in}{0.743808in}}%
\pgfpathlineto{\pgfqpoint{3.912216in}{0.748039in}}%
\pgfpathlineto{\pgfqpoint{3.943284in}{0.752172in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{0.756209in}}%
\pgfpathlineto{\pgfqpoint{4.036488in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{4.067556in}{0.767820in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{4.129692in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{4.160760in}{0.778761in}}%
\pgfpathlineto{\pgfqpoint{4.191828in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{4.222896in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{4.253964in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.792469in}}%
\pgfpathlineto{\pgfqpoint{4.316100in}{0.795758in}}%
\pgfpathlineto{\pgfqpoint{4.347168in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{4.388236in}{0.803198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.259788in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{3.290856in}{0.652821in}}%
\pgfpathlineto{\pgfqpoint{3.321924in}{0.667116in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{3.384060in}{0.691850in}}%
\pgfpathlineto{\pgfqpoint{3.415128in}{0.702846in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.713152in}}%
\pgfpathlineto{\pgfqpoint{3.477264in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{3.508332in}{0.732115in}}%
\pgfpathlineto{\pgfqpoint{3.539400in}{0.740920in}}%
\pgfpathlineto{\pgfqpoint{3.570468in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{3.601536in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{3.632604in}{0.765239in}}%
\pgfpathlineto{\pgfqpoint{3.663672in}{0.772763in}}%
\pgfpathlineto{\pgfqpoint{3.694740in}{0.780041in}}%
\pgfpathlineto{\pgfqpoint{3.725808in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{3.756876in}{0.793939in}}%
\pgfpathlineto{\pgfqpoint{3.787944in}{0.800594in}}%
\pgfpathlineto{\pgfqpoint{3.819012in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{3.881148in}{0.819544in}}%
\pgfpathlineto{\pgfqpoint{3.912216in}{0.825558in}}%
\pgfpathlineto{\pgfqpoint{3.943284in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{0.837189in}}%
\pgfpathlineto{\pgfqpoint{4.005420in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{4.036488in}{0.848336in}}%
\pgfpathlineto{\pgfqpoint{4.067556in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{4.129692in}{0.864258in}}%
\pgfpathlineto{\pgfqpoint{4.160760in}{0.869372in}}%
\pgfpathlineto{\pgfqpoint{4.191828in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{4.222896in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{4.253964in}{0.884197in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{4.316100in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{4.347168in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{0.902881in}}%
\pgfpathlineto{\pgfqpoint{4.388236in}{0.904329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.259788in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.748342in}}%
\pgfpathlineto{\pgfqpoint{3.290856in}{0.781635in}}%
\pgfpathlineto{\pgfqpoint{3.321924in}{0.810910in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{3.384060in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{3.415128in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{3.477264in}{0.925228in}}%
\pgfpathlineto{\pgfqpoint{3.508332in}{0.944192in}}%
\pgfpathlineto{\pgfqpoint{3.539400in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{3.570468in}{0.979620in}}%
\pgfpathlineto{\pgfqpoint{3.601536in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{3.632604in}{1.012330in}}%
\pgfpathlineto{\pgfqpoint{3.663672in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{3.694740in}{1.042848in}}%
\pgfpathlineto{\pgfqpoint{3.725808in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{3.756876in}{1.071550in}}%
\pgfpathlineto{\pgfqpoint{3.787944in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{3.819012in}{1.098713in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{1.111787in}}%
\pgfpathlineto{\pgfqpoint{3.881148in}{1.124553in}}%
\pgfpathlineto{\pgfqpoint{3.912216in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{3.943284in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{1.161187in}}%
\pgfpathlineto{\pgfqpoint{4.005420in}{1.172897in}}%
\pgfpathlineto{\pgfqpoint{4.036488in}{1.184380in}}%
\pgfpathlineto{\pgfqpoint{4.067556in}{1.195647in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{1.206710in}}%
\pgfpathlineto{\pgfqpoint{4.129692in}{1.217578in}}%
\pgfpathlineto{\pgfqpoint{4.160760in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{4.191828in}{1.238766in}}%
\pgfpathlineto{\pgfqpoint{4.222896in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{4.253964in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{1.269298in}}%
\pgfpathlineto{\pgfqpoint{4.316100in}{1.279169in}}%
\pgfpathlineto{\pgfqpoint{4.347168in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{1.298489in}}%
\pgfpathlineto{\pgfqpoint{4.388236in}{1.301533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.259788in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378236in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.259788in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.259788in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{3.290856in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{3.321924in}{0.701921in}}%
\pgfpathlineto{\pgfqpoint{3.352992in}{0.717933in}}%
\pgfpathlineto{\pgfqpoint{3.384060in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{3.415128in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.758937in}}%
\pgfpathlineto{\pgfqpoint{3.477264in}{0.770940in}}%
\pgfpathlineto{\pgfqpoint{3.508332in}{0.782320in}}%
\pgfpathlineto{\pgfqpoint{3.539400in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{3.570468in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{3.601536in}{0.813477in}}%
\pgfpathlineto{\pgfqpoint{3.632604in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{3.663672in}{0.832282in}}%
\pgfpathlineto{\pgfqpoint{3.694740in}{0.841207in}}%
\pgfpathlineto{\pgfqpoint{3.725808in}{0.849851in}}%
\pgfpathlineto{\pgfqpoint{3.756876in}{0.858237in}}%
\pgfpathlineto{\pgfqpoint{3.787944in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{3.819012in}{0.874312in}}%
\pgfpathlineto{\pgfqpoint{3.850080in}{0.882034in}}%
\pgfpathlineto{\pgfqpoint{3.881148in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{3.912216in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{3.943284in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{0.911127in}}%
\pgfpathlineto{\pgfqpoint{4.036488in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{4.067556in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{4.098624in}{0.937820in}}%
\pgfpathlineto{\pgfqpoint{4.129692in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{4.160760in}{0.950416in}}%
\pgfpathlineto{\pgfqpoint{4.191828in}{0.956546in}}%
\pgfpathlineto{\pgfqpoint{4.222896in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{4.253964in}{0.968501in}}%
\pgfpathlineto{\pgfqpoint{4.285032in}{0.974333in}}%
\pgfpathlineto{\pgfqpoint{4.316100in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{4.347168in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{0.991292in}}%
\pgfpathlineto{\pgfqpoint{4.388236in}{0.993058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637603in,y=0.629304in,left,base,rotate=6.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont IceCube Upgrade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.734850in,y=0.706574in,left,base,rotate=10.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont JUNO (8 cores)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735752in,y=0.896291in,left,base,rotate=12.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928574in,y=1.192332in,left,base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{4.490081in}{2.042796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490081in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.480081in}{0.962880in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.962880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490081in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.480081in}{1.250857in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.250857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583285in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.583285in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769693in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.769693in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956102in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.956102in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142510in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.142510in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328918in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.328918in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515326in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.515326in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583285in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676489in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769693in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862897in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956102in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049306in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142510in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235714in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328918in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422122in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515326in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608530in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{0.674903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{0.818891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{0.962880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.106869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.250857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.394846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.538835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.682824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.826812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490081in}{1.970801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490081in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{4.521149in}{0.707424in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{0.727236in}}%
\pgfpathlineto{\pgfqpoint{4.583285in}{0.745008in}}%
\pgfpathlineto{\pgfqpoint{4.614353in}{0.761246in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{0.776276in}}%
\pgfpathlineto{\pgfqpoint{4.676489in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{4.707557in}{0.803554in}}%
\pgfpathlineto{\pgfqpoint{4.738625in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{4.769693in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.839440in}}%
\pgfpathlineto{\pgfqpoint{4.831829in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{0.860930in}}%
\pgfpathlineto{\pgfqpoint{4.893965in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{4.925034in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{4.956102in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{4.987170in}{0.899714in}}%
\pgfpathlineto{\pgfqpoint{5.018238in}{0.908709in}}%
\pgfpathlineto{\pgfqpoint{5.049306in}{0.917467in}}%
\pgfpathlineto{\pgfqpoint{5.080374in}{0.926005in}}%
\pgfpathlineto{\pgfqpoint{5.111442in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{5.142510in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{5.204646in}{0.958247in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{5.266782in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{5.297850in}{0.980730in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{5.359986in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{5.391054in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{5.422122in}{1.008871in}}%
\pgfpathlineto{\pgfqpoint{5.453190in}{1.015620in}}%
\pgfpathlineto{\pgfqpoint{5.484258in}{1.022265in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{5.546394in}{1.035260in}}%
\pgfpathlineto{\pgfqpoint{5.577462in}{1.041618in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.047889in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.049881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490081in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{4.513382in}{0.670421in}}%
\pgfpathlineto{\pgfqpoint{4.536683in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{0.691827in}}%
\pgfpathlineto{\pgfqpoint{4.559984in}{0.695765in}}%
\pgfpathlineto{\pgfqpoint{4.583285in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{4.614353in}{0.720980in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{0.733929in}}%
\pgfpathlineto{\pgfqpoint{4.676489in}{0.746060in}}%
\pgfpathlineto{\pgfqpoint{4.707557in}{0.757504in}}%
\pgfpathlineto{\pgfqpoint{4.738625in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{4.769693in}{0.778710in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{4.831829in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{4.893965in}{0.816081in}}%
\pgfpathlineto{\pgfqpoint{5.080374in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{5.142510in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{5.204646in}{0.891422in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{0.897988in}}%
\pgfpathlineto{\pgfqpoint{5.266782in}{0.904417in}}%
\pgfpathlineto{\pgfqpoint{5.297850in}{0.910717in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{0.916894in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{0.951676in}}%
\pgfpathlineto{\pgfqpoint{5.577462in}{0.962509in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.969476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490081in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.845313in}}%
\pgfpathlineto{\pgfqpoint{4.521149in}{0.893146in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{4.583285in}{0.972897in}}%
\pgfpathlineto{\pgfqpoint{4.614353in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{1.039625in}}%
\pgfpathlineto{\pgfqpoint{4.676489in}{1.069679in}}%
\pgfpathlineto{\pgfqpoint{4.707557in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{4.738625in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{4.769693in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{4.831829in}{1.198408in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{1.220996in}}%
\pgfpathlineto{\pgfqpoint{4.893965in}{1.242782in}}%
\pgfpathlineto{\pgfqpoint{4.925034in}{1.263839in}}%
\pgfpathlineto{\pgfqpoint{4.956102in}{1.284231in}}%
\pgfpathlineto{\pgfqpoint{4.987170in}{1.304012in}}%
\pgfpathlineto{\pgfqpoint{5.018238in}{1.323229in}}%
\pgfpathlineto{\pgfqpoint{5.049306in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{5.080374in}{1.360132in}}%
\pgfpathlineto{\pgfqpoint{5.111442in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{5.142510in}{1.395218in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{1.412150in}}%
\pgfpathlineto{\pgfqpoint{5.204646in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{5.266782in}{1.460778in}}%
\pgfpathlineto{\pgfqpoint{5.297850in}{1.476328in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{1.491579in}}%
\pgfpathlineto{\pgfqpoint{5.359986in}{1.506542in}}%
\pgfpathlineto{\pgfqpoint{5.391054in}{1.521233in}}%
\pgfpathlineto{\pgfqpoint{5.422122in}{1.535663in}}%
\pgfpathlineto{\pgfqpoint{5.453190in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{5.484258in}{1.563789in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{5.546394in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{5.577462in}{1.604288in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.617373in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.621522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.490081in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{2.042796in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.042796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490081in}{0.530914in}}{\pgfqpoint{1.118449in}{1.511882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.490081in}{0.729024in}}%
\pgfpathlineto{\pgfqpoint{4.552217in}{0.784755in}}%
\pgfpathlineto{\pgfqpoint{4.583285in}{0.808140in}}%
\pgfpathlineto{\pgfqpoint{4.614353in}{0.829541in}}%
\pgfpathlineto{\pgfqpoint{4.645421in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{4.676489in}{0.867932in}}%
\pgfpathlineto{\pgfqpoint{4.707557in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{4.738625in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{4.769693in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.932903in}}%
\pgfpathlineto{\pgfqpoint{4.831829in}{0.947399in}}%
\pgfpathlineto{\pgfqpoint{4.862897in}{0.961351in}}%
\pgfpathlineto{\pgfqpoint{4.893965in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{5.080374in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{5.142510in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{5.173578in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{5.204646in}{1.090002in}}%
\pgfpathlineto{\pgfqpoint{5.235714in}{1.100076in}}%
\pgfpathlineto{\pgfqpoint{5.266782in}{1.109947in}}%
\pgfpathlineto{\pgfqpoint{5.297850in}{1.119629in}}%
\pgfpathlineto{\pgfqpoint{5.328918in}{1.129129in}}%
\pgfpathlineto{\pgfqpoint{5.515326in}{1.182789in}}%
\pgfpathlineto{\pgfqpoint{5.577462in}{1.199564in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.207769in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.210372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.152454in,y=0.986966in,left,base,rotate=12.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.150815in,y=0.789644in,left,base,rotate=10.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970881in,y=1.052276in,left,base,rotate=18.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.162723in,y=1.464868in,left,base,rotate=25.000000]{\color{textcolor}\rmfamily\fontsize{1.000000}{1.200000}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.765502in,y=2.130179in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.399283in,y=2.130179in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.069462in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont livetime (years)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.182855in,y=0.613890in,left,base,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont significance (\(\displaystyle \sigma\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/nmo_sensitivity_vs_theta23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{2.894265in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{2.894265in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.894265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{2.543923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816235in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.689238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816235in}{1.917154in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{1.917154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068597in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687292in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305986in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924681in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944858in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068597in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192336in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316075in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439814in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563553in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687292in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811031in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058508in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182247in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305986in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429725in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553464in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677203in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800942in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924681in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048420in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172159in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633528in,y=1.289971in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.917154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633528in,y=1.859761in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{2.486944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551931in,y=2.429550in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.461322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.575280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.689238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.803196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.917154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{2.031112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{2.145070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{2.259028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{2.372986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{2.486944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468598in,y=1.945644in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont significance (\(\displaystyle \sigma\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{1.739720in}}%
\pgfpathlineto{\pgfqpoint{0.850004in}{1.740562in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.741710in}}%
\pgfpathlineto{\pgfqpoint{0.897580in}{1.743166in}}%
\pgfpathlineto{\pgfqpoint{0.921385in}{1.744927in}}%
\pgfpathlineto{\pgfqpoint{0.945203in}{1.746995in}}%
\pgfpathlineto{\pgfqpoint{0.969031in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{0.992870in}{1.752039in}}%
\pgfpathlineto{\pgfqpoint{1.016720in}{1.755009in}}%
\pgfpathlineto{\pgfqpoint{1.064449in}{1.761826in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.765659in}}%
\pgfpathlineto{\pgfqpoint{1.112216in}{1.769768in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.774142in}}%
\pgfpathlineto{\pgfqpoint{1.160017in}{1.778774in}}%
\pgfpathlineto{\pgfqpoint{1.183930in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{1.207850in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{1.231778in}{1.794095in}}%
\pgfpathlineto{\pgfqpoint{1.255712in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{1.805362in}}%
\pgfpathlineto{\pgfqpoint{1.303600in}{1.811265in}}%
\pgfpathlineto{\pgfqpoint{1.327553in}{1.817325in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{1.823522in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{1.829838in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{1.842752in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{1.471370in}{1.855913in}}%
\pgfpathlineto{\pgfqpoint{1.495353in}{1.862542in}}%
\pgfpathlineto{\pgfqpoint{1.519339in}{1.869180in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.882419in}}%
\pgfpathlineto{\pgfqpoint{1.591311in}{1.888993in}}%
\pgfpathlineto{\pgfqpoint{1.615305in}{1.895519in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.901986in}}%
\pgfpathlineto{\pgfqpoint{1.711288in}{1.920941in}}%
\pgfpathlineto{\pgfqpoint{1.759278in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{1.807265in}{1.944915in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{1.950647in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.956269in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{1.961781in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.967183in}}%
\pgfpathlineto{\pgfqpoint{1.927193in}{1.972475in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{1.977658in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{1.982734in}}%
\pgfpathlineto{\pgfqpoint{1.999109in}{1.987706in}}%
\pgfpathlineto{\pgfqpoint{2.023072in}{1.992575in}}%
\pgfpathlineto{\pgfqpoint{2.047031in}{1.997346in}}%
\pgfpathlineto{\pgfqpoint{2.070983in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{2.094930in}{2.006605in}}%
\pgfpathlineto{\pgfqpoint{2.118871in}{2.011101in}}%
\pgfpathlineto{\pgfqpoint{2.142805in}{2.015513in}}%
\pgfpathlineto{\pgfqpoint{2.166733in}{2.019845in}}%
\pgfpathlineto{\pgfqpoint{2.190653in}{2.024103in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{2.028289in}}%
\pgfpathlineto{\pgfqpoint{2.238471in}{2.032408in}}%
\pgfpathlineto{\pgfqpoint{2.262367in}{2.036465in}}%
\pgfpathlineto{\pgfqpoint{2.286255in}{2.040463in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{2.044407in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{2.048299in}}%
\pgfpathlineto{\pgfqpoint{2.357863in}{2.052144in}}%
\pgfpathlineto{\pgfqpoint{2.381713in}{2.055946in}}%
\pgfpathlineto{\pgfqpoint{2.405552in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{2.429381in}{2.063428in}}%
\pgfpathlineto{\pgfqpoint{2.453198in}{2.067116in}}%
\pgfpathlineto{\pgfqpoint{2.477004in}{2.070771in}}%
\pgfpathlineto{\pgfqpoint{2.500797in}{2.074395in}}%
\pgfpathlineto{\pgfqpoint{2.524579in}{2.077991in}}%
\pgfpathlineto{\pgfqpoint{2.548348in}{2.081560in}}%
\pgfpathlineto{\pgfqpoint{2.572104in}{2.085105in}}%
\pgfpathlineto{\pgfqpoint{2.595847in}{2.088627in}}%
\pgfpathlineto{\pgfqpoint{2.619576in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{2.643291in}{2.095605in}}%
\pgfpathlineto{\pgfqpoint{2.666992in}{2.099064in}}%
\pgfpathlineto{\pgfqpoint{2.690678in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{2.105927in}}%
\pgfpathlineto{\pgfqpoint{2.738004in}{2.109331in}}%
\pgfpathlineto{\pgfqpoint{2.761643in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{2.785267in}{2.116090in}}%
\pgfpathlineto{\pgfqpoint{2.808874in}{2.119445in}}%
\pgfpathlineto{\pgfqpoint{2.832464in}{2.122784in}}%
\pgfpathlineto{\pgfqpoint{2.856037in}{2.126107in}}%
\pgfpathlineto{\pgfqpoint{2.879592in}{2.129415in}}%
\pgfpathlineto{\pgfqpoint{2.903129in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{2.926648in}{2.135984in}}%
\pgfpathlineto{\pgfqpoint{2.950149in}{2.139246in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{2.142492in}}%
\pgfpathlineto{\pgfqpoint{2.997092in}{2.145726in}}%
\pgfpathlineto{\pgfqpoint{3.020534in}{2.148961in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{2.152198in}}%
\pgfpathlineto{\pgfqpoint{3.067358in}{2.155437in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{2.158679in}}%
\pgfpathlineto{\pgfqpoint{3.114099in}{2.161922in}}%
\pgfpathlineto{\pgfqpoint{3.137438in}{2.165168in}}%
\pgfpathlineto{\pgfqpoint{3.160755in}{2.168417in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{2.171668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{2.090794in}}%
\pgfpathlineto{\pgfqpoint{0.850004in}{2.092839in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{2.094951in}}%
\pgfpathlineto{\pgfqpoint{0.897580in}{2.097188in}}%
\pgfpathlineto{\pgfqpoint{0.921385in}{2.099644in}}%
\pgfpathlineto{\pgfqpoint{0.945203in}{2.102150in}}%
\pgfpathlineto{\pgfqpoint{0.969031in}{2.104777in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{2.119714in}}%
\pgfpathlineto{\pgfqpoint{1.183930in}{2.133495in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{2.148754in}}%
\pgfpathlineto{\pgfqpoint{1.303600in}{2.152692in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{2.160780in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{2.164888in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{2.168972in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{2.173105in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{2.177191in}}%
\pgfpathlineto{\pgfqpoint{1.495353in}{2.185378in}}%
\pgfpathlineto{\pgfqpoint{1.519339in}{2.189505in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{2.197531in}}%
\pgfpathlineto{\pgfqpoint{1.615305in}{2.205414in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{2.209201in}}%
\pgfpathlineto{\pgfqpoint{1.663296in}{2.212966in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{2.223755in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{2.236984in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{2.240041in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{2.243026in}}%
\pgfpathlineto{\pgfqpoint{1.927193in}{2.248699in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{2.251321in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{2.253870in}}%
\pgfpathlineto{\pgfqpoint{2.094930in}{2.265377in}}%
\pgfpathlineto{\pgfqpoint{2.166733in}{2.271041in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{2.274396in}}%
\pgfpathlineto{\pgfqpoint{2.548348in}{2.303767in}}%
\pgfpathlineto{\pgfqpoint{2.572104in}{2.305903in}}%
\pgfpathlineto{\pgfqpoint{2.666992in}{2.314182in}}%
\pgfpathlineto{\pgfqpoint{2.785267in}{2.324006in}}%
\pgfpathlineto{\pgfqpoint{2.879592in}{2.331573in}}%
\pgfpathlineto{\pgfqpoint{2.950149in}{2.337087in}}%
\pgfpathlineto{\pgfqpoint{2.997092in}{2.340701in}}%
\pgfpathlineto{\pgfqpoint{3.020534in}{2.342493in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{2.344279in}}%
\pgfpathlineto{\pgfqpoint{3.067358in}{2.346052in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{2.347816in}}%
\pgfpathlineto{\pgfqpoint{3.114099in}{2.349571in}}%
\pgfpathlineto{\pgfqpoint{3.137438in}{2.351317in}}%
\pgfpathlineto{\pgfqpoint{3.160755in}{2.353053in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{2.354788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{2.182899in}}%
\pgfpathlineto{\pgfqpoint{0.850004in}{2.185294in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{2.187818in}}%
\pgfpathlineto{\pgfqpoint{0.897580in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{0.921385in}{2.193248in}}%
\pgfpathlineto{\pgfqpoint{0.945203in}{2.196153in}}%
\pgfpathlineto{\pgfqpoint{0.969031in}{2.199183in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{2.216165in}}%
\pgfpathlineto{\pgfqpoint{1.183930in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{2.248912in}}%
\pgfpathlineto{\pgfqpoint{1.303600in}{2.253380in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{2.262483in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{2.267102in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{2.271752in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{2.276426in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{1.495353in}{2.290495in}}%
\pgfpathlineto{\pgfqpoint{1.519339in}{2.295172in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{2.304453in}}%
\pgfpathlineto{\pgfqpoint{1.615305in}{2.313588in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{2.318083in}}%
\pgfpathlineto{\pgfqpoint{1.663296in}{2.322522in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{2.326900in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{2.335449in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{2.355451in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{2.359196in}}%
\pgfpathlineto{\pgfqpoint{1.927193in}{2.366420in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{2.369899in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{2.373288in}}%
\pgfpathlineto{\pgfqpoint{2.094930in}{2.388929in}}%
\pgfpathlineto{\pgfqpoint{2.166733in}{2.397324in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{2.402542in}}%
\pgfpathlineto{\pgfqpoint{2.548348in}{2.432809in}}%
\pgfpathlineto{\pgfqpoint{2.572104in}{2.434683in}}%
\pgfpathlineto{\pgfqpoint{2.666992in}{2.441916in}}%
\pgfpathlineto{\pgfqpoint{2.785267in}{2.450472in}}%
\pgfpathlineto{\pgfqpoint{2.879592in}{2.457011in}}%
\pgfpathlineto{\pgfqpoint{2.950149in}{2.461771in}}%
\pgfpathlineto{\pgfqpoint{2.997092in}{2.464885in}}%
\pgfpathlineto{\pgfqpoint{3.020534in}{2.466426in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{2.467956in}}%
\pgfpathlineto{\pgfqpoint{3.067358in}{2.469478in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{2.470990in}}%
\pgfpathlineto{\pgfqpoint{3.114099in}{2.472493in}}%
\pgfpathlineto{\pgfqpoint{3.137438in}{2.473987in}}%
\pgfpathlineto{\pgfqpoint{3.160755in}{2.475474in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{2.476953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{1.705343in}}%
\pgfpathlineto{\pgfqpoint{0.850004in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{1.706151in}}%
\pgfpathlineto{\pgfqpoint{0.897580in}{1.706634in}}%
\pgfpathlineto{\pgfqpoint{0.921385in}{1.706936in}}%
\pgfpathlineto{\pgfqpoint{0.945203in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{0.969031in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{1.088328in}{1.709613in}}%
\pgfpathlineto{\pgfqpoint{1.183930in}{1.710972in}}%
\pgfpathlineto{\pgfqpoint{1.279653in}{1.712234in}}%
\pgfpathlineto{\pgfqpoint{1.303600in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{1.713049in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{1.399442in}{1.713512in}}%
\pgfpathlineto{\pgfqpoint{1.423414in}{1.713773in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{1.714017in}}%
\pgfpathlineto{\pgfqpoint{1.495353in}{1.714380in}}%
\pgfpathlineto{\pgfqpoint{1.519339in}{1.714570in}}%
\pgfpathlineto{\pgfqpoint{1.567318in}{1.714938in}}%
\pgfpathlineto{\pgfqpoint{1.615305in}{1.715226in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.715420in}}%
\pgfpathlineto{\pgfqpoint{1.663296in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{1.715691in}}%
\pgfpathlineto{\pgfqpoint{1.735283in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{1.716259in}}%
\pgfpathlineto{\pgfqpoint{1.855244in}{1.716374in}}%
\pgfpathlineto{\pgfqpoint{1.879230in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{1.927193in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{1.951169in}{1.716577in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{1.716660in}}%
\pgfpathlineto{\pgfqpoint{2.094930in}{1.716643in}}%
\pgfpathlineto{\pgfqpoint{2.166733in}{1.716554in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{1.716451in}}%
\pgfpathlineto{\pgfqpoint{2.548348in}{1.715297in}}%
\pgfpathlineto{\pgfqpoint{2.572104in}{1.715166in}}%
\pgfpathlineto{\pgfqpoint{2.666992in}{1.714566in}}%
\pgfpathlineto{\pgfqpoint{2.785267in}{1.713693in}}%
\pgfpathlineto{\pgfqpoint{2.879592in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{2.950149in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{2.997092in}{1.711685in}}%
\pgfpathlineto{\pgfqpoint{3.020534in}{1.711440in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{1.711209in}}%
\pgfpathlineto{\pgfqpoint{3.067358in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{3.090740in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{3.114099in}{1.710397in}}%
\pgfpathlineto{\pgfqpoint{3.137438in}{1.710127in}}%
\pgfpathlineto{\pgfqpoint{3.160755in}{1.709857in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{1.709565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{2.543923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184049in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{2.543923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{1.347365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{2.543923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.005142in,y=2.599478in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812975in}{1.395615in}}%
\pgfpathlineto{\pgfqpoint{3.116499in}{1.395615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.135799in}{1.395615in}}{\pgfqpoint{3.135799in}{1.414915in}}%
\pgfpathlineto{\pgfqpoint{3.135799in}{1.886163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.135799in}{1.905463in}}{\pgfqpoint{3.116499in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{1.812975in}{1.905463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793675in}{1.905463in}}{\pgfqpoint{1.793675in}{1.886163in}}%
\pgfpathlineto{\pgfqpoint{1.793675in}{1.414915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.793675in}{1.395615in}}{\pgfqpoint{1.812975in}{1.395615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832275in}{1.833088in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{1.833088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054225in,y=1.799313in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.832275in}{1.717689in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{1.717689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054225in,y=1.683914in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO stat. contrib.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.832275in}{1.602289in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{1.602289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054225in,y=1.568514in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU stat. contrib.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832275in}{1.486889in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{1.486889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054225in,y=1.453114in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{2.543923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.240716in}{1.689238in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.689238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.240716in}{1.917154in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{1.917154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493078in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111772in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730467in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349162in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369339in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493078in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616817in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740556in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864295in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988033in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111772in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235511in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359250in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482989in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606728in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730467in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854206in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977945in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101684in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225423in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349162in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472900in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596639in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.917154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{2.486944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.347365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.461322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.575280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.689238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.803196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.917154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{2.031112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{2.145070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{2.259028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{2.372986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{2.486944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{1.805806in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{1.807868in}}%
\pgfpathlineto{\pgfqpoint{3.298267in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{3.322060in}{1.811847in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{1.813757in}}%
\pgfpathlineto{\pgfqpoint{3.369683in}{1.815608in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.817400in}}%
\pgfpathlineto{\pgfqpoint{3.417351in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{3.488930in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{3.512809in}{1.825351in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{1.826718in}}%
\pgfpathlineto{\pgfqpoint{3.560593in}{1.828002in}}%
\pgfpathlineto{\pgfqpoint{3.584498in}{1.829201in}}%
\pgfpathlineto{\pgfqpoint{3.608411in}{1.830312in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{1.831331in}}%
\pgfpathlineto{\pgfqpoint{3.656258in}{1.832255in}}%
\pgfpathlineto{\pgfqpoint{3.680193in}{1.833081in}}%
\pgfpathlineto{\pgfqpoint{3.704134in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{3.728081in}{1.834427in}}%
\pgfpathlineto{\pgfqpoint{3.752033in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{3.775992in}{1.835344in}}%
\pgfpathlineto{\pgfqpoint{3.799955in}{1.835636in}}%
\pgfpathlineto{\pgfqpoint{3.823923in}{1.835812in}}%
\pgfpathlineto{\pgfqpoint{3.847895in}{1.835870in}}%
\pgfpathlineto{\pgfqpoint{3.871871in}{1.835809in}}%
\pgfpathlineto{\pgfqpoint{3.895851in}{1.835627in}}%
\pgfpathlineto{\pgfqpoint{3.919834in}{1.835322in}}%
\pgfpathlineto{\pgfqpoint{3.943820in}{1.834892in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{1.834336in}}%
\pgfpathlineto{\pgfqpoint{3.991799in}{1.833655in}}%
\pgfpathlineto{\pgfqpoint{4.015792in}{1.832846in}}%
\pgfpathlineto{\pgfqpoint{4.039786in}{1.831911in}}%
\pgfpathlineto{\pgfqpoint{4.063781in}{1.830848in}}%
\pgfpathlineto{\pgfqpoint{4.087776in}{1.829661in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{1.826912in}}%
\pgfpathlineto{\pgfqpoint{4.159764in}{1.825354in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{1.823678in}}%
\pgfpathlineto{\pgfqpoint{4.207753in}{1.821885in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{4.255736in}{1.817967in}}%
\pgfpathlineto{\pgfqpoint{4.279725in}{1.815849in}}%
\pgfpathlineto{\pgfqpoint{4.303711in}{1.813632in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{1.811322in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{1.808923in}}%
\pgfpathlineto{\pgfqpoint{4.375650in}{1.806443in}}%
\pgfpathlineto{\pgfqpoint{4.399622in}{1.803888in}}%
\pgfpathlineto{\pgfqpoint{4.423590in}{1.801266in}}%
\pgfpathlineto{\pgfqpoint{4.447553in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{4.471511in}{1.795854in}}%
\pgfpathlineto{\pgfqpoint{4.495464in}{1.793081in}}%
\pgfpathlineto{\pgfqpoint{4.519411in}{1.790276in}}%
\pgfpathlineto{\pgfqpoint{4.543352in}{1.787448in}}%
\pgfpathlineto{\pgfqpoint{4.567286in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{4.591214in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{4.615134in}{1.778929in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{4.662952in}{1.773330in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{1.770588in}}%
\pgfpathlineto{\pgfqpoint{4.710736in}{1.767900in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{1.765277in}}%
\pgfpathlineto{\pgfqpoint{4.758484in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{1.760274in}}%
\pgfpathlineto{\pgfqpoint{4.806194in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{4.830033in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{1.753554in}}%
\pgfpathlineto{\pgfqpoint{4.877679in}{1.751567in}}%
\pgfpathlineto{\pgfqpoint{4.901484in}{1.749726in}}%
\pgfpathlineto{\pgfqpoint{4.925278in}{1.748041in}}%
\pgfpathlineto{\pgfqpoint{4.972829in}{1.745177in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{5.020328in}{1.743052in}}%
\pgfpathlineto{\pgfqpoint{5.044057in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{1.741729in}}%
\pgfpathlineto{\pgfqpoint{5.091472in}{1.741387in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{5.138829in}{1.741369in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{1.741703in}}%
\pgfpathlineto{\pgfqpoint{5.186124in}{1.742271in}}%
\pgfpathlineto{\pgfqpoint{5.209748in}{1.743453in}}%
\pgfpathlineto{\pgfqpoint{5.233355in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{5.256945in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{5.280517in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{5.304073in}{1.761052in}}%
\pgfpathlineto{\pgfqpoint{5.327610in}{1.768839in}}%
\pgfpathlineto{\pgfqpoint{5.351129in}{1.777998in}}%
\pgfpathlineto{\pgfqpoint{5.374629in}{1.788517in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{1.800375in}}%
\pgfpathlineto{\pgfqpoint{5.421573in}{1.813536in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{1.827964in}}%
\pgfpathlineto{\pgfqpoint{5.468437in}{1.843615in}}%
\pgfpathlineto{\pgfqpoint{5.491839in}{1.860443in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{1.878398in}}%
\pgfpathlineto{\pgfqpoint{5.538580in}{1.897433in}}%
\pgfpathlineto{\pgfqpoint{5.561919in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{5.585235in}{1.938549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{2.105470in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{2.105518in}}%
\pgfpathlineto{\pgfqpoint{3.322060in}{2.106655in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{2.107765in}}%
\pgfpathlineto{\pgfqpoint{3.369683in}{2.109023in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{2.110213in}}%
\pgfpathlineto{\pgfqpoint{3.417351in}{2.111379in}}%
\pgfpathlineto{\pgfqpoint{3.441201in}{2.112369in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{2.113474in}}%
\pgfpathlineto{\pgfqpoint{3.488930in}{2.114578in}}%
\pgfpathlineto{\pgfqpoint{3.512809in}{2.115345in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{2.116229in}}%
\pgfpathlineto{\pgfqpoint{3.560593in}{2.117002in}}%
\pgfpathlineto{\pgfqpoint{3.584498in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{3.608411in}{2.118427in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{3.680193in}{2.120130in}}%
\pgfpathlineto{\pgfqpoint{3.704134in}{2.120591in}}%
\pgfpathlineto{\pgfqpoint{3.728081in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{3.752033in}{2.121233in}}%
\pgfpathlineto{\pgfqpoint{3.775992in}{2.121329in}}%
\pgfpathlineto{\pgfqpoint{3.799955in}{2.121558in}}%
\pgfpathlineto{\pgfqpoint{3.823923in}{2.121668in}}%
\pgfpathlineto{\pgfqpoint{3.847895in}{2.121768in}}%
\pgfpathlineto{\pgfqpoint{3.871871in}{2.121688in}}%
\pgfpathlineto{\pgfqpoint{3.895851in}{2.121550in}}%
\pgfpathlineto{\pgfqpoint{3.919834in}{2.121397in}}%
\pgfpathlineto{\pgfqpoint{3.943820in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{2.120771in}}%
\pgfpathlineto{\pgfqpoint{3.991799in}{2.120363in}}%
\pgfpathlineto{\pgfqpoint{4.015792in}{2.119879in}}%
\pgfpathlineto{\pgfqpoint{4.063781in}{2.118741in}}%
\pgfpathlineto{\pgfqpoint{4.087776in}{2.118019in}}%
\pgfpathlineto{\pgfqpoint{4.111772in}{2.117259in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{2.116436in}}%
\pgfpathlineto{\pgfqpoint{4.159764in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{2.114568in}}%
\pgfpathlineto{\pgfqpoint{4.207753in}{2.113560in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{4.255736in}{2.111260in}}%
\pgfpathlineto{\pgfqpoint{4.279725in}{2.110059in}}%
\pgfpathlineto{\pgfqpoint{4.303711in}{2.108886in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{2.107547in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{2.106224in}}%
\pgfpathlineto{\pgfqpoint{4.399622in}{2.103347in}}%
\pgfpathlineto{\pgfqpoint{4.447553in}{2.100383in}}%
\pgfpathlineto{\pgfqpoint{4.471511in}{2.098886in}}%
\pgfpathlineto{\pgfqpoint{4.495464in}{2.097267in}}%
\pgfpathlineto{\pgfqpoint{4.519411in}{2.095731in}}%
\pgfpathlineto{\pgfqpoint{4.543352in}{2.094134in}}%
\pgfpathlineto{\pgfqpoint{4.591214in}{2.090910in}}%
\pgfpathlineto{\pgfqpoint{4.615134in}{2.089239in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.087698in}}%
\pgfpathlineto{\pgfqpoint{4.662952in}{2.086096in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{2.084422in}}%
\pgfpathlineto{\pgfqpoint{4.710736in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{2.081321in}}%
\pgfpathlineto{\pgfqpoint{4.758484in}{2.079775in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.078265in}}%
\pgfpathlineto{\pgfqpoint{4.806194in}{2.076781in}}%
\pgfpathlineto{\pgfqpoint{4.830033in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{2.073909in}}%
\pgfpathlineto{\pgfqpoint{4.949060in}{2.068820in}}%
\pgfpathlineto{\pgfqpoint{4.972829in}{2.067689in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{2.066605in}}%
\pgfpathlineto{\pgfqpoint{5.020328in}{2.065615in}}%
\pgfpathlineto{\pgfqpoint{5.044057in}{2.064690in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{2.063833in}}%
\pgfpathlineto{\pgfqpoint{5.091472in}{2.063201in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{2.063078in}}%
\pgfpathlineto{\pgfqpoint{5.138829in}{2.063498in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{2.064494in}}%
\pgfpathlineto{\pgfqpoint{5.186124in}{2.066104in}}%
\pgfpathlineto{\pgfqpoint{5.209748in}{2.068359in}}%
\pgfpathlineto{\pgfqpoint{5.233355in}{2.071297in}}%
\pgfpathlineto{\pgfqpoint{5.256945in}{2.074945in}}%
\pgfpathlineto{\pgfqpoint{5.280517in}{2.079333in}}%
\pgfpathlineto{\pgfqpoint{5.304073in}{2.084485in}}%
\pgfpathlineto{\pgfqpoint{5.327610in}{2.090431in}}%
\pgfpathlineto{\pgfqpoint{5.351129in}{2.097179in}}%
\pgfpathlineto{\pgfqpoint{5.374629in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{2.113181in}}%
\pgfpathlineto{\pgfqpoint{5.421573in}{2.122458in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{2.132594in}}%
\pgfpathlineto{\pgfqpoint{5.468437in}{2.143611in}}%
\pgfpathlineto{\pgfqpoint{5.491839in}{2.155501in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{2.168259in}}%
\pgfpathlineto{\pgfqpoint{5.538580in}{2.181893in}}%
\pgfpathlineto{\pgfqpoint{5.561919in}{2.196395in}}%
\pgfpathlineto{\pgfqpoint{5.585235in}{2.211758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{2.222750in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{2.222905in}}%
\pgfpathlineto{\pgfqpoint{3.322060in}{2.224318in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{2.225515in}}%
\pgfpathlineto{\pgfqpoint{3.369683in}{2.226940in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{2.228339in}}%
\pgfpathlineto{\pgfqpoint{3.417351in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{3.441201in}{2.230973in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{2.232207in}}%
\pgfpathlineto{\pgfqpoint{3.488930in}{2.233381in}}%
\pgfpathlineto{\pgfqpoint{3.512809in}{2.234495in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{2.235548in}}%
\pgfpathlineto{\pgfqpoint{3.560593in}{2.236538in}}%
\pgfpathlineto{\pgfqpoint{3.584498in}{2.237463in}}%
\pgfpathlineto{\pgfqpoint{3.608411in}{2.238322in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{2.239113in}}%
\pgfpathlineto{\pgfqpoint{3.680193in}{2.240486in}}%
\pgfpathlineto{\pgfqpoint{3.704134in}{2.241065in}}%
\pgfpathlineto{\pgfqpoint{3.728081in}{2.241571in}}%
\pgfpathlineto{\pgfqpoint{3.752033in}{2.242003in}}%
\pgfpathlineto{\pgfqpoint{3.775992in}{2.242359in}}%
\pgfpathlineto{\pgfqpoint{3.799955in}{2.242637in}}%
\pgfpathlineto{\pgfqpoint{3.823923in}{2.242839in}}%
\pgfpathlineto{\pgfqpoint{3.847895in}{2.242961in}}%
\pgfpathlineto{\pgfqpoint{3.871871in}{2.243005in}}%
\pgfpathlineto{\pgfqpoint{3.895851in}{2.242968in}}%
\pgfpathlineto{\pgfqpoint{3.919834in}{2.242850in}}%
\pgfpathlineto{\pgfqpoint{3.943820in}{2.242652in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{2.242372in}}%
\pgfpathlineto{\pgfqpoint{3.991799in}{2.242011in}}%
\pgfpathlineto{\pgfqpoint{4.015792in}{2.241569in}}%
\pgfpathlineto{\pgfqpoint{4.063781in}{2.240444in}}%
\pgfpathlineto{\pgfqpoint{4.087776in}{2.239762in}}%
\pgfpathlineto{\pgfqpoint{4.111772in}{2.239002in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{2.238164in}}%
\pgfpathlineto{\pgfqpoint{4.159764in}{2.237250in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{2.236262in}}%
\pgfpathlineto{\pgfqpoint{4.207753in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{2.234070in}}%
\pgfpathlineto{\pgfqpoint{4.255736in}{2.232871in}}%
\pgfpathlineto{\pgfqpoint{4.279725in}{2.231605in}}%
\pgfpathlineto{\pgfqpoint{4.303711in}{2.230278in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{2.228889in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{4.399622in}{2.224394in}}%
\pgfpathlineto{\pgfqpoint{4.447553in}{2.221158in}}%
\pgfpathlineto{\pgfqpoint{4.471511in}{2.219479in}}%
\pgfpathlineto{\pgfqpoint{4.495464in}{2.217765in}}%
\pgfpathlineto{\pgfqpoint{4.519411in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{4.543352in}{2.214250in}}%
\pgfpathlineto{\pgfqpoint{4.591214in}{2.210645in}}%
\pgfpathlineto{\pgfqpoint{4.615134in}{2.208820in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.206988in}}%
\pgfpathlineto{\pgfqpoint{4.662952in}{2.205151in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{2.203314in}}%
\pgfpathlineto{\pgfqpoint{4.710736in}{2.201483in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{2.199661in}}%
\pgfpathlineto{\pgfqpoint{4.758484in}{2.197854in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.196064in}}%
\pgfpathlineto{\pgfqpoint{4.806194in}{2.194299in}}%
\pgfpathlineto{\pgfqpoint{4.830033in}{2.192560in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{2.190853in}}%
\pgfpathlineto{\pgfqpoint{4.949060in}{2.184426in}}%
\pgfpathlineto{\pgfqpoint{4.972829in}{2.182938in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{2.181506in}}%
\pgfpathlineto{\pgfqpoint{5.020328in}{2.180132in}}%
\pgfpathlineto{\pgfqpoint{5.044057in}{2.178820in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{5.091472in}{2.176481in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{2.175822in}}%
\pgfpathlineto{\pgfqpoint{5.138829in}{2.175648in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{2.175994in}}%
\pgfpathlineto{\pgfqpoint{5.186124in}{2.176894in}}%
\pgfpathlineto{\pgfqpoint{5.209748in}{2.178382in}}%
\pgfpathlineto{\pgfqpoint{5.233355in}{2.180490in}}%
\pgfpathlineto{\pgfqpoint{5.256945in}{2.183249in}}%
\pgfpathlineto{\pgfqpoint{5.280517in}{2.186691in}}%
\pgfpathlineto{\pgfqpoint{5.304073in}{2.190843in}}%
\pgfpathlineto{\pgfqpoint{5.327610in}{2.195731in}}%
\pgfpathlineto{\pgfqpoint{5.351129in}{2.201381in}}%
\pgfpathlineto{\pgfqpoint{5.374629in}{2.207815in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{2.215053in}}%
\pgfpathlineto{\pgfqpoint{5.421573in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{2.232007in}}%
\pgfpathlineto{\pgfqpoint{5.468437in}{2.241750in}}%
\pgfpathlineto{\pgfqpoint{5.491839in}{2.252352in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{2.263819in}}%
\pgfpathlineto{\pgfqpoint{5.538580in}{2.276156in}}%
\pgfpathlineto{\pgfqpoint{5.561919in}{2.289365in}}%
\pgfpathlineto{\pgfqpoint{5.585235in}{2.303447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{1.347365in}}{\pgfqpoint{2.357814in}{1.196558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{1.720709in}}%
\pgfpathlineto{\pgfqpoint{3.274485in}{1.720528in}}%
\pgfpathlineto{\pgfqpoint{3.322060in}{1.720135in}}%
\pgfpathlineto{\pgfqpoint{3.345866in}{1.719956in}}%
\pgfpathlineto{\pgfqpoint{3.369683in}{1.720004in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{1.720128in}}%
\pgfpathlineto{\pgfqpoint{3.417351in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{3.441201in}{1.720472in}}%
\pgfpathlineto{\pgfqpoint{3.465060in}{1.720634in}}%
\pgfpathlineto{\pgfqpoint{3.488930in}{1.720710in}}%
\pgfpathlineto{\pgfqpoint{3.512809in}{1.720933in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{1.720984in}}%
\pgfpathlineto{\pgfqpoint{3.560593in}{1.721216in}}%
\pgfpathlineto{\pgfqpoint{3.584498in}{1.721287in}}%
\pgfpathlineto{\pgfqpoint{3.608411in}{1.721409in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{1.721514in}}%
\pgfpathlineto{\pgfqpoint{3.680193in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{3.704134in}{1.721895in}}%
\pgfpathlineto{\pgfqpoint{3.728081in}{1.721919in}}%
\pgfpathlineto{\pgfqpoint{3.752033in}{1.721955in}}%
\pgfpathlineto{\pgfqpoint{3.775992in}{1.722051in}}%
\pgfpathlineto{\pgfqpoint{3.799955in}{1.722194in}}%
\pgfpathlineto{\pgfqpoint{3.823923in}{1.722153in}}%
\pgfpathlineto{\pgfqpoint{3.847895in}{1.722210in}}%
\pgfpathlineto{\pgfqpoint{3.871871in}{1.722273in}}%
\pgfpathlineto{\pgfqpoint{3.895851in}{1.722321in}}%
\pgfpathlineto{\pgfqpoint{3.919834in}{1.722342in}}%
\pgfpathlineto{\pgfqpoint{3.943820in}{1.722391in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{1.722408in}}%
\pgfpathlineto{\pgfqpoint{3.991799in}{1.722434in}}%
\pgfpathlineto{\pgfqpoint{4.015792in}{1.722454in}}%
\pgfpathlineto{\pgfqpoint{4.063781in}{1.722468in}}%
\pgfpathlineto{\pgfqpoint{4.087776in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{4.111772in}{1.722512in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{1.722462in}}%
\pgfpathlineto{\pgfqpoint{4.159764in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{4.207753in}{1.722412in}}%
\pgfpathlineto{\pgfqpoint{4.231745in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{4.255736in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{4.279725in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{4.303711in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{1.722267in}}%
\pgfpathlineto{\pgfqpoint{4.351673in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{4.399622in}{1.722125in}}%
\pgfpathlineto{\pgfqpoint{4.447553in}{1.722019in}}%
\pgfpathlineto{\pgfqpoint{4.471511in}{1.721856in}}%
\pgfpathlineto{\pgfqpoint{4.495464in}{1.721805in}}%
\pgfpathlineto{\pgfqpoint{4.519411in}{1.721669in}}%
\pgfpathlineto{\pgfqpoint{4.543352in}{1.721582in}}%
\pgfpathlineto{\pgfqpoint{4.591214in}{1.721398in}}%
\pgfpathlineto{\pgfqpoint{4.615134in}{1.721369in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.721117in}}%
\pgfpathlineto{\pgfqpoint{4.662952in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.686848in}{1.720869in}}%
\pgfpathlineto{\pgfqpoint{4.710736in}{1.720726in}}%
\pgfpathlineto{\pgfqpoint{4.734615in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{4.758484in}{1.720387in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{1.720216in}}%
\pgfpathlineto{\pgfqpoint{4.806194in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{4.830033in}{1.719799in}}%
\pgfpathlineto{\pgfqpoint{4.853861in}{1.719693in}}%
\pgfpathlineto{\pgfqpoint{4.949060in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{4.972829in}{1.718624in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{5.020328in}{1.718149in}}%
\pgfpathlineto{\pgfqpoint{5.044057in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{5.067772in}{1.717655in}}%
\pgfpathlineto{\pgfqpoint{5.091472in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{5.138829in}{1.717848in}}%
\pgfpathlineto{\pgfqpoint{5.162485in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{5.186124in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{5.209748in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{5.233355in}{1.718333in}}%
\pgfpathlineto{\pgfqpoint{5.256945in}{1.718460in}}%
\pgfpathlineto{\pgfqpoint{5.280517in}{1.718590in}}%
\pgfpathlineto{\pgfqpoint{5.304073in}{1.718725in}}%
\pgfpathlineto{\pgfqpoint{5.327610in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{5.351129in}{1.719004in}}%
\pgfpathlineto{\pgfqpoint{5.374629in}{1.719142in}}%
\pgfpathlineto{\pgfqpoint{5.398111in}{1.719293in}}%
\pgfpathlineto{\pgfqpoint{5.421573in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{1.719595in}}%
\pgfpathlineto{\pgfqpoint{5.468437in}{1.719757in}}%
\pgfpathlineto{\pgfqpoint{5.491839in}{1.719920in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{1.720093in}}%
\pgfpathlineto{\pgfqpoint{5.538580in}{1.720253in}}%
\pgfpathlineto{\pgfqpoint{5.561919in}{1.720422in}}%
\pgfpathlineto{\pgfqpoint{5.585235in}{1.720597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{2.543923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.543923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.347365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.543923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.429623in,y=2.599478in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.152347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068597in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.068597in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687292in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.687292in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305986in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.305986in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924681in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924681in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944858in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068597in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192336in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316075in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439814in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563553in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687292in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811031in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934769in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058508in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182247in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305986in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429725in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553464in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677203in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800942in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924681in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048420in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172159in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633528in,y=0.496675in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.838963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.633528in,y=0.781569in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.123858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551931in,y=1.066464in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.611047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.668026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.725005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.781984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.838963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.895942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{0.952921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.009900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.066879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826235in}{1.123858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468598in,y=0.853207in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont global \(\displaystyle \Delta \chi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.826235in}{0.554068in}}{\pgfqpoint{2.357814in}{0.598279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.816235in}{0.920767in}}%
\pgfpathlineto{\pgfqpoint{0.821119in}{0.916712in}}%
\pgfpathlineto{\pgfqpoint{0.882989in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{0.944858in}{0.847005in}}%
\pgfpathlineto{\pgfqpoint{1.006728in}{0.825794in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{1.130466in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{1.192336in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.254205in}{0.804906in}}%
\pgfpathlineto{\pgfqpoint{1.316075in}{0.809373in}}%
\pgfpathlineto{\pgfqpoint{1.377944in}{0.815535in}}%
\pgfpathlineto{\pgfqpoint{1.439814in}{0.822591in}}%
\pgfpathlineto{\pgfqpoint{1.501683in}{0.828488in}}%
\pgfpathlineto{\pgfqpoint{1.563553in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.625422in}{0.835798in}}%
\pgfpathlineto{\pgfqpoint{1.687292in}{0.835556in}}%
\pgfpathlineto{\pgfqpoint{1.749161in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{1.811031in}{0.824766in}}%
\pgfpathlineto{\pgfqpoint{1.872900in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{1.934769in}{0.798686in}}%
\pgfpathlineto{\pgfqpoint{1.996639in}{0.780466in}}%
\pgfpathlineto{\pgfqpoint{2.058508in}{0.759410in}}%
\pgfpathlineto{\pgfqpoint{2.120378in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{2.182247in}{0.709820in}}%
\pgfpathlineto{\pgfqpoint{2.244117in}{0.682843in}}%
\pgfpathlineto{\pgfqpoint{2.305986in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{2.429725in}{0.606786in}}%
\pgfpathlineto{\pgfqpoint{2.491595in}{0.585922in}}%
\pgfpathlineto{\pgfqpoint{2.553464in}{0.569742in}}%
\pgfpathlineto{\pgfqpoint{2.615333in}{0.558608in}}%
\pgfpathlineto{\pgfqpoint{2.677203in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{2.739072in}{0.558191in}}%
\pgfpathlineto{\pgfqpoint{2.800942in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{2.862811in}{0.595021in}}%
\pgfpathlineto{\pgfqpoint{2.924681in}{0.630068in}}%
\pgfpathlineto{\pgfqpoint{2.986550in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{3.048420in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{3.110289in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{3.172159in}{0.907872in}}%
\pgfpathlineto{\pgfqpoint{3.194049in}{0.946354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{0.826235in}{1.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184049in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{1.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{0.554068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826235in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{3.184049in}{1.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811031in,y=1.009900in,left,base]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont NuFIT 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{1.152347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493078in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.493078in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111772in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.111772in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730467in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.730467in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349162in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.349162in,y=0.442957in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369339in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493078in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616817in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740556in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864295in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988033in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111772in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235511in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359250in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482989in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606728in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730467in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854206in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.977945in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101684in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225423in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349162in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.472900in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596639in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.838963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.123858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.554068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.611047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.668026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.725005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.781984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.838963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.895942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{0.952921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.009900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.066879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250716in}{1.123858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.250716in}{0.554068in}}{\pgfqpoint{2.357814in}{0.598279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.240716in}{0.998875in}}%
\pgfpathlineto{\pgfqpoint{3.245600in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{3.307469in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{3.369339in}{0.928365in}}%
\pgfpathlineto{\pgfqpoint{3.431208in}{0.908474in}}%
\pgfpathlineto{\pgfqpoint{3.493078in}{0.896297in}}%
\pgfpathlineto{\pgfqpoint{3.554947in}{0.890277in}}%
\pgfpathlineto{\pgfqpoint{3.616817in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{3.678686in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{3.740556in}{0.895835in}}%
\pgfpathlineto{\pgfqpoint{3.802425in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{3.864295in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{3.926164in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{3.988033in}{0.916967in}}%
\pgfpathlineto{\pgfqpoint{4.049903in}{0.917900in}}%
\pgfpathlineto{\pgfqpoint{4.111772in}{0.915743in}}%
\pgfpathlineto{\pgfqpoint{4.173642in}{0.909676in}}%
\pgfpathlineto{\pgfqpoint{4.235511in}{0.899674in}}%
\pgfpathlineto{\pgfqpoint{4.297381in}{0.885560in}}%
\pgfpathlineto{\pgfqpoint{4.359250in}{0.867383in}}%
\pgfpathlineto{\pgfqpoint{4.421120in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{4.482989in}{0.819549in}}%
\pgfpathlineto{\pgfqpoint{4.544859in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{4.606728in}{0.760202in}}%
\pgfpathlineto{\pgfqpoint{4.668597in}{0.728358in}}%
\pgfpathlineto{\pgfqpoint{4.730467in}{0.696184in}}%
\pgfpathlineto{\pgfqpoint{4.792336in}{0.664388in}}%
\pgfpathlineto{\pgfqpoint{4.854206in}{0.634109in}}%
\pgfpathlineto{\pgfqpoint{4.916075in}{0.607203in}}%
\pgfpathlineto{\pgfqpoint{4.977945in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{5.039814in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{5.101684in}{0.556776in}}%
\pgfpathlineto{\pgfqpoint{5.163553in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{5.225423in}{0.560719in}}%
\pgfpathlineto{\pgfqpoint{5.287292in}{0.578263in}}%
\pgfpathlineto{\pgfqpoint{5.349162in}{0.607788in}}%
\pgfpathlineto{\pgfqpoint{5.411031in}{0.650011in}}%
\pgfpathlineto{\pgfqpoint{5.472900in}{0.706248in}}%
\pgfpathlineto{\pgfqpoint{5.534770in}{0.777436in}}%
\pgfpathlineto{\pgfqpoint{5.596639in}{0.864754in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.901756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{3.250716in}{1.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{0.554068in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.554068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250716in}{1.152347in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.152347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.235511in,y=1.009900in,left,base]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont NuFIT 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.086828in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sin^2(\theta_{23})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/theta13_profile_scans_only_correct_nmos_JUNO_PINGU_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{2.315412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.315412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{0.546363in}{1.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634701in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.634701in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518079in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.518079in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401456in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.401456in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634701in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855546in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076390in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297234in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518079in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738923in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959767in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180612in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401456in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622301in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843145in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=0.473520in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=0.760352in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.047183in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.334014in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.620845in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.907676in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.674329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{0.961161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.247992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.534823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.821654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546363in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536363in}{1.295084in}}%
\pgfpathlineto{\pgfqpoint{0.568807in}{1.245464in}}%
\pgfpathlineto{\pgfqpoint{0.650957in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{0.692347in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{0.733947in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{0.775755in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{0.817773in}{0.928083in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{0.843369in}}%
\pgfpathlineto{\pgfqpoint{0.945083in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{0.987937in}{0.769085in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{0.735803in}}%
\pgfpathlineto{\pgfqpoint{1.074273in}{0.705084in}}%
\pgfpathlineto{\pgfqpoint{1.095988in}{0.690681in}}%
\pgfpathlineto{\pgfqpoint{1.161444in}{0.651281in}}%
\pgfpathlineto{\pgfqpoint{1.205342in}{0.628157in}}%
\pgfpathlineto{\pgfqpoint{1.249449in}{0.607559in}}%
\pgfpathlineto{\pgfqpoint{1.293764in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{1.338288in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{1.383020in}{0.560610in}}%
\pgfpathlineto{\pgfqpoint{1.427959in}{0.549865in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.533572in}}%
\pgfpathlineto{\pgfqpoint{1.586887in}{0.531221in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{0.532130in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{0.545366in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{0.554656in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{0.566241in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{0.580054in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{1.983441in}{0.604963in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{2.102922in}{0.657427in}}%
\pgfpathlineto{\pgfqpoint{2.151077in}{0.682193in}}%
\pgfpathlineto{\pgfqpoint{2.199438in}{0.709080in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{0.738070in}}%
\pgfpathlineto{\pgfqpoint{2.296780in}{0.769144in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{0.802279in}}%
\pgfpathlineto{\pgfqpoint{2.394947in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.444340in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{0.934166in}}%
\pgfpathlineto{\pgfqpoint{2.593754in}{0.998095in}}%
\pgfpathlineto{\pgfqpoint{2.669156in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{2.745021in}{1.138890in}}%
\pgfpathlineto{\pgfqpoint{2.821347in}{1.215597in}}%
\pgfpathlineto{\pgfqpoint{2.898136in}{1.296409in}}%
\pgfpathlineto{\pgfqpoint{2.975386in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{3.054113in}{1.471224in}}%
\pgfpathlineto{\pgfqpoint{3.054113in}{1.471224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751781in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{0.775755in}{1.893455in}}%
\pgfpathlineto{\pgfqpoint{0.817773in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{1.626661in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{1.503721in}}%
\pgfpathlineto{\pgfqpoint{0.945083in}{1.387832in}}%
\pgfpathlineto{\pgfqpoint{0.987937in}{1.279030in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{1.074273in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{0.995752in}}%
\pgfpathlineto{\pgfqpoint{1.161444in}{0.915872in}}%
\pgfpathlineto{\pgfqpoint{1.205342in}{0.843366in}}%
\pgfpathlineto{\pgfqpoint{1.249449in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{1.271581in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{1.293764in}{0.720640in}}%
\pgfpathlineto{\pgfqpoint{1.316000in}{0.694659in}}%
\pgfpathlineto{\pgfqpoint{1.338288in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{1.360628in}{0.648341in}}%
\pgfpathlineto{\pgfqpoint{1.383020in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{1.427959in}{0.593106in}}%
\pgfpathlineto{\pgfqpoint{1.450507in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{0.565901in}}%
\pgfpathlineto{\pgfqpoint{1.495759in}{0.555198in}}%
\pgfpathlineto{\pgfqpoint{1.518463in}{0.546437in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.539646in}}%
\pgfpathlineto{\pgfqpoint{1.564027in}{0.534789in}}%
\pgfpathlineto{\pgfqpoint{1.586887in}{0.531851in}}%
\pgfpathlineto{\pgfqpoint{1.609799in}{0.530915in}}%
\pgfpathlineto{\pgfqpoint{1.632762in}{0.531968in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{0.535016in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{0.540038in}}%
\pgfpathlineto{\pgfqpoint{1.701965in}{0.547010in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{1.748359in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{0.595121in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{0.612231in}}%
\pgfpathlineto{\pgfqpoint{1.841770in}{0.631341in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{0.652502in}}%
\pgfpathlineto{\pgfqpoint{1.888787in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{0.700976in}}%
\pgfpathlineto{\pgfqpoint{1.936010in}{0.728304in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.757700in}}%
\pgfpathlineto{\pgfqpoint{1.983441in}{0.789169in}}%
\pgfpathlineto{\pgfqpoint{2.007234in}{0.822720in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.078923in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{2.126974in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{2.175232in}{1.116469in}}%
\pgfpathlineto{\pgfqpoint{2.223696in}{1.219531in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{1.274286in}}%
\pgfpathlineto{\pgfqpoint{2.296780in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{2.394947in}{1.648380in}}%
\pgfpathlineto{\pgfqpoint{2.444340in}{1.790587in}}%
\pgfpathlineto{\pgfqpoint{2.493939in}{1.941673in}}%
\pgfpathlineto{\pgfqpoint{2.504471in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{2.504471in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536363in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{0.589266in}{1.601764in}}%
\pgfpathlineto{\pgfqpoint{0.630341in}{1.517583in}}%
\pgfpathlineto{\pgfqpoint{0.671626in}{1.436417in}}%
\pgfpathlineto{\pgfqpoint{0.713121in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{1.283357in}}%
\pgfpathlineto{\pgfqpoint{0.796738in}{1.211576in}}%
\pgfpathlineto{\pgfqpoint{0.838861in}{1.143038in}}%
\pgfpathlineto{\pgfqpoint{0.881193in}{1.077801in}}%
\pgfpathlineto{\pgfqpoint{0.923734in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{0.966484in}{0.957461in}}%
\pgfpathlineto{\pgfqpoint{1.009443in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{1.052611in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{1.095988in}{0.803171in}}%
\pgfpathlineto{\pgfqpoint{1.139573in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{1.183367in}{0.718485in}}%
\pgfpathlineto{\pgfqpoint{1.227370in}{0.681776in}}%
\pgfpathlineto{\pgfqpoint{1.271581in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.316000in}{0.619929in}}%
\pgfpathlineto{\pgfqpoint{1.360628in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{1.450507in}{0.557014in}}%
\pgfpathlineto{\pgfqpoint{1.495759in}{0.544254in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.535705in}}%
\pgfpathlineto{\pgfqpoint{1.586887in}{0.531429in}}%
\pgfpathlineto{\pgfqpoint{1.632762in}{0.531492in}}%
\pgfpathlineto{\pgfqpoint{1.678845in}{0.535957in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{0.544890in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{0.558354in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{0.576417in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{0.626599in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{2.007234in}{0.695966in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{2.102922in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{2.151077in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{2.199438in}{0.894412in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{0.956861in}}%
\pgfpathlineto{\pgfqpoint{2.296780in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{1.097647in}}%
\pgfpathlineto{\pgfqpoint{2.394947in}{1.176124in}}%
\pgfpathlineto{\pgfqpoint{2.444340in}{1.260083in}}%
\pgfpathlineto{\pgfqpoint{2.493939in}{1.349596in}}%
\pgfpathlineto{\pgfqpoint{2.543744in}{1.444735in}}%
\pgfpathlineto{\pgfqpoint{2.593754in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{2.643971in}{1.652171in}}%
\pgfpathlineto{\pgfqpoint{2.694393in}{1.764614in}}%
\pgfpathlineto{\pgfqpoint{2.745021in}{1.882971in}}%
\pgfpathlineto{\pgfqpoint{2.782817in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{2.782817in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285346in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{1.297234in}{1.869388in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{1.687292in}}%
\pgfpathlineto{\pgfqpoint{1.341403in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{1.363488in}{1.362803in}}%
\pgfpathlineto{\pgfqpoint{1.385572in}{1.220782in}}%
\pgfpathlineto{\pgfqpoint{1.407656in}{1.090394in}}%
\pgfpathlineto{\pgfqpoint{1.429741in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{1.451825in}{0.871876in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{0.783699in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{0.709080in}}%
\pgfpathlineto{\pgfqpoint{1.518079in}{0.647035in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{0.597927in}}%
\pgfpathlineto{\pgfqpoint{1.562248in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{1.584332in}{0.539346in}}%
\pgfpathlineto{\pgfqpoint{1.606416in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{1.628501in}{0.536356in}}%
\pgfpathlineto{\pgfqpoint{1.650585in}{0.555647in}}%
\pgfpathlineto{\pgfqpoint{1.672670in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{1.694754in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{1.716839in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{1.738923in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{1.761008in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{0.947526in}}%
\pgfpathlineto{\pgfqpoint{1.805176in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{1.827261in}{1.183892in}}%
\pgfpathlineto{\pgfqpoint{1.849345in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{1.871430in}{1.468598in}}%
\pgfpathlineto{\pgfqpoint{1.893514in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.806779in}}%
\pgfpathlineto{\pgfqpoint{1.935226in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{0.546363in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044113in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546363in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.546363in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.681658in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{0.713121in}{1.876145in}}%
\pgfpathlineto{\pgfqpoint{0.754825in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{0.796738in}{1.631559in}}%
\pgfpathlineto{\pgfqpoint{0.838861in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{0.881193in}{1.410455in}}%
\pgfpathlineto{\pgfqpoint{0.923734in}{1.308830in}}%
\pgfpathlineto{\pgfqpoint{0.966484in}{1.213238in}}%
\pgfpathlineto{\pgfqpoint{1.009443in}{1.123686in}}%
\pgfpathlineto{\pgfqpoint{1.052611in}{1.040235in}}%
\pgfpathlineto{\pgfqpoint{1.095988in}{0.962938in}}%
\pgfpathlineto{\pgfqpoint{1.139573in}{0.891838in}}%
\pgfpathlineto{\pgfqpoint{1.183367in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{1.227370in}{0.768413in}}%
\pgfpathlineto{\pgfqpoint{1.271581in}{0.716179in}}%
\pgfpathlineto{\pgfqpoint{1.293764in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{1.316000in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{1.338288in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.360628in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.383020in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{1.405463in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{1.427959in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{1.450507in}{0.571504in}}%
\pgfpathlineto{\pgfqpoint{1.473107in}{0.560715in}}%
\pgfpathlineto{\pgfqpoint{1.518463in}{0.544170in}}%
\pgfpathlineto{\pgfqpoint{1.541219in}{0.538363in}}%
\pgfpathlineto{\pgfqpoint{1.564027in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{1.586887in}{0.531736in}}%
\pgfpathlineto{\pgfqpoint{1.632762in}{0.531818in}}%
\pgfpathlineto{\pgfqpoint{1.655778in}{0.534386in}}%
\pgfpathlineto{\pgfqpoint{1.701965in}{0.544661in}}%
\pgfpathlineto{\pgfqpoint{1.725136in}{0.552331in}}%
\pgfpathlineto{\pgfqpoint{1.748359in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{0.585622in}}%
\pgfpathlineto{\pgfqpoint{1.818340in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.841770in}{0.616444in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{0.634470in}}%
\pgfpathlineto{\pgfqpoint{1.888787in}{0.654233in}}%
\pgfpathlineto{\pgfqpoint{1.912372in}{0.675739in}}%
\pgfpathlineto{\pgfqpoint{1.936010in}{0.699011in}}%
\pgfpathlineto{\pgfqpoint{1.959699in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{1.983441in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{2.031078in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{2.078923in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{2.126974in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{2.175232in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{2.223696in}{1.117381in}}%
\pgfpathlineto{\pgfqpoint{2.272367in}{1.212493in}}%
\pgfpathlineto{\pgfqpoint{2.321244in}{1.314984in}}%
\pgfpathlineto{\pgfqpoint{2.370328in}{1.424903in}}%
\pgfpathlineto{\pgfqpoint{2.419618in}{1.542294in}}%
\pgfpathlineto{\pgfqpoint{2.469114in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{1.799710in}}%
\pgfpathlineto{\pgfqpoint{2.568723in}{1.939819in}}%
\pgfpathlineto{\pgfqpoint{2.580822in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{2.580822in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.764201in,y=1.000493in,left,base,rotate=82.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont NuFIT 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795238in,y=2.020625in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test NO vs. true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027953in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{2.562524in}{1.637770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.581824in}{1.637770in}}{\pgfqpoint{2.581824in}{1.657070in}}%
\pgfpathlineto{\pgfqpoint{2.581824in}{1.897520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.581824in}{1.916820in}}{\pgfqpoint{2.562524in}{1.916820in}}%
\pgfpathlineto{\pgfqpoint{1.027953in}{1.916820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008653in}{1.916820in}}{\pgfqpoint{1.008653in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{1.008653in}{1.657070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008653in}{1.637770in}}{\pgfqpoint{1.027953in}{1.637770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047253in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{1.844445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.269203in,y=1.810670in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047253in}{1.729045in}}%
\pgfpathlineto{\pgfqpoint{1.192003in}{1.729045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.269203in,y=1.695270in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.778544in}{1.844445in}}%
\pgfpathlineto{\pgfqpoint{1.923294in}{1.844445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.000494in,y=1.810670in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778544in}{1.729045in}}%
\pgfpathlineto{\pgfqpoint{1.923294in}{1.729045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.000494in,y=1.695270in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{3.110780in}{1.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481658in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.481658in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238552in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.238552in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995446in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.995446in,y=0.419803in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292435in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481658in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670882in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860105in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049329in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238552in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427775in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616999in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806222in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.995446in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184669in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373893in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563116in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.530914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.674329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.817745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{0.961161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.104576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.247992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.391407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.534823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.678238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.821654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110780in}{1.965070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100780in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{3.150839in}{0.749721in}}%
\pgfpathlineto{\pgfqpoint{3.218349in}{0.723217in}}%
\pgfpathlineto{\pgfqpoint{3.286579in}{0.698494in}}%
\pgfpathlineto{\pgfqpoint{3.355529in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{3.425198in}{0.654365in}}%
\pgfpathlineto{\pgfqpoint{3.495587in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{3.566693in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{3.638518in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{3.711059in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{3.784317in}{0.574331in}}%
\pgfpathlineto{\pgfqpoint{3.858291in}{0.563358in}}%
\pgfpathlineto{\pgfqpoint{3.951765in}{0.551959in}}%
\pgfpathlineto{\pgfqpoint{4.046355in}{0.543060in}}%
\pgfpathlineto{\pgfqpoint{4.142061in}{0.536631in}}%
\pgfpathlineto{\pgfqpoint{4.238882in}{0.532620in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{0.530971in}}%
\pgfpathlineto{\pgfqpoint{4.435861in}{0.531701in}}%
\pgfpathlineto{\pgfqpoint{4.536017in}{0.534709in}}%
\pgfpathlineto{\pgfqpoint{4.637283in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{4.739657in}{0.547379in}}%
\pgfpathlineto{\pgfqpoint{4.843138in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{4.947725in}{0.568595in}}%
\pgfpathlineto{\pgfqpoint{5.032189in}{0.579402in}}%
\pgfpathlineto{\pgfqpoint{5.160210in}{0.598014in}}%
\pgfpathlineto{\pgfqpoint{5.289818in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{5.421010in}{0.643573in}}%
\pgfpathlineto{\pgfqpoint{5.553784in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{0.684204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473265in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{3.513296in}{1.846409in}}%
\pgfpathlineto{\pgfqpoint{3.566693in}{1.684360in}}%
\pgfpathlineto{\pgfqpoint{3.602516in}{1.581663in}}%
\pgfpathlineto{\pgfqpoint{3.638518in}{1.483313in}}%
\pgfpathlineto{\pgfqpoint{3.674699in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{3.711059in}{1.299920in}}%
\pgfpathlineto{\pgfqpoint{3.747599in}{1.215014in}}%
\pgfpathlineto{\pgfqpoint{3.784317in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{3.821215in}{1.059108in}}%
\pgfpathlineto{\pgfqpoint{3.858291in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{3.895547in}{0.922208in}}%
\pgfpathlineto{\pgfqpoint{3.932981in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{3.970594in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{4.008385in}{0.753683in}}%
\pgfpathlineto{\pgfqpoint{4.046355in}{0.707598in}}%
\pgfpathlineto{\pgfqpoint{4.084504in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{4.122831in}{0.631028in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{0.587470in}}%
\pgfpathlineto{\pgfqpoint{4.200020in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{4.219428in}{0.565203in}}%
\pgfpathlineto{\pgfqpoint{4.238882in}{0.556109in}}%
\pgfpathlineto{\pgfqpoint{4.258379in}{0.548406in}}%
\pgfpathlineto{\pgfqpoint{4.277921in}{0.542103in}}%
\pgfpathlineto{\pgfqpoint{4.297508in}{0.537209in}}%
\pgfpathlineto{\pgfqpoint{4.317139in}{0.533705in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{0.531584in}}%
\pgfpathlineto{\pgfqpoint{4.356535in}{0.530915in}}%
\pgfpathlineto{\pgfqpoint{4.376300in}{0.531706in}}%
\pgfpathlineto{\pgfqpoint{4.415963in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{4.435861in}{0.542728in}}%
\pgfpathlineto{\pgfqpoint{4.455803in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{4.475790in}{0.557408in}}%
\pgfpathlineto{\pgfqpoint{4.495821in}{0.566986in}}%
\pgfpathlineto{\pgfqpoint{4.515897in}{0.578095in}}%
\pgfpathlineto{\pgfqpoint{4.536017in}{0.590685in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{0.604798in}}%
\pgfpathlineto{\pgfqpoint{4.576390in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{4.616941in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{4.657669in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{4.698574in}{0.746860in}}%
\pgfpathlineto{\pgfqpoint{4.739657in}{0.801657in}}%
\pgfpathlineto{\pgfqpoint{4.780916in}{0.862912in}}%
\pgfpathlineto{\pgfqpoint{4.822353in}{0.930698in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{4.905757in}{1.086187in}}%
\pgfpathlineto{\pgfqpoint{4.947725in}{1.174044in}}%
\pgfpathlineto{\pgfqpoint{4.989869in}{1.268750in}}%
\pgfpathlineto{\pgfqpoint{5.032189in}{1.370376in}}%
\pgfpathlineto{\pgfqpoint{5.074687in}{1.479026in}}%
\pgfpathlineto{\pgfqpoint{5.117360in}{1.594752in}}%
\pgfpathlineto{\pgfqpoint{5.160210in}{1.717648in}}%
\pgfpathlineto{\pgfqpoint{5.203237in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{5.243274in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{5.243274in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379991in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{3.425198in}{1.844837in}}%
\pgfpathlineto{\pgfqpoint{3.477922in}{1.700771in}}%
\pgfpathlineto{\pgfqpoint{3.531050in}{1.563991in}}%
\pgfpathlineto{\pgfqpoint{3.584582in}{1.434705in}}%
\pgfpathlineto{\pgfqpoint{3.620494in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{3.656586in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{3.692856in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{3.729306in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{3.765935in}{1.060554in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{0.996682in}}%
\pgfpathlineto{\pgfqpoint{3.839731in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{3.876897in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{3.914241in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{3.951765in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{3.989467in}{0.735636in}}%
\pgfpathlineto{\pgfqpoint{4.027348in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{4.065407in}{0.659650in}}%
\pgfpathlineto{\pgfqpoint{4.103645in}{0.628015in}}%
\pgfpathlineto{\pgfqpoint{4.142061in}{0.600707in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{4.219428in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{4.258379in}{0.545429in}}%
\pgfpathlineto{\pgfqpoint{4.277921in}{0.540191in}}%
\pgfpathlineto{\pgfqpoint{4.297508in}{0.536112in}}%
\pgfpathlineto{\pgfqpoint{4.317139in}{0.533201in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{4.356535in}{0.530915in}}%
\pgfpathlineto{\pgfqpoint{4.376300in}{0.531558in}}%
\pgfpathlineto{\pgfqpoint{4.396109in}{0.533403in}}%
\pgfpathlineto{\pgfqpoint{4.415963in}{0.536459in}}%
\pgfpathlineto{\pgfqpoint{4.435861in}{0.540736in}}%
\pgfpathlineto{\pgfqpoint{4.455803in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{4.475790in}{0.552983in}}%
\pgfpathlineto{\pgfqpoint{4.495821in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{4.515897in}{0.570217in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{4.596643in}{0.619929in}}%
\pgfpathlineto{\pgfqpoint{4.637283in}{0.652550in}}%
\pgfpathlineto{\pgfqpoint{4.678099in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{4.719093in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{4.760264in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{4.801613in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{4.843138in}{0.896237in}}%
\pgfpathlineto{\pgfqpoint{4.884840in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{4.926719in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{4.968775in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{5.011007in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{5.053416in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{5.096001in}{1.375747in}}%
\pgfpathlineto{\pgfqpoint{5.138763in}{1.476567in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{1.583566in}}%
\pgfpathlineto{\pgfqpoint{5.224816in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{5.268107in}{1.816408in}}%
\pgfpathlineto{\pgfqpoint{5.322455in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{5.322455in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.082295in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{4.087173in}{1.923232in}}%
\pgfpathlineto{\pgfqpoint{4.106096in}{1.735627in}}%
\pgfpathlineto{\pgfqpoint{4.125018in}{1.561535in}}%
\pgfpathlineto{\pgfqpoint{4.143940in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{4.162863in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{4.181785in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{4.200707in}{1.000145in}}%
\pgfpathlineto{\pgfqpoint{4.219630in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{4.238552in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{4.257474in}{0.722186in}}%
\pgfpathlineto{\pgfqpoint{4.276397in}{0.657084in}}%
\pgfpathlineto{\pgfqpoint{4.295319in}{0.605721in}}%
\pgfpathlineto{\pgfqpoint{4.314241in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{4.333164in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{4.352086in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{4.371008in}{0.532331in}}%
\pgfpathlineto{\pgfqpoint{4.389931in}{0.547360in}}%
\pgfpathlineto{\pgfqpoint{4.408853in}{0.575978in}}%
\pgfpathlineto{\pgfqpoint{4.427775in}{0.618163in}}%
\pgfpathlineto{\pgfqpoint{4.446698in}{0.673894in}}%
\pgfpathlineto{\pgfqpoint{4.465620in}{0.740642in}}%
\pgfpathlineto{\pgfqpoint{4.484543in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{4.503465in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{4.522387in}{1.019804in}}%
\pgfpathlineto{\pgfqpoint{4.541310in}{1.137674in}}%
\pgfpathlineto{\pgfqpoint{4.560232in}{1.268910in}}%
\pgfpathlineto{\pgfqpoint{4.579154in}{1.413476in}}%
\pgfpathlineto{\pgfqpoint{4.598077in}{1.571373in}}%
\pgfpathlineto{\pgfqpoint{4.616999in}{1.742576in}}%
\pgfpathlineto{\pgfqpoint{4.635921in}{1.927068in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{3.110780in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{0.530914in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.530914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110780in}{1.965070in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.965070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.110780in}{0.530914in}}{\pgfqpoint{2.497750in}{1.434156in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.423033in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{3.460303in}{1.861523in}}%
\pgfpathlineto{\pgfqpoint{3.513296in}{1.708202in}}%
\pgfpathlineto{\pgfqpoint{3.566693in}{1.563282in}}%
\pgfpathlineto{\pgfqpoint{3.602516in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{3.638518in}{1.383458in}}%
\pgfpathlineto{\pgfqpoint{3.674699in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{3.711059in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{3.747599in}{1.143416in}}%
\pgfpathlineto{\pgfqpoint{3.784317in}{1.071565in}}%
\pgfpathlineto{\pgfqpoint{3.821215in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{3.858291in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{3.914241in}{0.853438in}}%
\pgfpathlineto{\pgfqpoint{3.951765in}{0.800899in}}%
\pgfpathlineto{\pgfqpoint{3.989467in}{0.752823in}}%
\pgfpathlineto{\pgfqpoint{4.027348in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{4.065407in}{0.670315in}}%
\pgfpathlineto{\pgfqpoint{4.103645in}{0.636010in}}%
\pgfpathlineto{\pgfqpoint{4.142061in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{4.180656in}{0.581622in}}%
\pgfpathlineto{\pgfqpoint{4.200020in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{4.238882in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{4.258379in}{0.546624in}}%
\pgfpathlineto{\pgfqpoint{4.277921in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{4.297508in}{0.536552in}}%
\pgfpathlineto{\pgfqpoint{4.336815in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{4.356535in}{0.530915in}}%
\pgfpathlineto{\pgfqpoint{4.415963in}{0.536896in}}%
\pgfpathlineto{\pgfqpoint{4.435861in}{0.541523in}}%
\pgfpathlineto{\pgfqpoint{4.455803in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{4.475790in}{0.554697in}}%
\pgfpathlineto{\pgfqpoint{4.515897in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{4.536017in}{0.584521in}}%
\pgfpathlineto{\pgfqpoint{4.556181in}{0.597178in}}%
\pgfpathlineto{\pgfqpoint{4.616941in}{0.643397in}}%
\pgfpathlineto{\pgfqpoint{4.657669in}{0.681183in}}%
\pgfpathlineto{\pgfqpoint{4.698574in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{4.739657in}{0.773804in}}%
\pgfpathlineto{\pgfqpoint{4.780916in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{4.822353in}{0.889607in}}%
\pgfpathlineto{\pgfqpoint{4.863967in}{0.956395in}}%
\pgfpathlineto{\pgfqpoint{4.905757in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{4.947725in}{1.108088in}}%
\pgfpathlineto{\pgfqpoint{4.989869in}{1.193136in}}%
\pgfpathlineto{\pgfqpoint{5.032189in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{5.096001in}{1.433187in}}%
\pgfpathlineto{\pgfqpoint{5.138763in}{1.540369in}}%
\pgfpathlineto{\pgfqpoint{5.181702in}{1.654043in}}%
\pgfpathlineto{\pgfqpoint{5.224816in}{1.774283in}}%
\pgfpathlineto{\pgfqpoint{5.268107in}{1.901173in}}%
\pgfpathlineto{\pgfqpoint{5.292372in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{5.292372in}{1.975070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.484599in,y=1.000493in,left,base,rotate=82.000000]{\rmfamily\fontsize{1.000000}{1.200000}\selectfont NuFIT 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.359655in,y=2.020625in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test IO vs. true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.069462in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sin^2(\theta_{13})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.159107in,y=1.005604in,left,base,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/theta13_profile_scans_wrong_nmo_with_and_without_prior_PINGU_JUNO_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[space-before-unit]{siunitx}
%%   \sisetup{detect-all}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{4.051971in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{4.051971in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.051971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{3.701629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041895in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041895in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720139in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720139in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398382in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398382in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872335in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041895in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211456in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381017in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550578in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720139in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889700in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059261in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228822in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398382in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567943in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737504in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907065in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516849in,y=2.341262in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.770934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.435252in,y=2.713540in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.143212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=3.085818in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.515490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=3.458096in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.491725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.584795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.677864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.770934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.864003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{2.957073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.050142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.143212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.236281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.329351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.422420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.515490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.608559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{3.701629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699556in}{2.812205in}}%
\pgfpathlineto{\pgfqpoint{0.913366in}{2.792086in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{1.412776in}{2.752020in}}%
\pgfpathlineto{\pgfqpoint{1.668259in}{2.734847in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{2.718158in}}%
\pgfpathlineto{\pgfqpoint{2.243276in}{2.703153in}}%
\pgfpathlineto{\pgfqpoint{2.546026in}{2.689816in}}%
\pgfpathlineto{\pgfqpoint{2.878775in}{2.677444in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{2.674828in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{2.674828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699556in}{3.323239in}}%
\pgfpathlineto{\pgfqpoint{0.700506in}{3.322964in}}%
\pgfpathlineto{\pgfqpoint{0.745453in}{3.310207in}}%
\pgfpathlineto{\pgfqpoint{0.805947in}{3.293511in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{3.289394in}}%
\pgfpathlineto{\pgfqpoint{0.851742in}{3.281233in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{3.277188in}}%
\pgfpathlineto{\pgfqpoint{0.882473in}{3.273168in}}%
\pgfpathlineto{\pgfqpoint{0.897900in}{3.269172in}}%
\pgfpathlineto{\pgfqpoint{0.913366in}{3.265201in}}%
\pgfpathlineto{\pgfqpoint{0.928873in}{3.261256in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{3.253441in}}%
\pgfpathlineto{\pgfqpoint{1.070246in}{3.226919in}}%
\pgfpathlineto{\pgfqpoint{1.182455in}{3.201751in}}%
\pgfpathlineto{\pgfqpoint{1.313105in}{3.174757in}}%
\pgfpathlineto{\pgfqpoint{1.329616in}{3.171520in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{3.168317in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{3.165145in}}%
\pgfpathlineto{\pgfqpoint{1.379392in}{3.162004in}}%
\pgfpathlineto{\pgfqpoint{1.412776in}{3.155822in}}%
\pgfpathlineto{\pgfqpoint{1.480025in}{3.143853in}}%
\pgfpathlineto{\pgfqpoint{1.496937in}{3.140945in}}%
\pgfpathlineto{\pgfqpoint{1.530882in}{3.135231in}}%
\pgfpathlineto{\pgfqpoint{1.547914in}{3.132426in}}%
\pgfpathlineto{\pgfqpoint{1.599250in}{3.124221in}}%
\pgfpathlineto{\pgfqpoint{1.616443in}{3.121557in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{3.118928in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{3.111261in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{1.720434in}{3.106333in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{3.099223in}}%
\pgfpathlineto{\pgfqpoint{1.861324in}{3.088136in}}%
\pgfpathlineto{\pgfqpoint{1.896945in}{3.083976in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{3.076135in}}%
\pgfpathlineto{\pgfqpoint{2.004763in}{3.072458in}}%
\pgfpathlineto{\pgfqpoint{2.041020in}{3.068947in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{3.056600in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{3.046078in}}%
\pgfpathlineto{\pgfqpoint{2.546026in}{3.038790in}}%
\pgfpathlineto{\pgfqpoint{2.642710in}{3.036964in}}%
\pgfpathlineto{\pgfqpoint{2.701195in}{3.036469in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{3.036394in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{3.037415in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{3.039970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699556in}{2.487664in}}%
\pgfpathlineto{\pgfqpoint{0.836437in}{2.477583in}}%
\pgfpathlineto{\pgfqpoint{0.991303in}{2.468267in}}%
\pgfpathlineto{\pgfqpoint{1.150195in}{2.461026in}}%
\pgfpathlineto{\pgfqpoint{1.296633in}{2.456439in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{2.453831in}}%
\pgfpathlineto{\pgfqpoint{1.599250in}{2.453349in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{2.455143in}}%
\pgfpathlineto{\pgfqpoint{1.914815in}{2.459371in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{2.465300in}}%
\pgfpathlineto{\pgfqpoint{2.206145in}{2.473393in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{2.483766in}}%
\pgfpathlineto{\pgfqpoint{2.507628in}{2.496540in}}%
\pgfpathlineto{\pgfqpoint{2.662166in}{2.511838in}}%
\pgfpathlineto{\pgfqpoint{2.819227in}{2.529784in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{2.547632in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{2.547632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947760in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{2.398656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699556in}{2.901213in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{2.880493in}}%
\pgfpathlineto{\pgfqpoint{0.944420in}{2.861518in}}%
\pgfpathlineto{\pgfqpoint{1.070246in}{2.844223in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{2.828714in}}%
\pgfpathlineto{\pgfqpoint{1.329616in}{2.815098in}}%
\pgfpathlineto{\pgfqpoint{1.463153in}{2.803482in}}%
\pgfpathlineto{\pgfqpoint{1.599250in}{2.793976in}}%
\pgfpathlineto{\pgfqpoint{1.737906in}{2.786688in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{2.781730in}}%
\pgfpathlineto{\pgfqpoint{2.004763in}{2.779391in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{2.778996in}}%
\pgfpathlineto{\pgfqpoint{2.261901in}{2.780624in}}%
\pgfpathlineto{\pgfqpoint{2.393385in}{2.784352in}}%
\pgfpathlineto{\pgfqpoint{2.526807in}{2.790258in}}%
\pgfpathlineto{\pgfqpoint{2.662166in}{2.798422in}}%
\pgfpathlineto{\pgfqpoint{2.799457in}{2.808927in}}%
\pgfpathlineto{\pgfqpoint{2.938676in}{2.821854in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{2.823805in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{2.823805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220090in}{2.851355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.184909in}{2.829711in}}{\pgfqpoint{2.149729in}{2.808067in}}%
\pgfpathlineto{\pgfqpoint{2.155187in}{2.799195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133809in}{2.794196in}}{\pgfqpoint{2.112432in}{2.789197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.126531in}{2.806025in}}{\pgfqpoint{2.140631in}{2.822853in}}%
\pgfpathlineto{\pgfqpoint{2.146090in}{2.813981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181270in}{2.835626in}}{\pgfqpoint{2.216451in}{2.857270in}}%
\pgfpathlineto{\pgfqpoint{2.220090in}{2.851355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262734in,y=2.904954in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 51.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671594in}{3.119553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688188in}{3.100758in}}{\pgfqpoint{2.704782in}{3.081962in}}%
\pgfpathlineto{\pgfqpoint{2.712591in}{3.088857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.721161in}{3.068656in}}{\pgfqpoint{2.729732in}{3.048456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.710750in}{3.059464in}}{\pgfqpoint{2.691767in}{3.070472in}}%
\pgfpathlineto{\pgfqpoint{2.699576in}{3.077366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.682982in}{3.096162in}}{\pgfqpoint{2.666388in}{3.114957in}}%
\pgfpathlineto{\pgfqpoint{2.671594in}{3.119553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974480in,y=3.180439in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 85.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444207in}{2.533240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.472827in}{2.512356in}}{\pgfqpoint{1.501446in}{2.491471in}}%
\pgfpathlineto{\pgfqpoint{1.507586in}{2.499886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.520327in}{2.481992in}}{\pgfqpoint{1.533068in}{2.464097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.512140in}{2.470772in}}{\pgfqpoint{1.491212in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{1.497353in}{2.485862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.468733in}{2.506746in}}{\pgfqpoint{1.440114in}{2.527631in}}%
\pgfpathlineto{\pgfqpoint{1.444207in}{2.533240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.787554in,y=2.584795in,left,base]{\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 7.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828658in,y=3.757184in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test IO vs. true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061372in}{3.374329in}}%
\pgfpathlineto{\pgfqpoint{2.595943in}{3.374329in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615243in}{3.374329in}}{\pgfqpoint{2.615243in}{3.393629in}}%
\pgfpathlineto{\pgfqpoint{2.615243in}{3.634079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615243in}{3.653379in}}{\pgfqpoint{2.595943in}{3.653379in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{3.653379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042072in}{3.653379in}}{\pgfqpoint{1.042072in}{3.634079in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{3.393629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.042072in}{3.374329in}}{\pgfqpoint{1.061372in}{3.374329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080672in}{3.581004in}}%
\pgfpathlineto{\pgfqpoint{1.225422in}{3.581004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.302622in,y=3.547229in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont JUNO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080672in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{1.225422in}{3.465604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.302622in,y=3.431829in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont PINGU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.811963in}{3.581004in}}%
\pgfpathlineto{\pgfqpoint{1.956713in}{3.581004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033913in,y=3.547229in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont simple sum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811963in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{1.956713in}{3.465604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.033913in,y=3.431829in,left,base]{\rmfamily\fontsize{6.948000}{8.337600}\selectfont combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{3.701629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449485in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.449485in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241069in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241069in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032653in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032653in,y=2.287545in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449485in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647381in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845277in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043173in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241069in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438965in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636861in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834757in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032653in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230549in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428445in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.177619in,y=2.341262in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.050142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.096023in,y=2.992749in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.701629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=3.644235in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.398656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.561527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.724399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{2.887270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.050142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.213014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.375885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.538757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{3.701629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360327in}{2.500953in}}%
\pgfpathlineto{\pgfqpoint{3.670363in}{2.516691in}}%
\pgfpathlineto{\pgfqpoint{4.020185in}{2.536795in}}%
\pgfpathlineto{\pgfqpoint{4.364459in}{2.558625in}}%
\pgfpathlineto{\pgfqpoint{4.786692in}{2.587704in}}%
\pgfpathlineto{\pgfqpoint{5.249967in}{2.621988in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{2.650705in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{2.650705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360327in}{2.951482in}}%
\pgfpathlineto{\pgfqpoint{3.464052in}{2.960447in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{2.972175in}}%
\pgfpathlineto{\pgfqpoint{3.689400in}{2.986246in}}%
\pgfpathlineto{\pgfqpoint{3.804604in}{3.002740in}}%
\pgfpathlineto{\pgfqpoint{3.921493in}{3.021740in}}%
\pgfpathlineto{\pgfqpoint{4.040063in}{3.043329in}}%
\pgfpathlineto{\pgfqpoint{4.160314in}{3.067589in}}%
\pgfpathlineto{\pgfqpoint{4.282243in}{3.094605in}}%
\pgfpathlineto{\pgfqpoint{4.405847in}{3.124463in}}%
\pgfpathlineto{\pgfqpoint{4.531125in}{3.157247in}}%
\pgfpathlineto{\pgfqpoint{4.658074in}{3.193044in}}%
\pgfpathlineto{\pgfqpoint{4.786692in}{3.231940in}}%
\pgfpathlineto{\pgfqpoint{4.916977in}{3.274024in}}%
\pgfpathlineto{\pgfqpoint{5.048927in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{5.182539in}{3.368101in}}%
\pgfpathlineto{\pgfqpoint{5.295150in}{3.411333in}}%
\pgfpathlineto{\pgfqpoint{5.408912in}{3.457012in}}%
\pgfpathlineto{\pgfqpoint{5.523824in}{3.505188in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{3.546427in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{3.546427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360327in}{2.556464in}}%
\pgfpathlineto{\pgfqpoint{3.482573in}{2.544370in}}%
\pgfpathlineto{\pgfqpoint{3.613534in}{2.533401in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{2.524353in}}%
\pgfpathlineto{\pgfqpoint{3.882343in}{2.517343in}}%
\pgfpathlineto{\pgfqpoint{4.020185in}{2.512494in}}%
\pgfpathlineto{\pgfqpoint{4.160314in}{2.509929in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{2.509774in}}%
\pgfpathlineto{\pgfqpoint{4.447420in}{2.512158in}}%
\pgfpathlineto{\pgfqpoint{4.573256in}{2.516323in}}%
\pgfpathlineto{\pgfqpoint{4.700761in}{2.522533in}}%
\pgfpathlineto{\pgfqpoint{4.829936in}{2.530876in}}%
\pgfpathlineto{\pgfqpoint{4.960776in}{2.541439in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{2.554309in}}%
\pgfpathlineto{\pgfqpoint{5.227445in}{2.569579in}}%
\pgfpathlineto{\pgfqpoint{5.363269in}{2.587338in}}%
\pgfpathlineto{\pgfqpoint{5.500750in}{2.607682in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{2.627013in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{2.627013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{2.398656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{3.701629in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{3.701629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{2.398656in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.360327in}{2.658762in}}%
\pgfpathlineto{\pgfqpoint{3.482573in}{2.652617in}}%
\pgfpathlineto{\pgfqpoint{3.613534in}{2.648395in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{2.646582in}}%
\pgfpathlineto{\pgfqpoint{3.882343in}{2.647290in}}%
\pgfpathlineto{\pgfqpoint{4.000353in}{2.649990in}}%
\pgfpathlineto{\pgfqpoint{4.120044in}{2.654700in}}%
\pgfpathlineto{\pgfqpoint{4.241413in}{2.661494in}}%
\pgfpathlineto{\pgfqpoint{4.364459in}{2.670447in}}%
\pgfpathlineto{\pgfqpoint{4.510129in}{2.683728in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{2.697632in}}%
\pgfpathlineto{\pgfqpoint{4.765140in}{2.713943in}}%
\pgfpathlineto{\pgfqpoint{4.895148in}{2.732745in}}%
\pgfpathlineto{\pgfqpoint{5.026820in}{2.754121in}}%
\pgfpathlineto{\pgfqpoint{5.160155in}{2.778154in}}%
\pgfpathlineto{\pgfqpoint{5.272535in}{2.800275in}}%
\pgfpathlineto{\pgfqpoint{5.593323in}{2.872776in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{2.879062in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{2.879062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902651in}{2.730594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.869595in}{2.705690in}}{\pgfqpoint{3.836539in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{3.842807in}{2.672467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821997in}{2.665484in}}{\pgfqpoint{3.801187in}{2.658502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.813640in}{2.676577in}}{\pgfqpoint{3.826092in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{2.686334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.865416in}{2.711237in}}{\pgfqpoint{3.898472in}{2.736140in}}%
\pgfpathlineto{\pgfqpoint{3.902651in}{2.730594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944225in,y=2.789548in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 19.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393306in}{2.602622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.345708in}{2.572160in}}{\pgfqpoint{4.298109in}{2.541699in}}%
\pgfpathlineto{\pgfqpoint{4.303724in}{2.532925in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.282440in}{2.527548in}}{\pgfqpoint{4.261155in}{2.522171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.274953in}{2.539246in}}{\pgfqpoint{4.288751in}{2.556322in}}%
\pgfpathlineto{\pgfqpoint{4.294366in}{2.547548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.341965in}{2.578009in}}{\pgfqpoint{4.389563in}{2.608471in}}%
\pgfpathlineto{\pgfqpoint{4.393306in}{2.602622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.438965in,y=2.659250in,left,base]{\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 8.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.489428in,y=3.757184in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test NO vs. true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{1.903349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041895in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041895in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720139in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720139in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398382in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.398382in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872335in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041895in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211456in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381017in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550578in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720139in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889700in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059261in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228822in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398382in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567943in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737504in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907065in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516849in,y=0.542983in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.972654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.435252in,y=0.915261in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.344932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.287539in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.717210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353656in,y=1.659817in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.693446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.786515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.879585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{0.972654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.065724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.158793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.251863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.344932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.438002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.531071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.624141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.717210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.810280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709556in}{1.903349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699556in}{1.862047in}}%
\pgfpathlineto{\pgfqpoint{0.730430in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{0.775619in}{1.734790in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{1.663779in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{1.596025in}}%
\pgfpathlineto{\pgfqpoint{0.913366in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{1.470291in}}%
\pgfpathlineto{\pgfqpoint{1.007011in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{1.357592in}}%
\pgfpathlineto{\pgfqpoint{1.102105in}{1.306133in}}%
\pgfpathlineto{\pgfqpoint{1.150195in}{1.257934in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{1.212995in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{1.296633in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{1.065855in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{1.496937in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{1.547914in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.599250in}{0.970912in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{0.960164in}}%
\pgfpathlineto{\pgfqpoint{1.668259in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{1.720434in}{0.939639in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{0.931674in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{0.928178in}}%
\pgfpathlineto{\pgfqpoint{1.861324in}{0.925652in}}%
\pgfpathlineto{\pgfqpoint{1.914815in}{0.926390in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{0.930391in}}%
\pgfpathlineto{\pgfqpoint{2.022872in}{0.937655in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{0.961974in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{0.979027in}}%
\pgfpathlineto{\pgfqpoint{2.243276in}{0.999344in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{1.049765in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{2.526807in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{2.642710in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{2.701195in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{2.760034in}{1.328995in}}%
\pgfpathlineto{\pgfqpoint{2.819227in}{1.381930in}}%
\pgfpathlineto{\pgfqpoint{2.878775in}{1.438126in}}%
\pgfpathlineto{\pgfqpoint{2.938676in}{1.497582in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{1.517139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184233in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{1.800364in}}%
\pgfpathlineto{\pgfqpoint{1.329616in}{1.671866in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.648397in}}%
\pgfpathlineto{\pgfqpoint{1.362760in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{1.582452in}}%
\pgfpathlineto{\pgfqpoint{1.412776in}{1.561960in}}%
\pgfpathlineto{\pgfqpoint{1.429528in}{1.542213in}}%
\pgfpathlineto{\pgfqpoint{1.496937in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{1.616443in}{1.374222in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{1.650947in}{1.353391in}}%
\pgfpathlineto{\pgfqpoint{1.685611in}{1.335552in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{1.720434in}{1.320710in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{1.304067in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{1.861324in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.896945in}{1.291500in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{1.300854in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{1.305074in}}%
\pgfpathlineto{\pgfqpoint{2.004763in}{1.310047in}}%
\pgfpathlineto{\pgfqpoint{2.022872in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.329488in}}%
\pgfpathlineto{\pgfqpoint{2.095704in}{1.346218in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{1.401257in}}%
\pgfpathlineto{\pgfqpoint{2.206145in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{1.428562in}}%
\pgfpathlineto{\pgfqpoint{2.261901in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{2.280565in}{1.475194in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{1.492252in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.610517in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.632883in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{1.656008in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.679893in}}%
\pgfpathlineto{\pgfqpoint{2.565284in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{2.630118in}{1.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699556in}{1.537506in}}%
\pgfpathlineto{\pgfqpoint{0.730430in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{0.775619in}{1.411810in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{1.341873in}}%
\pgfpathlineto{\pgfqpoint{0.867087in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{0.913366in}{1.212120in}}%
\pgfpathlineto{\pgfqpoint{0.960007in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{1.007011in}{1.095896in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{1.102105in}{0.993241in}}%
\pgfpathlineto{\pgfqpoint{1.150195in}{0.947015in}}%
\pgfpathlineto{\pgfqpoint{1.198646in}{0.904197in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{0.864793in}}%
\pgfpathlineto{\pgfqpoint{1.296633in}{0.828806in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{1.396064in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{1.496937in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{1.530882in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{1.564986in}{0.694835in}}%
\pgfpathlineto{\pgfqpoint{1.599250in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{0.676657in}}%
\pgfpathlineto{\pgfqpoint{1.668259in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{1.737906in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{0.658773in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{1.843573in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{0.661576in}}%
\pgfpathlineto{\pgfqpoint{1.914815in}{0.665609in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{0.671193in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{2.022872in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{2.077437in}{0.702987in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{2.187639in}{0.745447in}}%
\pgfpathlineto{\pgfqpoint{2.243276in}{0.771958in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{0.835573in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{2.526807in}{0.957574in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{1.005355in}}%
\pgfpathlineto{\pgfqpoint{2.642710in}{1.056703in}}%
\pgfpathlineto{\pgfqpoint{2.701195in}{1.111625in}}%
\pgfpathlineto{\pgfqpoint{2.760034in}{1.170129in}}%
\pgfpathlineto{\pgfqpoint{2.819227in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{2.878775in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{2.938676in}{1.367193in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{1.389943in}}%
\pgfpathlineto{\pgfqpoint{2.957760in}{1.389943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{0.709556in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947760in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{0.600376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709556in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{2.947760in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709556in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004693in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{1.022759in}{1.871177in}}%
\pgfpathlineto{\pgfqpoint{1.070246in}{1.765650in}}%
\pgfpathlineto{\pgfqpoint{1.118095in}{1.666782in}}%
\pgfpathlineto{\pgfqpoint{1.150195in}{1.604573in}}%
\pgfpathlineto{\pgfqpoint{1.182455in}{1.545327in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{1.435734in}}%
\pgfpathlineto{\pgfqpoint{1.263810in}{1.410190in}}%
\pgfpathlineto{\pgfqpoint{1.313105in}{1.338016in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.293614in}}%
\pgfpathlineto{\pgfqpoint{1.379392in}{1.252187in}}%
\pgfpathlineto{\pgfqpoint{1.412776in}{1.213735in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{1.480025in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{1.496937in}{1.130635in}}%
\pgfpathlineto{\pgfqpoint{1.547914in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{1.582098in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{1.616443in}{1.045606in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{1.668259in}{1.020365in}}%
\pgfpathlineto{\pgfqpoint{1.720434in}{1.001851in}}%
\pgfpathlineto{\pgfqpoint{1.755417in}{0.993249in}}%
\pgfpathlineto{\pgfqpoint{1.790560in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.808191in}{0.985961in}}%
\pgfpathlineto{\pgfqpoint{1.843573in}{0.984849in}}%
\pgfpathlineto{\pgfqpoint{1.879114in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{1.914815in}{0.991622in}}%
\pgfpathlineto{\pgfqpoint{1.950675in}{0.999512in}}%
\pgfpathlineto{\pgfqpoint{1.968664in}{1.004583in}}%
\pgfpathlineto{\pgfqpoint{2.022872in}{1.024305in}}%
\pgfpathlineto{\pgfqpoint{2.059208in}{1.041212in}}%
\pgfpathlineto{\pgfqpoint{2.095704in}{1.061128in}}%
\pgfpathlineto{\pgfqpoint{2.132359in}{1.084056in}}%
\pgfpathlineto{\pgfqpoint{2.169173in}{1.109998in}}%
\pgfpathlineto{\pgfqpoint{2.206145in}{1.138953in}}%
\pgfpathlineto{\pgfqpoint{2.243276in}{1.170926in}}%
\pgfpathlineto{\pgfqpoint{2.280565in}{1.205917in}}%
\pgfpathlineto{\pgfqpoint{2.318013in}{1.243929in}}%
\pgfpathlineto{\pgfqpoint{2.355620in}{1.284962in}}%
\pgfpathlineto{\pgfqpoint{2.393385in}{1.329020in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.376103in}}%
\pgfpathlineto{\pgfqpoint{2.469389in}{1.426215in}}%
\pgfpathlineto{\pgfqpoint{2.507628in}{1.479355in}}%
\pgfpathlineto{\pgfqpoint{2.546026in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{2.584581in}{1.594733in}}%
\pgfpathlineto{\pgfqpoint{2.623295in}{1.656974in}}%
\pgfpathlineto{\pgfqpoint{2.681661in}{1.756031in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{2.767685in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{2.767685in}{1.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745852in}{0.894638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.782988in}{0.904248in}}{\pgfqpoint{1.820124in}{0.913857in}}%
\pgfpathlineto{\pgfqpoint{1.817514in}{0.923942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839410in}{0.922434in}}{\pgfqpoint{1.861305in}{0.920927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.842889in}{0.908988in}}{\pgfqpoint{1.824473in}{0.897050in}}%
\pgfpathlineto{\pgfqpoint{1.821864in}{0.907134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.784728in}{0.897525in}}{\pgfqpoint{1.747592in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{1.745852in}{0.894638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041895in,y=0.786515in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 43.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874548in}{1.125514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.866587in}{1.084697in}}{\pgfqpoint{1.858625in}{1.043880in}}%
\pgfpathlineto{\pgfqpoint{1.868849in}{1.041886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858045in}{1.022770in}}{\pgfqpoint{1.847241in}{1.003654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.844413in}{1.025429in}}{\pgfqpoint{1.841585in}{1.047204in}}%
\pgfpathlineto{\pgfqpoint{1.851809in}{1.045210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.859771in}{1.086027in}}{\pgfqpoint{1.867732in}{1.126843in}}%
\pgfpathlineto{\pgfqpoint{1.874548in}{1.125514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550578in,y=1.196021in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 51.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879370in}{1.458109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.874833in}{1.406152in}}{\pgfqpoint{1.870297in}{1.354194in}}%
\pgfpathlineto{\pgfqpoint{1.880674in}{1.353288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.871945in}{1.333141in}}{\pgfqpoint{1.863215in}{1.312994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.858108in}{1.334349in}}{\pgfqpoint{1.853002in}{1.355704in}}%
\pgfpathlineto{\pgfqpoint{1.863379in}{1.354798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.867915in}{1.406756in}}{\pgfqpoint{1.872452in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{1.879370in}{1.458109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550578in,y=1.531071in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 92.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235499in}{0.680564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.068022in}{0.670420in}}{\pgfqpoint{1.900546in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{1.901176in}{0.649878in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.879956in}{0.655550in}}{\pgfqpoint{1.858737in}{0.661222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.879117in}{0.669413in}}{\pgfqpoint{1.899496in}{0.677605in}}%
\pgfpathlineto{\pgfqpoint{1.900126in}{0.667207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.067602in}{0.677352in}}{\pgfqpoint{2.235079in}{0.687496in}}%
\pgfpathlineto{\pgfqpoint{2.235499in}{0.680564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.313602in,y=0.712060in,left,base]{\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 7.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828658in,y=1.958905in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test IO vs. true NO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{1.903349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449485in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.449485in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241069in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.241069in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032653in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.032653in,y=0.489265in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0.026\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449485in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647381in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845277in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043173in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241069in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438965in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636861in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834757in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032653in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.230549in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428445in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.177619in,y=0.542983in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.251863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.096023in,y=1.194469in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.903349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.014426in,y=1.845956in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.600376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.763248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{0.926119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.088991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.251863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.414734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.577606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.740478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370327in}{1.903349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360327in}{1.469737in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{1.336809in}}%
\pgfpathlineto{\pgfqpoint{3.482573in}{1.283856in}}%
\pgfpathlineto{\pgfqpoint{3.519756in}{1.233436in}}%
\pgfpathlineto{\pgfqpoint{3.557126in}{1.185547in}}%
\pgfpathlineto{\pgfqpoint{3.594684in}{1.140190in}}%
\pgfpathlineto{\pgfqpoint{3.632430in}{1.097366in}}%
\pgfpathlineto{\pgfqpoint{3.670363in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{3.708484in}{1.019313in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{0.984083in}}%
\pgfpathlineto{\pgfqpoint{3.785286in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{3.823969in}{0.921218in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{3.901894in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{3.980568in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{4.020185in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{4.059989in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{4.099979in}{0.780911in}}%
\pgfpathlineto{\pgfqpoint{4.140156in}{0.770988in}}%
\pgfpathlineto{\pgfqpoint{4.180519in}{0.763595in}}%
\pgfpathlineto{\pgfqpoint{4.221069in}{0.758732in}}%
\pgfpathlineto{\pgfqpoint{4.261805in}{0.756398in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{0.756593in}}%
\pgfpathlineto{\pgfqpoint{4.323258in}{0.757639in}}%
\pgfpathlineto{\pgfqpoint{4.364459in}{0.761626in}}%
\pgfpathlineto{\pgfqpoint{4.426610in}{0.772353in}}%
\pgfpathlineto{\pgfqpoint{4.468277in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{4.510129in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{4.531125in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{4.594391in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{4.679395in}{0.872136in}}%
\pgfpathlineto{\pgfqpoint{4.722175in}{0.897614in}}%
\pgfpathlineto{\pgfqpoint{4.765140in}{0.925619in}}%
\pgfpathlineto{\pgfqpoint{4.808291in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{4.851627in}{0.989210in}}%
\pgfpathlineto{\pgfqpoint{4.873364in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{4.938853in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{4.982744in}{1.103546in}}%
\pgfpathlineto{\pgfqpoint{5.026820in}{1.146710in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{1.216193in}}%
\pgfpathlineto{\pgfqpoint{5.137817in}{1.265670in}}%
\pgfpathlineto{\pgfqpoint{5.182539in}{1.317674in}}%
\pgfpathlineto{\pgfqpoint{5.249967in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{5.272535in}{1.429258in}}%
\pgfpathlineto{\pgfqpoint{5.546945in}{1.824594in}}%
\pgfpathlineto{\pgfqpoint{5.601842in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{5.601842in}{1.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646094in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{3.670363in}{1.862779in}}%
\pgfpathlineto{\pgfqpoint{3.708484in}{1.788192in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{1.718861in}}%
\pgfpathlineto{\pgfqpoint{3.785286in}{1.654787in}}%
\pgfpathlineto{\pgfqpoint{3.823969in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{1.542425in}}%
\pgfpathlineto{\pgfqpoint{3.901894in}{1.494143in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{1.451132in}}%
\pgfpathlineto{\pgfqpoint{3.980568in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{4.020185in}{1.380931in}}%
\pgfpathlineto{\pgfqpoint{4.059989in}{1.353748in}}%
\pgfpathlineto{\pgfqpoint{4.079960in}{1.342137in}}%
\pgfpathlineto{\pgfqpoint{4.099979in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{4.120044in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{4.140156in}{1.315233in}}%
\pgfpathlineto{\pgfqpoint{4.180519in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{4.200771in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{4.221069in}{1.297872in}}%
\pgfpathlineto{\pgfqpoint{4.241413in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{4.261805in}{1.297133in}}%
\pgfpathlineto{\pgfqpoint{4.282243in}{1.298750in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{1.301692in}}%
\pgfpathlineto{\pgfqpoint{4.323258in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{4.343835in}{1.311552in}}%
\pgfpathlineto{\pgfqpoint{4.364459in}{1.318471in}}%
\pgfpathlineto{\pgfqpoint{4.385130in}{1.326716in}}%
\pgfpathlineto{\pgfqpoint{4.405847in}{1.336289in}}%
\pgfpathlineto{\pgfqpoint{4.426610in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{4.447420in}{1.359416in}}%
\pgfpathlineto{\pgfqpoint{4.489180in}{1.387856in}}%
\pgfpathlineto{\pgfqpoint{4.531125in}{1.421611in}}%
\pgfpathlineto{\pgfqpoint{4.573256in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{4.615572in}{1.505081in}}%
\pgfpathlineto{\pgfqpoint{4.658074in}{1.554803in}}%
\pgfpathlineto{\pgfqpoint{4.700761in}{1.609852in}}%
\pgfpathlineto{\pgfqpoint{4.743634in}{1.670234in}}%
\pgfpathlineto{\pgfqpoint{4.786692in}{1.735950in}}%
\pgfpathlineto{\pgfqpoint{4.829936in}{1.807005in}}%
\pgfpathlineto{\pgfqpoint{4.873364in}{1.883401in}}%
\pgfpathlineto{\pgfqpoint{4.889592in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{4.889592in}{1.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360327in}{1.525248in}}%
\pgfpathlineto{\pgfqpoint{3.408771in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{3.445578in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{3.482573in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{3.519756in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{3.557126in}{1.212723in}}%
\pgfpathlineto{\pgfqpoint{3.594684in}{1.162388in}}%
\pgfpathlineto{\pgfqpoint{3.632430in}{1.114701in}}%
\pgfpathlineto{\pgfqpoint{3.670363in}{1.069664in}}%
\pgfpathlineto{\pgfqpoint{3.708484in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{3.746791in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{3.785286in}{0.950481in}}%
\pgfpathlineto{\pgfqpoint{3.823969in}{0.916072in}}%
\pgfpathlineto{\pgfqpoint{3.862838in}{0.884327in}}%
\pgfpathlineto{\pgfqpoint{3.901894in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{3.941138in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{3.980568in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{4.020185in}{0.784046in}}%
\pgfpathlineto{\pgfqpoint{4.059989in}{0.765665in}}%
\pgfpathlineto{\pgfqpoint{4.099979in}{0.749965in}}%
\pgfpathlineto{\pgfqpoint{4.140156in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{4.180519in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{4.221069in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{4.261805in}{0.714038in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{0.711790in}}%
\pgfpathlineto{\pgfqpoint{4.343835in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{4.385130in}{0.715393in}}%
\pgfpathlineto{\pgfqpoint{4.426610in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{4.468277in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{4.510129in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{4.552167in}{0.755090in}}%
\pgfpathlineto{\pgfqpoint{4.594391in}{0.771801in}}%
\pgfpathlineto{\pgfqpoint{4.636800in}{0.791233in}}%
\pgfpathlineto{\pgfqpoint{4.679395in}{0.813389in}}%
\pgfpathlineto{\pgfqpoint{4.722175in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{4.765140in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{4.808291in}{0.896234in}}%
\pgfpathlineto{\pgfqpoint{4.851627in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{4.895148in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{4.938853in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{4.982744in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{5.026820in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{5.071080in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{5.115525in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{5.160155in}{1.237824in}}%
\pgfpathlineto{\pgfqpoint{5.204969in}{1.292924in}}%
\pgfpathlineto{\pgfqpoint{5.249967in}{1.350790in}}%
\pgfpathlineto{\pgfqpoint{5.295150in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{5.363269in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{5.431803in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{5.500750in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{5.570111in}{1.833623in}}%
\pgfpathlineto{\pgfqpoint{5.616350in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{5.616350in}{1.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{3.370327in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608530in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{0.600376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370327in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{5.608530in}{1.903349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.370327in}{0.600376in}}{\pgfqpoint{2.238203in}{1.302973in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.200000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.514571in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{3.538418in}{1.847681in}}%
\pgfpathlineto{\pgfqpoint{3.575882in}{1.749400in}}%
\pgfpathlineto{\pgfqpoint{3.613534in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{3.651373in}{1.568378in}}%
\pgfpathlineto{\pgfqpoint{3.689400in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{3.727614in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{3.766016in}{1.335725in}}%
\pgfpathlineto{\pgfqpoint{3.804604in}{1.268552in}}%
\pgfpathlineto{\pgfqpoint{3.843380in}{1.206574in}}%
\pgfpathlineto{\pgfqpoint{3.882343in}{1.149792in}}%
\pgfpathlineto{\pgfqpoint{3.921493in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{3.960829in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{4.000353in}{1.010652in}}%
\pgfpathlineto{\pgfqpoint{4.040063in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{4.079960in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{4.120044in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{4.140156in}{0.907562in}}%
\pgfpathlineto{\pgfqpoint{4.160314in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{4.180519in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{4.200771in}{0.882937in}}%
\pgfpathlineto{\pgfqpoint{4.221069in}{0.877339in}}%
\pgfpathlineto{\pgfqpoint{4.241413in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{4.261805in}{0.870060in}}%
\pgfpathlineto{\pgfqpoint{4.282243in}{0.868379in}}%
\pgfpathlineto{\pgfqpoint{4.302727in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{4.323258in}{0.868940in}}%
\pgfpathlineto{\pgfqpoint{4.364459in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{4.405847in}{0.885753in}}%
\pgfpathlineto{\pgfqpoint{4.426610in}{0.893228in}}%
\pgfpathlineto{\pgfqpoint{4.447420in}{0.902012in}}%
\pgfpathlineto{\pgfqpoint{4.468277in}{0.912105in}}%
\pgfpathlineto{\pgfqpoint{4.489180in}{0.923508in}}%
\pgfpathlineto{\pgfqpoint{4.531125in}{0.950246in}}%
\pgfpathlineto{\pgfqpoint{4.573256in}{0.982228in}}%
\pgfpathlineto{\pgfqpoint{4.615572in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{4.658074in}{1.061939in}}%
\pgfpathlineto{\pgfqpoint{4.700761in}{1.109672in}}%
\pgfpathlineto{\pgfqpoint{4.743634in}{1.162662in}}%
\pgfpathlineto{\pgfqpoint{4.786692in}{1.220911in}}%
\pgfpathlineto{\pgfqpoint{4.829936in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{4.873364in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{4.938853in}{1.466243in}}%
\pgfpathlineto{\pgfqpoint{4.982744in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{5.026820in}{1.635427in}}%
\pgfpathlineto{\pgfqpoint{5.093280in}{1.776172in}}%
\pgfpathlineto{\pgfqpoint{5.137817in}{1.876605in}}%
\pgfpathlineto{\pgfqpoint{5.153541in}{1.913349in}}%
\pgfpathlineto{\pgfqpoint{5.153541in}{1.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153885in}{0.761370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188580in}{0.760906in}}{\pgfqpoint{4.223275in}{0.760441in}}%
\pgfpathlineto{\pgfqpoint{4.223415in}{0.770857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.244161in}{0.763634in}}{\pgfqpoint{4.264907in}{0.756411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.243975in}{0.749746in}}{\pgfqpoint{4.223043in}{0.743081in}}%
\pgfpathlineto{\pgfqpoint{4.223183in}{0.753497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.188487in}{0.753962in}}{\pgfqpoint{4.153792in}{0.754426in}}%
\pgfpathlineto{\pgfqpoint{4.153885in}{0.761370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.449485in,y=0.665525in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 12.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359539in}{1.022839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.343046in}{0.974784in}}{\pgfqpoint{4.326553in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{4.336405in}{0.923348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.323075in}{0.905901in}}{\pgfqpoint{4.309745in}{0.888453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.309938in}{0.910409in}}{\pgfqpoint{4.310132in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{4.319984in}{0.928984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.336477in}{0.977039in}}{\pgfqpoint{4.352970in}{1.025093in}}%
\pgfpathlineto{\pgfqpoint{4.359539in}{1.022839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043173in,y=1.095506in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 20.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269361in}{1.441596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.262192in}{1.399107in}}{\pgfqpoint{4.255022in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{4.265293in}{1.354885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.254979in}{1.335496in}}{\pgfqpoint{4.244665in}{1.316107in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.241284in}{1.337807in}}{\pgfqpoint{4.237903in}{1.359507in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.357773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.255344in}{1.400263in}}{\pgfqpoint{4.262514in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{4.269361in}{1.441596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944225in,y=1.512457in,left,base]{\color{textcolor}\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 53.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845227in}{0.760226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.635664in}{0.739333in}}{\pgfqpoint{4.426101in}{0.718441in}}%
\pgfpathlineto{\pgfqpoint{4.427134in}{0.708075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.405712in}{0.712919in}}{\pgfqpoint{4.384290in}{0.717762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.404334in}{0.726739in}}{\pgfqpoint{4.424378in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{4.425412in}{0.725351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.634975in}{0.746244in}}{\pgfqpoint{4.844538in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{4.845227in}{0.760226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.933705in,y=0.795822in,left,base]{\rmfamily\fontsize{2.000000}{2.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}_\mathrm{min} \approx 8.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.489428in,y=1.958905in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont test NO vs. true IO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894265in,y=0.121559in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sin^2(\theta_{13})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.159107in,y=1.873884in,left,base,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \overline{\Delta \chi^2}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

